Comparison of Data Representations and Machine Learning Architectures for User Identification on Arbitrary Motion Sequences

Reliable and robust user identification and authentication are important and often necessary requirements for many digital services. It becomes paramount in social virtual reality (VR) to ensure trust, specifically in digital encounters with lifelike realistic-looking avatars as faithful replications of real persons. Recent research has shown that the movements of users in extended reality (XR) systems carry user-specific information and can thus be used to verify their identities. This article compares three different potential encodings of the motion data from head and hands (scene-relative, body-relative, and body-relative velocities), and the performances of five different machine learning architectures (random forest, multi-layer perceptron, fully recurrent neural network, long-short term memory, gated recurrent unit). We use the publicly available dataset "Talking with Hands" and publish all code to allow reproducibility and to provide baselines for future work. After hyperparameter optimization, the combination of a long-short term memory architecture and body-relative data outperformed competing combinations: the model correctly identifies any of the 34 subjects with an accuracy of 100% within 150 seconds. Altogether, our approach provides an effective foundation for behaviometric-based identification and authentication to guide researchers and practitioners. Data and code are published under https://go.uniwue.de/58w1r.

==> assets/dataset_split.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.382500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579737in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{0.579737in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579737in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.899197in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{0.899197in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899197in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.218656in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{1.218656in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218656in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.538116in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{1.538116in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538116in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857575in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{1.857575in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857575in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.177035in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{2.177035in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177035in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496494in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{2.496494in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496494in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.815954in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{2.815954in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815954in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.135413in}{0.382500in}}%
\pgfpathlineto{\pgfqpoint{3.135413in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135413in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816141in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont length in minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167395in, y=0.447779in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167395in, y=0.541993in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167395in, y=0.636208in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167395in, y=0.730422in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167395in, y=0.824636in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167395in, y=0.918851in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167395in, y=1.013065in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167395in, y=1.107279in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167395in, y=1.201493in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=1.295708in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=1.389922in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=1.484136in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=1.578351in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=1.672565in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=1.766779in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=1.860993in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=1.955208in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.049422in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.143636in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.237851in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.332065in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.426279in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.520493in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.614708in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.708922in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.803136in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.897351in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=2.991565in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=3.085779in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=3.179993in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=3.274208in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=3.368422in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=3.462636in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123124in, y=3.556851in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.448450in}}%
\pgfpathlineto{\pgfqpoint{1.632871in}{0.448450in}}%
\pgfpathlineto{\pgfqpoint{1.632871in}{0.457871in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.457871in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.448450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.472004in}}%
\pgfpathlineto{\pgfqpoint{0.535658in}{0.472004in}}%
\pgfpathlineto{\pgfqpoint{0.535658in}{0.481425in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.481425in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.472004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.495557in}}%
\pgfpathlineto{\pgfqpoint{0.471979in}{0.495557in}}%
\pgfpathlineto{\pgfqpoint{0.471979in}{0.504979in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.504979in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.495557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.542664in}}%
\pgfpathlineto{\pgfqpoint{1.925721in}{0.542664in}}%
\pgfpathlineto{\pgfqpoint{1.925721in}{0.552086in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.552086in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.542664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{0.575639in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.575639in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.566218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.589771in}}%
\pgfpathlineto{\pgfqpoint{0.437028in}{0.589771in}}%
\pgfpathlineto{\pgfqpoint{0.437028in}{0.599193in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.599193in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.589771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.636879in}}%
\pgfpathlineto{\pgfqpoint{1.489162in}{0.636879in}}%
\pgfpathlineto{\pgfqpoint{1.489162in}{0.646300in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.646300in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.636879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.660432in}}%
\pgfpathlineto{\pgfqpoint{0.486579in}{0.660432in}}%
\pgfpathlineto{\pgfqpoint{0.486579in}{0.669854in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.669854in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.660432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{0.455586in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{0.455586in}{0.693407in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.693407in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.683986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{0.514863in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{0.514863in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.787621in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.778200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.754646in}}%
\pgfpathlineto{\pgfqpoint{0.598769in}{0.754646in}}%
\pgfpathlineto{\pgfqpoint{0.598769in}{0.764068in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.764068in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.754646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.731093in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{0.731093in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{0.740514in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.740514in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.731093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.825307in}}%
\pgfpathlineto{\pgfqpoint{1.394323in}{0.825307in}}%
\pgfpathlineto{\pgfqpoint{1.394323in}{0.834729in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.834729in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.825307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{0.521288in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{0.521288in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.848861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{0.480060in}{0.872414in}}%
\pgfpathlineto{\pgfqpoint{0.480060in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.872414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{1.668349in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{1.668349in}{0.928943in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.928943in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.919521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{0.619368in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{0.619368in}{0.952496in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.952496in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.943075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{0.966629in}}%
\pgfpathlineto{\pgfqpoint{0.609571in}{0.966629in}}%
\pgfpathlineto{\pgfqpoint{0.609571in}{0.976050in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.976050in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{0.966629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.013736in}}%
\pgfpathlineto{\pgfqpoint{1.925721in}{1.013736in}}%
\pgfpathlineto{\pgfqpoint{1.925721in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.013736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.037289in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{1.037289in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{1.046711in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.046711in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.037289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.060843in}}%
\pgfpathlineto{\pgfqpoint{0.437028in}{1.060843in}}%
\pgfpathlineto{\pgfqpoint{0.437028in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.060843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.155057in}}%
\pgfpathlineto{\pgfqpoint{0.420362in}{1.155057in}}%
\pgfpathlineto{\pgfqpoint{0.420362in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.155057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.107950in}}%
\pgfpathlineto{\pgfqpoint{2.444890in}{1.107950in}}%
\pgfpathlineto{\pgfqpoint{2.444890in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.107950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.131504in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.131504in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.140925in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.140925in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.131504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.202164in}}%
\pgfpathlineto{\pgfqpoint{2.388600in}{1.202164in}}%
\pgfpathlineto{\pgfqpoint{2.388600in}{1.211586in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.211586in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.202164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.249271in}}%
\pgfpathlineto{\pgfqpoint{0.475037in}{1.249271in}}%
\pgfpathlineto{\pgfqpoint{0.475037in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.249271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.225718in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.225718in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.235139in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.235139in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.225718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.343486in}}%
\pgfpathlineto{\pgfqpoint{0.427604in}{1.343486in}}%
\pgfpathlineto{\pgfqpoint{0.427604in}{1.352907in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.352907in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.343486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.319932in}}%
\pgfpathlineto{\pgfqpoint{0.492087in}{1.319932in}}%
\pgfpathlineto{\pgfqpoint{0.492087in}{1.329354in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.329354in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.319932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{1.501147in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{1.501147in}{1.305800in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.305800in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.296379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.390593in}}%
\pgfpathlineto{\pgfqpoint{1.489162in}{1.390593in}}%
\pgfpathlineto{\pgfqpoint{1.489162in}{1.400014in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.400014in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.390593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.437700in}}%
\pgfpathlineto{\pgfqpoint{0.455586in}{1.437700in}}%
\pgfpathlineto{\pgfqpoint{0.455586in}{1.447121in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.447121in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.437700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.414146in}}%
\pgfpathlineto{\pgfqpoint{0.486579in}{1.414146in}}%
\pgfpathlineto{\pgfqpoint{0.486579in}{1.423568in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.423568in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.414146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.531914in}}%
\pgfpathlineto{\pgfqpoint{0.526926in}{1.531914in}}%
\pgfpathlineto{\pgfqpoint{0.526926in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.531914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{0.548856in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{0.548856in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.508361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.484807in}}%
\pgfpathlineto{\pgfqpoint{2.322472in}{1.484807in}}%
\pgfpathlineto{\pgfqpoint{2.322472in}{1.494229in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.494229in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.484807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.626129in}}%
\pgfpathlineto{\pgfqpoint{0.426805in}{1.626129in}}%
\pgfpathlineto{\pgfqpoint{0.426805in}{1.635550in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.635550in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.626129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.602575in}}%
\pgfpathlineto{\pgfqpoint{0.456905in}{1.602575in}}%
\pgfpathlineto{\pgfqpoint{0.456905in}{1.611996in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.611996in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.602575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.579021in}}%
\pgfpathlineto{\pgfqpoint{1.258512in}{1.579021in}}%
\pgfpathlineto{\pgfqpoint{1.258512in}{1.588443in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.588443in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.579021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{0.424391in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{0.424391in}{1.706211in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.706211in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.696789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.673236in}}%
\pgfpathlineto{\pgfqpoint{1.510388in}{1.673236in}}%
\pgfpathlineto{\pgfqpoint{1.510388in}{1.682657in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.682657in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.673236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.720343in}}%
\pgfpathlineto{\pgfqpoint{0.420274in}{1.720343in}}%
\pgfpathlineto{\pgfqpoint{0.420274in}{1.729764in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.729764in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.720343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.791004in}}%
\pgfpathlineto{\pgfqpoint{0.450019in}{1.791004in}}%
\pgfpathlineto{\pgfqpoint{0.450019in}{1.800425in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.800425in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.791004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.767450in}}%
\pgfpathlineto{\pgfqpoint{1.841874in}{1.767450in}}%
\pgfpathlineto{\pgfqpoint{1.841874in}{1.776871in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.776871in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.767450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.814557in}}%
\pgfpathlineto{\pgfqpoint{0.432194in}{1.814557in}}%
\pgfpathlineto{\pgfqpoint{0.432194in}{1.823979in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.823979in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.814557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.861664in}}%
\pgfpathlineto{\pgfqpoint{1.010463in}{1.861664in}}%
\pgfpathlineto{\pgfqpoint{1.010463in}{1.871086in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.871086in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.861664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.885218in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.885218in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.894639in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.894639in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.885218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.908771in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{1.908771in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{1.918193in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.918193in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.908771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.002986in}}%
\pgfpathlineto{\pgfqpoint{0.585328in}{2.002986in}}%
\pgfpathlineto{\pgfqpoint{0.585328in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.002986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.979432in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{1.979432in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{1.988854in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.988854in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.979432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{1.955879in}}%
\pgfpathlineto{\pgfqpoint{1.891639in}{1.955879in}}%
\pgfpathlineto{\pgfqpoint{1.891639in}{1.965300in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.965300in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{1.955879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.073646in}}%
\pgfpathlineto{\pgfqpoint{0.578773in}{2.073646in}}%
\pgfpathlineto{\pgfqpoint{0.578773in}{2.083068in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.083068in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.073646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.097200in}}%
\pgfpathlineto{\pgfqpoint{0.453054in}{2.097200in}}%
\pgfpathlineto{\pgfqpoint{0.453054in}{2.106621in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.106621in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.097200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.050093in}}%
\pgfpathlineto{\pgfqpoint{1.654783in}{2.050093in}}%
\pgfpathlineto{\pgfqpoint{1.654783in}{2.059514in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.059514in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.050093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.144307in}}%
\pgfpathlineto{\pgfqpoint{3.223827in}{2.144307in}}%
\pgfpathlineto{\pgfqpoint{3.223827in}{2.153729in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.153729in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.144307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.167861in}}%
\pgfpathlineto{\pgfqpoint{0.454935in}{2.167861in}}%
\pgfpathlineto{\pgfqpoint{0.454935in}{2.177282in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.177282in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.167861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.191414in}}%
\pgfpathlineto{\pgfqpoint{0.454225in}{2.191414in}}%
\pgfpathlineto{\pgfqpoint{0.454225in}{2.200836in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.200836in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.191414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.238521in}}%
\pgfpathlineto{\pgfqpoint{1.650879in}{2.238521in}}%
\pgfpathlineto{\pgfqpoint{1.650879in}{2.247943in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.247943in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.238521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.262075in}}%
\pgfpathlineto{\pgfqpoint{0.558020in}{2.262075in}}%
\pgfpathlineto{\pgfqpoint{0.558020in}{2.271496in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.271496in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.262075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.285629in}}%
\pgfpathlineto{\pgfqpoint{0.556931in}{2.285629in}}%
\pgfpathlineto{\pgfqpoint{0.556931in}{2.295050in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.295050in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.285629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.332736in}}%
\pgfpathlineto{\pgfqpoint{2.263265in}{2.332736in}}%
\pgfpathlineto{\pgfqpoint{2.263265in}{2.342157in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.342157in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.332736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.379843in}}%
\pgfpathlineto{\pgfqpoint{0.570934in}{2.379843in}}%
\pgfpathlineto{\pgfqpoint{0.570934in}{2.389264in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.389264in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.379843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.356289in}}%
\pgfpathlineto{\pgfqpoint{0.625704in}{2.356289in}}%
\pgfpathlineto{\pgfqpoint{0.625704in}{2.365711in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.365711in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.356289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.474057in}}%
\pgfpathlineto{\pgfqpoint{0.438264in}{2.474057in}}%
\pgfpathlineto{\pgfqpoint{0.438264in}{2.483479in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.483479in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.474057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.426950in}}%
\pgfpathlineto{\pgfqpoint{1.722302in}{2.426950in}}%
\pgfpathlineto{\pgfqpoint{1.722302in}{2.436371in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.436371in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.426950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.450504in}}%
\pgfpathlineto{\pgfqpoint{0.592492in}{2.450504in}}%
\pgfpathlineto{\pgfqpoint{0.592492in}{2.459925in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.459925in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.450504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.544718in}}%
\pgfpathlineto{\pgfqpoint{0.610104in}{2.544718in}}%
\pgfpathlineto{\pgfqpoint{0.610104in}{2.554139in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.554139in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.544718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.521164in}}%
\pgfpathlineto{\pgfqpoint{1.399482in}{2.521164in}}%
\pgfpathlineto{\pgfqpoint{1.399482in}{2.530586in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.530586in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.521164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.568271in}}%
\pgfpathlineto{\pgfqpoint{0.604874in}{2.568271in}}%
\pgfpathlineto{\pgfqpoint{0.604874in}{2.577693in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.577693in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.568271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.662486in}}%
\pgfpathlineto{\pgfqpoint{0.609571in}{2.662486in}}%
\pgfpathlineto{\pgfqpoint{0.609571in}{2.671907in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.671907in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.662486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.615379in}}%
\pgfpathlineto{\pgfqpoint{1.668349in}{2.615379in}}%
\pgfpathlineto{\pgfqpoint{1.668349in}{2.624800in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.624800in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.615379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.638932in}}%
\pgfpathlineto{\pgfqpoint{0.619368in}{2.638932in}}%
\pgfpathlineto{\pgfqpoint{0.619368in}{2.648354in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.648354in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.638932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.756700in}}%
\pgfpathlineto{\pgfqpoint{0.594521in}{2.756700in}}%
\pgfpathlineto{\pgfqpoint{0.594521in}{2.766121in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.766121in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.756700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.709593in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{2.709593in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{2.719014in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.719014in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.709593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.733146in}}%
\pgfpathlineto{\pgfqpoint{0.632277in}{2.733146in}}%
\pgfpathlineto{\pgfqpoint{0.632277in}{2.742568in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.742568in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.733146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.850914in}}%
\pgfpathlineto{\pgfqpoint{0.567728in}{2.850914in}}%
\pgfpathlineto{\pgfqpoint{0.567728in}{2.860336in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.860336in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.850914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.827361in}}%
\pgfpathlineto{\pgfqpoint{0.568000in}{2.827361in}}%
\pgfpathlineto{\pgfqpoint{0.568000in}{2.836782in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.836782in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.827361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.803807in}}%
\pgfpathlineto{\pgfqpoint{0.976772in}{2.803807in}}%
\pgfpathlineto{\pgfqpoint{0.976772in}{2.813229in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.813229in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.803807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.921575in}}%
\pgfpathlineto{\pgfqpoint{0.509184in}{2.921575in}}%
\pgfpathlineto{\pgfqpoint{0.509184in}{2.930996in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.930996in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.921575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.898021in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{2.898021in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{2.907443in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.907443in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.898021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.945129in}}%
\pgfpathlineto{\pgfqpoint{0.455592in}{2.945129in}}%
\pgfpathlineto{\pgfqpoint{0.455592in}{2.954550in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.954550in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.945129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.039343in}}%
\pgfpathlineto{\pgfqpoint{0.430745in}{3.039343in}}%
\pgfpathlineto{\pgfqpoint{0.430745in}{3.048764in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.048764in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.039343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.015789in}}%
\pgfpathlineto{\pgfqpoint{0.482539in}{3.015789in}}%
\pgfpathlineto{\pgfqpoint{0.482539in}{3.025211in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.025211in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.015789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{2.992236in}}%
\pgfpathlineto{\pgfqpoint{1.529863in}{2.992236in}}%
\pgfpathlineto{\pgfqpoint{1.529863in}{3.001657in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.001657in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{2.992236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.133557in}}%
\pgfpathlineto{\pgfqpoint{0.514863in}{3.133557in}}%
\pgfpathlineto{\pgfqpoint{0.514863in}{3.142979in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.142979in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.133557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.110004in}}%
\pgfpathlineto{\pgfqpoint{0.598769in}{3.110004in}}%
\pgfpathlineto{\pgfqpoint{0.598769in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.119425in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.110004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.086450in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{3.086450in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{3.095871in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.095871in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.086450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{1.803551in}{3.180664in}}%
\pgfpathlineto{\pgfqpoint{1.803551in}{3.190086in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.190086in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.180664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.204218in}}%
\pgfpathlineto{\pgfqpoint{0.519626in}{3.204218in}}%
\pgfpathlineto{\pgfqpoint{0.519626in}{3.213639in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.213639in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.204218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.227771in}}%
\pgfpathlineto{\pgfqpoint{0.468613in}{3.227771in}}%
\pgfpathlineto{\pgfqpoint{0.468613in}{3.237193in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.237193in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.227771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.298432in}}%
\pgfpathlineto{\pgfqpoint{0.521288in}{3.298432in}}%
\pgfpathlineto{\pgfqpoint{0.521288in}{3.307854in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.307854in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.298432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.321986in}}%
\pgfpathlineto{\pgfqpoint{0.480060in}{3.321986in}}%
\pgfpathlineto{\pgfqpoint{0.480060in}{3.331407in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.331407in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.321986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.274879in}}%
\pgfpathlineto{\pgfqpoint{1.394323in}{3.274879in}}%
\pgfpathlineto{\pgfqpoint{1.394323in}{3.284300in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.284300in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.274879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.416200in}}%
\pgfpathlineto{\pgfqpoint{0.420362in}{3.416200in}}%
\pgfpathlineto{\pgfqpoint{0.420362in}{3.425621in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.425621in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.416200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.369093in}}%
\pgfpathlineto{\pgfqpoint{1.439048in}{3.369093in}}%
\pgfpathlineto{\pgfqpoint{1.439048in}{3.378514in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.378514in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.369093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.392646in}}%
\pgfpathlineto{\pgfqpoint{0.484225in}{3.392646in}}%
\pgfpathlineto{\pgfqpoint{0.484225in}{3.402068in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.402068in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.392646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.510414in}}%
\pgfpathlineto{\pgfqpoint{0.427604in}{3.510414in}}%
\pgfpathlineto{\pgfqpoint{0.427604in}{3.519836in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.519836in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.510414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.486861in}}%
\pgfpathlineto{\pgfqpoint{0.492087in}{3.486861in}}%
\pgfpathlineto{\pgfqpoint{0.492087in}{3.496282in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.496282in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.486861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.463307in}}%
\pgfpathlineto{\pgfqpoint{1.501147in}{3.463307in}}%
\pgfpathlineto{\pgfqpoint{1.501147in}{3.472729in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.472729in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.463307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.604629in}}%
\pgfpathlineto{\pgfqpoint{0.420930in}{3.604629in}}%
\pgfpathlineto{\pgfqpoint{0.420930in}{3.614050in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.614050in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.604629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.581075in}}%
\pgfpathlineto{\pgfqpoint{0.420995in}{3.581075in}}%
\pgfpathlineto{\pgfqpoint{0.420995in}{3.590496in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.590496in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.581075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260278in}{3.557521in}}%
\pgfpathlineto{\pgfqpoint{1.401937in}{3.557521in}}%
\pgfpathlineto{\pgfqpoint{1.401937in}{3.566943in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.566943in}}%
\pgfpathlineto{\pgfqpoint{0.260278in}{3.557521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632871in}{0.433519in}}%
\pgfpathcurveto{\pgfqpoint{1.638080in}{0.433519in}}{\pgfqpoint{1.643076in}{0.435588in}}{\pgfqpoint{1.646760in}{0.439272in}}%
\pgfpathcurveto{\pgfqpoint{1.650443in}{0.442955in}}{\pgfqpoint{1.652513in}{0.447952in}}{\pgfqpoint{1.652513in}{0.453161in}}%
\pgfpathcurveto{\pgfqpoint{1.652513in}{0.458370in}}{\pgfqpoint{1.650443in}{0.463366in}}{\pgfqpoint{1.646760in}{0.467050in}}%
\pgfpathcurveto{\pgfqpoint{1.643076in}{0.470733in}}{\pgfqpoint{1.638080in}{0.472803in}}{\pgfqpoint{1.632871in}{0.472803in}}%
\pgfpathcurveto{\pgfqpoint{1.627662in}{0.472803in}}{\pgfqpoint{1.622665in}{0.470733in}}{\pgfqpoint{1.618982in}{0.467050in}}%
\pgfpathcurveto{\pgfqpoint{1.615299in}{0.463366in}}{\pgfqpoint{1.613229in}{0.458370in}}{\pgfqpoint{1.613229in}{0.453161in}}%
\pgfpathcurveto{\pgfqpoint{1.613229in}{0.447952in}}{\pgfqpoint{1.615299in}{0.442955in}}{\pgfqpoint{1.618982in}{0.439272in}}%
\pgfpathcurveto{\pgfqpoint{1.622665in}{0.435588in}}{\pgfqpoint{1.627662in}{0.433519in}}{\pgfqpoint{1.632871in}{0.433519in}}%
\pgfpathlineto{\pgfqpoint{1.632871in}{0.433519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535658in}{0.457072in}}%
\pgfpathcurveto{\pgfqpoint{0.540867in}{0.457072in}}{\pgfqpoint{0.545863in}{0.459142in}}{\pgfqpoint{0.549547in}{0.462825in}}%
\pgfpathcurveto{\pgfqpoint{0.553230in}{0.466509in}}{\pgfqpoint{0.555300in}{0.471505in}}{\pgfqpoint{0.555300in}{0.476714in}}%
\pgfpathcurveto{\pgfqpoint{0.555300in}{0.481923in}}{\pgfqpoint{0.553230in}{0.486920in}}{\pgfqpoint{0.549547in}{0.490603in}}%
\pgfpathcurveto{\pgfqpoint{0.545863in}{0.494287in}}{\pgfqpoint{0.540867in}{0.496356in}}{\pgfqpoint{0.535658in}{0.496356in}}%
\pgfpathcurveto{\pgfqpoint{0.530449in}{0.496356in}}{\pgfqpoint{0.525452in}{0.494287in}}{\pgfqpoint{0.521769in}{0.490603in}}%
\pgfpathcurveto{\pgfqpoint{0.518086in}{0.486920in}}{\pgfqpoint{0.516016in}{0.481923in}}{\pgfqpoint{0.516016in}{0.476714in}}%
\pgfpathcurveto{\pgfqpoint{0.516016in}{0.471505in}}{\pgfqpoint{0.518086in}{0.466509in}}{\pgfqpoint{0.521769in}{0.462825in}}%
\pgfpathcurveto{\pgfqpoint{0.525452in}{0.459142in}}{\pgfqpoint{0.530449in}{0.457072in}}{\pgfqpoint{0.535658in}{0.457072in}}%
\pgfpathlineto{\pgfqpoint{0.535658in}{0.457072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471979in}{0.480626in}}%
\pgfpathcurveto{\pgfqpoint{0.477188in}{0.480626in}}{\pgfqpoint{0.482184in}{0.482696in}}{\pgfqpoint{0.485868in}{0.486379in}}%
\pgfpathcurveto{\pgfqpoint{0.489551in}{0.490062in}}{\pgfqpoint{0.491621in}{0.495059in}}{\pgfqpoint{0.491621in}{0.500268in}}%
\pgfpathcurveto{\pgfqpoint{0.491621in}{0.505477in}}{\pgfqpoint{0.489551in}{0.510473in}}{\pgfqpoint{0.485868in}{0.514157in}}%
\pgfpathcurveto{\pgfqpoint{0.482184in}{0.517840in}}{\pgfqpoint{0.477188in}{0.519910in}}{\pgfqpoint{0.471979in}{0.519910in}}%
\pgfpathcurveto{\pgfqpoint{0.466770in}{0.519910in}}{\pgfqpoint{0.461773in}{0.517840in}}{\pgfqpoint{0.458090in}{0.514157in}}%
\pgfpathcurveto{\pgfqpoint{0.454407in}{0.510473in}}{\pgfqpoint{0.452337in}{0.505477in}}{\pgfqpoint{0.452337in}{0.500268in}}%
\pgfpathcurveto{\pgfqpoint{0.452337in}{0.495059in}}{\pgfqpoint{0.454407in}{0.490062in}}{\pgfqpoint{0.458090in}{0.486379in}}%
\pgfpathcurveto{\pgfqpoint{0.461773in}{0.482696in}}{\pgfqpoint{0.466770in}{0.480626in}}{\pgfqpoint{0.471979in}{0.480626in}}%
\pgfpathlineto{\pgfqpoint{0.471979in}{0.480626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925721in}{0.527733in}}%
\pgfpathcurveto{\pgfqpoint{1.930930in}{0.527733in}}{\pgfqpoint{1.935926in}{0.529803in}}{\pgfqpoint{1.939610in}{0.533486in}}%
\pgfpathcurveto{\pgfqpoint{1.943293in}{0.537169in}}{\pgfqpoint{1.945362in}{0.542166in}}{\pgfqpoint{1.945362in}{0.547375in}}%
\pgfpathcurveto{\pgfqpoint{1.945362in}{0.552584in}}{\pgfqpoint{1.943293in}{0.557581in}}{\pgfqpoint{1.939610in}{0.561264in}}%
\pgfpathcurveto{\pgfqpoint{1.935926in}{0.564947in}}{\pgfqpoint{1.930930in}{0.567017in}}{\pgfqpoint{1.925721in}{0.567017in}}%
\pgfpathcurveto{\pgfqpoint{1.920512in}{0.567017in}}{\pgfqpoint{1.915515in}{0.564947in}}{\pgfqpoint{1.911832in}{0.561264in}}%
\pgfpathcurveto{\pgfqpoint{1.908148in}{0.557581in}}{\pgfqpoint{1.906079in}{0.552584in}}{\pgfqpoint{1.906079in}{0.547375in}}%
\pgfpathcurveto{\pgfqpoint{1.906079in}{0.542166in}}{\pgfqpoint{1.908148in}{0.537169in}}{\pgfqpoint{1.911832in}{0.533486in}}%
\pgfpathcurveto{\pgfqpoint{1.915515in}{0.529803in}}{\pgfqpoint{1.920512in}{0.527733in}}{\pgfqpoint{1.925721in}{0.527733in}}%
\pgfpathlineto{\pgfqpoint{1.925721in}{0.527733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522128in}{0.551287in}}%
\pgfpathcurveto{\pgfqpoint{0.527337in}{0.551287in}}{\pgfqpoint{0.532334in}{0.553356in}}{\pgfqpoint{0.536017in}{0.557040in}}%
\pgfpathcurveto{\pgfqpoint{0.539700in}{0.560723in}}{\pgfqpoint{0.541770in}{0.565719in}}{\pgfqpoint{0.541770in}{0.570929in}}%
\pgfpathcurveto{\pgfqpoint{0.541770in}{0.576138in}}{\pgfqpoint{0.539700in}{0.581134in}}{\pgfqpoint{0.536017in}{0.584817in}}%
\pgfpathcurveto{\pgfqpoint{0.532334in}{0.588501in}}{\pgfqpoint{0.527337in}{0.590570in}}{\pgfqpoint{0.522128in}{0.590570in}}%
\pgfpathcurveto{\pgfqpoint{0.516919in}{0.590570in}}{\pgfqpoint{0.511923in}{0.588501in}}{\pgfqpoint{0.508239in}{0.584817in}}%
\pgfpathcurveto{\pgfqpoint{0.504556in}{0.581134in}}{\pgfqpoint{0.502486in}{0.576138in}}{\pgfqpoint{0.502486in}{0.570929in}}%
\pgfpathcurveto{\pgfqpoint{0.502486in}{0.565719in}}{\pgfqpoint{0.504556in}{0.560723in}}{\pgfqpoint{0.508239in}{0.557040in}}%
\pgfpathcurveto{\pgfqpoint{0.511923in}{0.553356in}}{\pgfqpoint{0.516919in}{0.551287in}}{\pgfqpoint{0.522128in}{0.551287in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{0.551287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437028in}{0.574840in}}%
\pgfpathcurveto{\pgfqpoint{0.442237in}{0.574840in}}{\pgfqpoint{0.447233in}{0.576910in}}{\pgfqpoint{0.450916in}{0.580593in}}%
\pgfpathcurveto{\pgfqpoint{0.454600in}{0.584277in}}{\pgfqpoint{0.456669in}{0.589273in}}{\pgfqpoint{0.456669in}{0.594482in}}%
\pgfpathcurveto{\pgfqpoint{0.456669in}{0.599691in}}{\pgfqpoint{0.454600in}{0.604688in}}{\pgfqpoint{0.450916in}{0.608371in}}%
\pgfpathcurveto{\pgfqpoint{0.447233in}{0.612054in}}{\pgfqpoint{0.442237in}{0.614124in}}{\pgfqpoint{0.437028in}{0.614124in}}%
\pgfpathcurveto{\pgfqpoint{0.431819in}{0.614124in}}{\pgfqpoint{0.426822in}{0.612054in}}{\pgfqpoint{0.423139in}{0.608371in}}%
\pgfpathcurveto{\pgfqpoint{0.419455in}{0.604688in}}{\pgfqpoint{0.417386in}{0.599691in}}{\pgfqpoint{0.417386in}{0.594482in}}%
\pgfpathcurveto{\pgfqpoint{0.417386in}{0.589273in}}{\pgfqpoint{0.419455in}{0.584277in}}{\pgfqpoint{0.423139in}{0.580593in}}%
\pgfpathcurveto{\pgfqpoint{0.426822in}{0.576910in}}{\pgfqpoint{0.431819in}{0.574840in}}{\pgfqpoint{0.437028in}{0.574840in}}%
\pgfpathlineto{\pgfqpoint{0.437028in}{0.574840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489162in}{0.621947in}}%
\pgfpathcurveto{\pgfqpoint{1.494371in}{0.621947in}}{\pgfqpoint{1.499367in}{0.624017in}}{\pgfqpoint{1.503050in}{0.627700in}}%
\pgfpathcurveto{\pgfqpoint{1.506734in}{0.631384in}}{\pgfqpoint{1.508803in}{0.636380in}}{\pgfqpoint{1.508803in}{0.641589in}}%
\pgfpathcurveto{\pgfqpoint{1.508803in}{0.646798in}}{\pgfqpoint{1.506734in}{0.651795in}}{\pgfqpoint{1.503050in}{0.655478in}}%
\pgfpathcurveto{\pgfqpoint{1.499367in}{0.659162in}}{\pgfqpoint{1.494371in}{0.661231in}}{\pgfqpoint{1.489162in}{0.661231in}}%
\pgfpathcurveto{\pgfqpoint{1.483952in}{0.661231in}}{\pgfqpoint{1.478956in}{0.659162in}}{\pgfqpoint{1.475273in}{0.655478in}}%
\pgfpathcurveto{\pgfqpoint{1.471589in}{0.651795in}}{\pgfqpoint{1.469520in}{0.646798in}}{\pgfqpoint{1.469520in}{0.641589in}}%
\pgfpathcurveto{\pgfqpoint{1.469520in}{0.636380in}}{\pgfqpoint{1.471589in}{0.631384in}}{\pgfqpoint{1.475273in}{0.627700in}}%
\pgfpathcurveto{\pgfqpoint{1.478956in}{0.624017in}}{\pgfqpoint{1.483952in}{0.621947in}}{\pgfqpoint{1.489162in}{0.621947in}}%
\pgfpathlineto{\pgfqpoint{1.489162in}{0.621947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486579in}{0.645501in}}%
\pgfpathcurveto{\pgfqpoint{0.491788in}{0.645501in}}{\pgfqpoint{0.496785in}{0.647571in}}{\pgfqpoint{0.500468in}{0.651254in}}%
\pgfpathcurveto{\pgfqpoint{0.504152in}{0.654937in}}{\pgfqpoint{0.506221in}{0.659934in}}{\pgfqpoint{0.506221in}{0.665143in}}%
\pgfpathcurveto{\pgfqpoint{0.506221in}{0.670352in}}{\pgfqpoint{0.504152in}{0.675348in}}{\pgfqpoint{0.500468in}{0.679032in}}%
\pgfpathcurveto{\pgfqpoint{0.496785in}{0.682715in}}{\pgfqpoint{0.491788in}{0.684785in}}{\pgfqpoint{0.486579in}{0.684785in}}%
\pgfpathcurveto{\pgfqpoint{0.481370in}{0.684785in}}{\pgfqpoint{0.476374in}{0.682715in}}{\pgfqpoint{0.472690in}{0.679032in}}%
\pgfpathcurveto{\pgfqpoint{0.469007in}{0.675348in}}{\pgfqpoint{0.466937in}{0.670352in}}{\pgfqpoint{0.466937in}{0.665143in}}%
\pgfpathcurveto{\pgfqpoint{0.466937in}{0.659934in}}{\pgfqpoint{0.469007in}{0.654937in}}{\pgfqpoint{0.472690in}{0.651254in}}%
\pgfpathcurveto{\pgfqpoint{0.476374in}{0.647571in}}{\pgfqpoint{0.481370in}{0.645501in}}{\pgfqpoint{0.486579in}{0.645501in}}%
\pgfpathlineto{\pgfqpoint{0.486579in}{0.645501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455586in}{0.669055in}}%
\pgfpathcurveto{\pgfqpoint{0.460795in}{0.669055in}}{\pgfqpoint{0.465791in}{0.671124in}}{\pgfqpoint{0.469475in}{0.674808in}}%
\pgfpathcurveto{\pgfqpoint{0.473158in}{0.678491in}}{\pgfqpoint{0.475228in}{0.683487in}}{\pgfqpoint{0.475228in}{0.688696in}}%
\pgfpathcurveto{\pgfqpoint{0.475228in}{0.693906in}}{\pgfqpoint{0.473158in}{0.698902in}}{\pgfqpoint{0.469475in}{0.702585in}}%
\pgfpathcurveto{\pgfqpoint{0.465791in}{0.706269in}}{\pgfqpoint{0.460795in}{0.708338in}}{\pgfqpoint{0.455586in}{0.708338in}}%
\pgfpathcurveto{\pgfqpoint{0.450377in}{0.708338in}}{\pgfqpoint{0.445380in}{0.706269in}}{\pgfqpoint{0.441697in}{0.702585in}}%
\pgfpathcurveto{\pgfqpoint{0.438014in}{0.698902in}}{\pgfqpoint{0.435944in}{0.693906in}}{\pgfqpoint{0.435944in}{0.688696in}}%
\pgfpathcurveto{\pgfqpoint{0.435944in}{0.683487in}}{\pgfqpoint{0.438014in}{0.678491in}}{\pgfqpoint{0.441697in}{0.674808in}}%
\pgfpathcurveto{\pgfqpoint{0.445380in}{0.671124in}}{\pgfqpoint{0.450377in}{0.669055in}}{\pgfqpoint{0.455586in}{0.669055in}}%
\pgfpathlineto{\pgfqpoint{0.455586in}{0.669055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514863in}{0.763269in}}%
\pgfpathcurveto{\pgfqpoint{0.520072in}{0.763269in}}{\pgfqpoint{0.525069in}{0.765338in}}{\pgfqpoint{0.528752in}{0.769022in}}%
\pgfpathcurveto{\pgfqpoint{0.532436in}{0.772705in}}{\pgfqpoint{0.534505in}{0.777702in}}{\pgfqpoint{0.534505in}{0.782911in}}%
\pgfpathcurveto{\pgfqpoint{0.534505in}{0.788120in}}{\pgfqpoint{0.532436in}{0.793116in}}{\pgfqpoint{0.528752in}{0.796800in}}%
\pgfpathcurveto{\pgfqpoint{0.525069in}{0.800483in}}{\pgfqpoint{0.520072in}{0.802553in}}{\pgfqpoint{0.514863in}{0.802553in}}%
\pgfpathcurveto{\pgfqpoint{0.509654in}{0.802553in}}{\pgfqpoint{0.504658in}{0.800483in}}{\pgfqpoint{0.500974in}{0.796800in}}%
\pgfpathcurveto{\pgfqpoint{0.497291in}{0.793116in}}{\pgfqpoint{0.495221in}{0.788120in}}{\pgfqpoint{0.495221in}{0.782911in}}%
\pgfpathcurveto{\pgfqpoint{0.495221in}{0.777702in}}{\pgfqpoint{0.497291in}{0.772705in}}{\pgfqpoint{0.500974in}{0.769022in}}%
\pgfpathcurveto{\pgfqpoint{0.504658in}{0.765338in}}{\pgfqpoint{0.509654in}{0.763269in}}{\pgfqpoint{0.514863in}{0.763269in}}%
\pgfpathlineto{\pgfqpoint{0.514863in}{0.763269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598769in}{0.739715in}}%
\pgfpathcurveto{\pgfqpoint{0.603978in}{0.739715in}}{\pgfqpoint{0.608974in}{0.741785in}}{\pgfqpoint{0.612658in}{0.745468in}}%
\pgfpathcurveto{\pgfqpoint{0.616341in}{0.749152in}}{\pgfqpoint{0.618411in}{0.754148in}}{\pgfqpoint{0.618411in}{0.759357in}}%
\pgfpathcurveto{\pgfqpoint{0.618411in}{0.764566in}}{\pgfqpoint{0.616341in}{0.769563in}}{\pgfqpoint{0.612658in}{0.773246in}}%
\pgfpathcurveto{\pgfqpoint{0.608974in}{0.776929in}}{\pgfqpoint{0.603978in}{0.778999in}}{\pgfqpoint{0.598769in}{0.778999in}}%
\pgfpathcurveto{\pgfqpoint{0.593560in}{0.778999in}}{\pgfqpoint{0.588563in}{0.776929in}}{\pgfqpoint{0.584880in}{0.773246in}}%
\pgfpathcurveto{\pgfqpoint{0.581196in}{0.769563in}}{\pgfqpoint{0.579127in}{0.764566in}}{\pgfqpoint{0.579127in}{0.759357in}}%
\pgfpathcurveto{\pgfqpoint{0.579127in}{0.754148in}}{\pgfqpoint{0.581196in}{0.749152in}}{\pgfqpoint{0.584880in}{0.745468in}}%
\pgfpathcurveto{\pgfqpoint{0.588563in}{0.741785in}}{\pgfqpoint{0.593560in}{0.739715in}}{\pgfqpoint{0.598769in}{0.739715in}}%
\pgfpathlineto{\pgfqpoint{0.598769in}{0.739715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643957in}{0.716162in}}%
\pgfpathcurveto{\pgfqpoint{1.649166in}{0.716162in}}{\pgfqpoint{1.654163in}{0.718231in}}{\pgfqpoint{1.657846in}{0.721915in}}%
\pgfpathcurveto{\pgfqpoint{1.661530in}{0.725598in}}{\pgfqpoint{1.663599in}{0.730594in}}{\pgfqpoint{1.663599in}{0.735804in}}%
\pgfpathcurveto{\pgfqpoint{1.663599in}{0.741013in}}{\pgfqpoint{1.661530in}{0.746009in}}{\pgfqpoint{1.657846in}{0.749692in}}%
\pgfpathcurveto{\pgfqpoint{1.654163in}{0.753376in}}{\pgfqpoint{1.649166in}{0.755445in}}{\pgfqpoint{1.643957in}{0.755445in}}%
\pgfpathcurveto{\pgfqpoint{1.638748in}{0.755445in}}{\pgfqpoint{1.633752in}{0.753376in}}{\pgfqpoint{1.630068in}{0.749692in}}%
\pgfpathcurveto{\pgfqpoint{1.626385in}{0.746009in}}{\pgfqpoint{1.624316in}{0.741013in}}{\pgfqpoint{1.624316in}{0.735804in}}%
\pgfpathcurveto{\pgfqpoint{1.624316in}{0.730594in}}{\pgfqpoint{1.626385in}{0.725598in}}{\pgfqpoint{1.630068in}{0.721915in}}%
\pgfpathcurveto{\pgfqpoint{1.633752in}{0.718231in}}{\pgfqpoint{1.638748in}{0.716162in}}{\pgfqpoint{1.643957in}{0.716162in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{0.716162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394323in}{0.810376in}}%
\pgfpathcurveto{\pgfqpoint{1.399533in}{0.810376in}}{\pgfqpoint{1.404529in}{0.812446in}}{\pgfqpoint{1.408212in}{0.816129in}}%
\pgfpathcurveto{\pgfqpoint{1.411896in}{0.819812in}}{\pgfqpoint{1.413965in}{0.824809in}}{\pgfqpoint{1.413965in}{0.830018in}}%
\pgfpathcurveto{\pgfqpoint{1.413965in}{0.835227in}}{\pgfqpoint{1.411896in}{0.840223in}}{\pgfqpoint{1.408212in}{0.843907in}}%
\pgfpathcurveto{\pgfqpoint{1.404529in}{0.847590in}}{\pgfqpoint{1.399533in}{0.849660in}}{\pgfqpoint{1.394323in}{0.849660in}}%
\pgfpathcurveto{\pgfqpoint{1.389114in}{0.849660in}}{\pgfqpoint{1.384118in}{0.847590in}}{\pgfqpoint{1.380435in}{0.843907in}}%
\pgfpathcurveto{\pgfqpoint{1.376751in}{0.840223in}}{\pgfqpoint{1.374682in}{0.835227in}}{\pgfqpoint{1.374682in}{0.830018in}}%
\pgfpathcurveto{\pgfqpoint{1.374682in}{0.824809in}}{\pgfqpoint{1.376751in}{0.819812in}}{\pgfqpoint{1.380435in}{0.816129in}}%
\pgfpathcurveto{\pgfqpoint{1.384118in}{0.812446in}}{\pgfqpoint{1.389114in}{0.810376in}}{\pgfqpoint{1.394323in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{1.394323in}{0.810376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521288in}{0.833930in}}%
\pgfpathcurveto{\pgfqpoint{0.526497in}{0.833930in}}{\pgfqpoint{0.531494in}{0.835999in}}{\pgfqpoint{0.535177in}{0.839683in}}%
\pgfpathcurveto{\pgfqpoint{0.538860in}{0.843366in}}{\pgfqpoint{0.540930in}{0.848362in}}{\pgfqpoint{0.540930in}{0.853571in}}%
\pgfpathcurveto{\pgfqpoint{0.540930in}{0.858781in}}{\pgfqpoint{0.538860in}{0.863777in}}{\pgfqpoint{0.535177in}{0.867460in}}%
\pgfpathcurveto{\pgfqpoint{0.531494in}{0.871144in}}{\pgfqpoint{0.526497in}{0.873213in}}{\pgfqpoint{0.521288in}{0.873213in}}%
\pgfpathcurveto{\pgfqpoint{0.516079in}{0.873213in}}{\pgfqpoint{0.511082in}{0.871144in}}{\pgfqpoint{0.507399in}{0.867460in}}%
\pgfpathcurveto{\pgfqpoint{0.503716in}{0.863777in}}{\pgfqpoint{0.501646in}{0.858781in}}{\pgfqpoint{0.501646in}{0.853571in}}%
\pgfpathcurveto{\pgfqpoint{0.501646in}{0.848362in}}{\pgfqpoint{0.503716in}{0.843366in}}{\pgfqpoint{0.507399in}{0.839683in}}%
\pgfpathcurveto{\pgfqpoint{0.511082in}{0.835999in}}{\pgfqpoint{0.516079in}{0.833930in}}{\pgfqpoint{0.521288in}{0.833930in}}%
\pgfpathlineto{\pgfqpoint{0.521288in}{0.833930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480060in}{0.857483in}}%
\pgfpathcurveto{\pgfqpoint{0.485269in}{0.857483in}}{\pgfqpoint{0.490265in}{0.859553in}}{\pgfqpoint{0.493949in}{0.863236in}}%
\pgfpathcurveto{\pgfqpoint{0.497632in}{0.866919in}}{\pgfqpoint{0.499702in}{0.871916in}}{\pgfqpoint{0.499702in}{0.877125in}}%
\pgfpathcurveto{\pgfqpoint{0.499702in}{0.882334in}}{\pgfqpoint{0.497632in}{0.887331in}}{\pgfqpoint{0.493949in}{0.891014in}}%
\pgfpathcurveto{\pgfqpoint{0.490265in}{0.894697in}}{\pgfqpoint{0.485269in}{0.896767in}}{\pgfqpoint{0.480060in}{0.896767in}}%
\pgfpathcurveto{\pgfqpoint{0.474851in}{0.896767in}}{\pgfqpoint{0.469854in}{0.894697in}}{\pgfqpoint{0.466171in}{0.891014in}}%
\pgfpathcurveto{\pgfqpoint{0.462488in}{0.887331in}}{\pgfqpoint{0.460418in}{0.882334in}}{\pgfqpoint{0.460418in}{0.877125in}}%
\pgfpathcurveto{\pgfqpoint{0.460418in}{0.871916in}}{\pgfqpoint{0.462488in}{0.866919in}}{\pgfqpoint{0.466171in}{0.863236in}}%
\pgfpathcurveto{\pgfqpoint{0.469854in}{0.859553in}}{\pgfqpoint{0.474851in}{0.857483in}}{\pgfqpoint{0.480060in}{0.857483in}}%
\pgfpathlineto{\pgfqpoint{0.480060in}{0.857483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668349in}{0.904590in}}%
\pgfpathcurveto{\pgfqpoint{1.673558in}{0.904590in}}{\pgfqpoint{1.678554in}{0.906660in}}{\pgfqpoint{1.682238in}{0.910343in}}%
\pgfpathcurveto{\pgfqpoint{1.685921in}{0.914027in}}{\pgfqpoint{1.687991in}{0.919023in}}{\pgfqpoint{1.687991in}{0.924232in}}%
\pgfpathcurveto{\pgfqpoint{1.687991in}{0.929441in}}{\pgfqpoint{1.685921in}{0.934438in}}{\pgfqpoint{1.682238in}{0.938121in}}%
\pgfpathcurveto{\pgfqpoint{1.678554in}{0.941804in}}{\pgfqpoint{1.673558in}{0.943874in}}{\pgfqpoint{1.668349in}{0.943874in}}%
\pgfpathcurveto{\pgfqpoint{1.663140in}{0.943874in}}{\pgfqpoint{1.658143in}{0.941804in}}{\pgfqpoint{1.654460in}{0.938121in}}%
\pgfpathcurveto{\pgfqpoint{1.650776in}{0.934438in}}{\pgfqpoint{1.648707in}{0.929441in}}{\pgfqpoint{1.648707in}{0.924232in}}%
\pgfpathcurveto{\pgfqpoint{1.648707in}{0.919023in}}{\pgfqpoint{1.650776in}{0.914027in}}{\pgfqpoint{1.654460in}{0.910343in}}%
\pgfpathcurveto{\pgfqpoint{1.658143in}{0.906660in}}{\pgfqpoint{1.663140in}{0.904590in}}{\pgfqpoint{1.668349in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{1.668349in}{0.904590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619368in}{0.928144in}}%
\pgfpathcurveto{\pgfqpoint{0.624577in}{0.928144in}}{\pgfqpoint{0.629573in}{0.930213in}}{\pgfqpoint{0.633257in}{0.933897in}}%
\pgfpathcurveto{\pgfqpoint{0.636940in}{0.937580in}}{\pgfqpoint{0.639010in}{0.942577in}}{\pgfqpoint{0.639010in}{0.947786in}}%
\pgfpathcurveto{\pgfqpoint{0.639010in}{0.952995in}}{\pgfqpoint{0.636940in}{0.957991in}}{\pgfqpoint{0.633257in}{0.961675in}}%
\pgfpathcurveto{\pgfqpoint{0.629573in}{0.965358in}}{\pgfqpoint{0.624577in}{0.967428in}}{\pgfqpoint{0.619368in}{0.967428in}}%
\pgfpathcurveto{\pgfqpoint{0.614159in}{0.967428in}}{\pgfqpoint{0.609162in}{0.965358in}}{\pgfqpoint{0.605479in}{0.961675in}}%
\pgfpathcurveto{\pgfqpoint{0.601796in}{0.957991in}}{\pgfqpoint{0.599726in}{0.952995in}}{\pgfqpoint{0.599726in}{0.947786in}}%
\pgfpathcurveto{\pgfqpoint{0.599726in}{0.942577in}}{\pgfqpoint{0.601796in}{0.937580in}}{\pgfqpoint{0.605479in}{0.933897in}}%
\pgfpathcurveto{\pgfqpoint{0.609162in}{0.930213in}}{\pgfqpoint{0.614159in}{0.928144in}}{\pgfqpoint{0.619368in}{0.928144in}}%
\pgfpathlineto{\pgfqpoint{0.619368in}{0.928144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609571in}{0.951697in}}%
\pgfpathcurveto{\pgfqpoint{0.614780in}{0.951697in}}{\pgfqpoint{0.619777in}{0.953767in}}{\pgfqpoint{0.623460in}{0.957450in}}%
\pgfpathcurveto{\pgfqpoint{0.627143in}{0.961134in}}{\pgfqpoint{0.629213in}{0.966130in}}{\pgfqpoint{0.629213in}{0.971339in}}%
\pgfpathcurveto{\pgfqpoint{0.629213in}{0.976548in}}{\pgfqpoint{0.627143in}{0.981545in}}{\pgfqpoint{0.623460in}{0.985228in}}%
\pgfpathcurveto{\pgfqpoint{0.619777in}{0.988912in}}{\pgfqpoint{0.614780in}{0.990981in}}{\pgfqpoint{0.609571in}{0.990981in}}%
\pgfpathcurveto{\pgfqpoint{0.604362in}{0.990981in}}{\pgfqpoint{0.599366in}{0.988912in}}{\pgfqpoint{0.595682in}{0.985228in}}%
\pgfpathcurveto{\pgfqpoint{0.591999in}{0.981545in}}{\pgfqpoint{0.589929in}{0.976548in}}{\pgfqpoint{0.589929in}{0.971339in}}%
\pgfpathcurveto{\pgfqpoint{0.589929in}{0.966130in}}{\pgfqpoint{0.591999in}{0.961134in}}{\pgfqpoint{0.595682in}{0.957450in}}%
\pgfpathcurveto{\pgfqpoint{0.599366in}{0.953767in}}{\pgfqpoint{0.604362in}{0.951697in}}{\pgfqpoint{0.609571in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{0.609571in}{0.951697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925721in}{0.998805in}}%
\pgfpathcurveto{\pgfqpoint{1.930930in}{0.998805in}}{\pgfqpoint{1.935926in}{1.000874in}}{\pgfqpoint{1.939610in}{1.004558in}}%
\pgfpathcurveto{\pgfqpoint{1.943293in}{1.008241in}}{\pgfqpoint{1.945362in}{1.013237in}}{\pgfqpoint{1.945362in}{1.018446in}}%
\pgfpathcurveto{\pgfqpoint{1.945362in}{1.023656in}}{\pgfqpoint{1.943293in}{1.028652in}}{\pgfqpoint{1.939610in}{1.032335in}}%
\pgfpathcurveto{\pgfqpoint{1.935926in}{1.036019in}}{\pgfqpoint{1.930930in}{1.038088in}}{\pgfqpoint{1.925721in}{1.038088in}}%
\pgfpathcurveto{\pgfqpoint{1.920512in}{1.038088in}}{\pgfqpoint{1.915515in}{1.036019in}}{\pgfqpoint{1.911832in}{1.032335in}}%
\pgfpathcurveto{\pgfqpoint{1.908148in}{1.028652in}}{\pgfqpoint{1.906079in}{1.023656in}}{\pgfqpoint{1.906079in}{1.018446in}}%
\pgfpathcurveto{\pgfqpoint{1.906079in}{1.013237in}}{\pgfqpoint{1.908148in}{1.008241in}}{\pgfqpoint{1.911832in}{1.004558in}}%
\pgfpathcurveto{\pgfqpoint{1.915515in}{1.000874in}}{\pgfqpoint{1.920512in}{0.998805in}}{\pgfqpoint{1.925721in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{1.925721in}{0.998805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522128in}{1.022358in}}%
\pgfpathcurveto{\pgfqpoint{0.527337in}{1.022358in}}{\pgfqpoint{0.532334in}{1.024428in}}{\pgfqpoint{0.536017in}{1.028111in}}%
\pgfpathcurveto{\pgfqpoint{0.539700in}{1.031794in}}{\pgfqpoint{0.541770in}{1.036791in}}{\pgfqpoint{0.541770in}{1.042000in}}%
\pgfpathcurveto{\pgfqpoint{0.541770in}{1.047209in}}{\pgfqpoint{0.539700in}{1.052206in}}{\pgfqpoint{0.536017in}{1.055889in}}%
\pgfpathcurveto{\pgfqpoint{0.532334in}{1.059572in}}{\pgfqpoint{0.527337in}{1.061642in}}{\pgfqpoint{0.522128in}{1.061642in}}%
\pgfpathcurveto{\pgfqpoint{0.516919in}{1.061642in}}{\pgfqpoint{0.511923in}{1.059572in}}{\pgfqpoint{0.508239in}{1.055889in}}%
\pgfpathcurveto{\pgfqpoint{0.504556in}{1.052206in}}{\pgfqpoint{0.502486in}{1.047209in}}{\pgfqpoint{0.502486in}{1.042000in}}%
\pgfpathcurveto{\pgfqpoint{0.502486in}{1.036791in}}{\pgfqpoint{0.504556in}{1.031794in}}{\pgfqpoint{0.508239in}{1.028111in}}%
\pgfpathcurveto{\pgfqpoint{0.511923in}{1.024428in}}{\pgfqpoint{0.516919in}{1.022358in}}{\pgfqpoint{0.522128in}{1.022358in}}%
\pgfpathlineto{\pgfqpoint{0.522128in}{1.022358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437028in}{1.045912in}}%
\pgfpathcurveto{\pgfqpoint{0.442237in}{1.045912in}}{\pgfqpoint{0.447233in}{1.047981in}}{\pgfqpoint{0.450916in}{1.051665in}}%
\pgfpathcurveto{\pgfqpoint{0.454600in}{1.055348in}}{\pgfqpoint{0.456669in}{1.060344in}}{\pgfqpoint{0.456669in}{1.065554in}}%
\pgfpathcurveto{\pgfqpoint{0.456669in}{1.070763in}}{\pgfqpoint{0.454600in}{1.075759in}}{\pgfqpoint{0.450916in}{1.079442in}}%
\pgfpathcurveto{\pgfqpoint{0.447233in}{1.083126in}}{\pgfqpoint{0.442237in}{1.085195in}}{\pgfqpoint{0.437028in}{1.085195in}}%
\pgfpathcurveto{\pgfqpoint{0.431819in}{1.085195in}}{\pgfqpoint{0.426822in}{1.083126in}}{\pgfqpoint{0.423139in}{1.079442in}}%
\pgfpathcurveto{\pgfqpoint{0.419455in}{1.075759in}}{\pgfqpoint{0.417386in}{1.070763in}}{\pgfqpoint{0.417386in}{1.065554in}}%
\pgfpathcurveto{\pgfqpoint{0.417386in}{1.060344in}}{\pgfqpoint{0.419455in}{1.055348in}}{\pgfqpoint{0.423139in}{1.051665in}}%
\pgfpathcurveto{\pgfqpoint{0.426822in}{1.047981in}}{\pgfqpoint{0.431819in}{1.045912in}}{\pgfqpoint{0.437028in}{1.045912in}}%
\pgfpathlineto{\pgfqpoint{0.437028in}{1.045912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420362in}{1.140126in}}%
\pgfpathcurveto{\pgfqpoint{0.425572in}{1.140126in}}{\pgfqpoint{0.430568in}{1.142196in}}{\pgfqpoint{0.434251in}{1.145879in}}%
\pgfpathcurveto{\pgfqpoint{0.437935in}{1.149562in}}{\pgfqpoint{0.440004in}{1.154559in}}{\pgfqpoint{0.440004in}{1.159768in}}%
\pgfpathcurveto{\pgfqpoint{0.440004in}{1.164977in}}{\pgfqpoint{0.437935in}{1.169973in}}{\pgfqpoint{0.434251in}{1.173657in}}%
\pgfpathcurveto{\pgfqpoint{0.430568in}{1.177340in}}{\pgfqpoint{0.425572in}{1.179410in}}{\pgfqpoint{0.420362in}{1.179410in}}%
\pgfpathcurveto{\pgfqpoint{0.415153in}{1.179410in}}{\pgfqpoint{0.410157in}{1.177340in}}{\pgfqpoint{0.406474in}{1.173657in}}%
\pgfpathcurveto{\pgfqpoint{0.402790in}{1.169973in}}{\pgfqpoint{0.400721in}{1.164977in}}{\pgfqpoint{0.400721in}{1.159768in}}%
\pgfpathcurveto{\pgfqpoint{0.400721in}{1.154559in}}{\pgfqpoint{0.402790in}{1.149562in}}{\pgfqpoint{0.406474in}{1.145879in}}%
\pgfpathcurveto{\pgfqpoint{0.410157in}{1.142196in}}{\pgfqpoint{0.415153in}{1.140126in}}{\pgfqpoint{0.420362in}{1.140126in}}%
\pgfpathlineto{\pgfqpoint{0.420362in}{1.140126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444890in}{1.093019in}}%
\pgfpathcurveto{\pgfqpoint{2.450099in}{1.093019in}}{\pgfqpoint{2.455095in}{1.095088in}}{\pgfqpoint{2.458779in}{1.098772in}}%
\pgfpathcurveto{\pgfqpoint{2.462462in}{1.102455in}}{\pgfqpoint{2.464531in}{1.107452in}}{\pgfqpoint{2.464531in}{1.112661in}}%
\pgfpathcurveto{\pgfqpoint{2.464531in}{1.117870in}}{\pgfqpoint{2.462462in}{1.122866in}}{\pgfqpoint{2.458779in}{1.126550in}}%
\pgfpathcurveto{\pgfqpoint{2.455095in}{1.130233in}}{\pgfqpoint{2.450099in}{1.132303in}}{\pgfqpoint{2.444890in}{1.132303in}}%
\pgfpathcurveto{\pgfqpoint{2.439681in}{1.132303in}}{\pgfqpoint{2.434684in}{1.130233in}}{\pgfqpoint{2.431001in}{1.126550in}}%
\pgfpathcurveto{\pgfqpoint{2.427317in}{1.122866in}}{\pgfqpoint{2.425248in}{1.117870in}}{\pgfqpoint{2.425248in}{1.112661in}}%
\pgfpathcurveto{\pgfqpoint{2.425248in}{1.107452in}}{\pgfqpoint{2.427317in}{1.102455in}}{\pgfqpoint{2.431001in}{1.098772in}}%
\pgfpathcurveto{\pgfqpoint{2.434684in}{1.095088in}}{\pgfqpoint{2.439681in}{1.093019in}}{\pgfqpoint{2.444890in}{1.093019in}}%
\pgfpathlineto{\pgfqpoint{2.444890in}{1.093019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440879in}{1.116572in}}%
\pgfpathcurveto{\pgfqpoint{0.446088in}{1.116572in}}{\pgfqpoint{0.451084in}{1.118642in}}{\pgfqpoint{0.454768in}{1.122325in}}%
\pgfpathcurveto{\pgfqpoint{0.458451in}{1.126009in}}{\pgfqpoint{0.460521in}{1.131005in}}{\pgfqpoint{0.460521in}{1.136214in}}%
\pgfpathcurveto{\pgfqpoint{0.460521in}{1.141423in}}{\pgfqpoint{0.458451in}{1.146420in}}{\pgfqpoint{0.454768in}{1.150103in}}%
\pgfpathcurveto{\pgfqpoint{0.451084in}{1.153787in}}{\pgfqpoint{0.446088in}{1.155856in}}{\pgfqpoint{0.440879in}{1.155856in}}%
\pgfpathcurveto{\pgfqpoint{0.435670in}{1.155856in}}{\pgfqpoint{0.430673in}{1.153787in}}{\pgfqpoint{0.426990in}{1.150103in}}%
\pgfpathcurveto{\pgfqpoint{0.423307in}{1.146420in}}{\pgfqpoint{0.421237in}{1.141423in}}{\pgfqpoint{0.421237in}{1.136214in}}%
\pgfpathcurveto{\pgfqpoint{0.421237in}{1.131005in}}{\pgfqpoint{0.423307in}{1.126009in}}{\pgfqpoint{0.426990in}{1.122325in}}%
\pgfpathcurveto{\pgfqpoint{0.430673in}{1.118642in}}{\pgfqpoint{0.435670in}{1.116572in}}{\pgfqpoint{0.440879in}{1.116572in}}%
\pgfpathlineto{\pgfqpoint{0.440879in}{1.116572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388600in}{1.187233in}}%
\pgfpathcurveto{\pgfqpoint{2.393809in}{1.187233in}}{\pgfqpoint{2.398805in}{1.189303in}}{\pgfqpoint{2.402489in}{1.192986in}}%
\pgfpathcurveto{\pgfqpoint{2.406172in}{1.196669in}}{\pgfqpoint{2.408242in}{1.201666in}}{\pgfqpoint{2.408242in}{1.206875in}}%
\pgfpathcurveto{\pgfqpoint{2.408242in}{1.212084in}}{\pgfqpoint{2.406172in}{1.217081in}}{\pgfqpoint{2.402489in}{1.220764in}}%
\pgfpathcurveto{\pgfqpoint{2.398805in}{1.224447in}}{\pgfqpoint{2.393809in}{1.226517in}}{\pgfqpoint{2.388600in}{1.226517in}}%
\pgfpathcurveto{\pgfqpoint{2.383391in}{1.226517in}}{\pgfqpoint{2.378394in}{1.224447in}}{\pgfqpoint{2.374711in}{1.220764in}}%
\pgfpathcurveto{\pgfqpoint{2.371027in}{1.217081in}}{\pgfqpoint{2.368958in}{1.212084in}}{\pgfqpoint{2.368958in}{1.206875in}}%
\pgfpathcurveto{\pgfqpoint{2.368958in}{1.201666in}}{\pgfqpoint{2.371027in}{1.196669in}}{\pgfqpoint{2.374711in}{1.192986in}}%
\pgfpathcurveto{\pgfqpoint{2.378394in}{1.189303in}}{\pgfqpoint{2.383391in}{1.187233in}}{\pgfqpoint{2.388600in}{1.187233in}}%
\pgfpathlineto{\pgfqpoint{2.388600in}{1.187233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475037in}{1.234340in}}%
\pgfpathcurveto{\pgfqpoint{0.480246in}{1.234340in}}{\pgfqpoint{0.485243in}{1.236410in}}{\pgfqpoint{0.488926in}{1.240093in}}%
\pgfpathcurveto{\pgfqpoint{0.492610in}{1.243777in}}{\pgfqpoint{0.494679in}{1.248773in}}{\pgfqpoint{0.494679in}{1.253982in}}%
\pgfpathcurveto{\pgfqpoint{0.494679in}{1.259191in}}{\pgfqpoint{0.492610in}{1.264188in}}{\pgfqpoint{0.488926in}{1.267871in}}%
\pgfpathcurveto{\pgfqpoint{0.485243in}{1.271554in}}{\pgfqpoint{0.480246in}{1.273624in}}{\pgfqpoint{0.475037in}{1.273624in}}%
\pgfpathcurveto{\pgfqpoint{0.469828in}{1.273624in}}{\pgfqpoint{0.464832in}{1.271554in}}{\pgfqpoint{0.461148in}{1.267871in}}%
\pgfpathcurveto{\pgfqpoint{0.457465in}{1.264188in}}{\pgfqpoint{0.455396in}{1.259191in}}{\pgfqpoint{0.455396in}{1.253982in}}%
\pgfpathcurveto{\pgfqpoint{0.455396in}{1.248773in}}{\pgfqpoint{0.457465in}{1.243777in}}{\pgfqpoint{0.461148in}{1.240093in}}%
\pgfpathcurveto{\pgfqpoint{0.464832in}{1.236410in}}{\pgfqpoint{0.469828in}{1.234340in}}{\pgfqpoint{0.475037in}{1.234340in}}%
\pgfpathlineto{\pgfqpoint{0.475037in}{1.234340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486266in}{1.210787in}}%
\pgfpathcurveto{\pgfqpoint{0.491475in}{1.210787in}}{\pgfqpoint{0.496471in}{1.212856in}}{\pgfqpoint{0.500155in}{1.216540in}}%
\pgfpathcurveto{\pgfqpoint{0.503838in}{1.220223in}}{\pgfqpoint{0.505908in}{1.225219in}}{\pgfqpoint{0.505908in}{1.230429in}}%
\pgfpathcurveto{\pgfqpoint{0.505908in}{1.235638in}}{\pgfqpoint{0.503838in}{1.240634in}}{\pgfqpoint{0.500155in}{1.244317in}}%
\pgfpathcurveto{\pgfqpoint{0.496471in}{1.248001in}}{\pgfqpoint{0.491475in}{1.250070in}}{\pgfqpoint{0.486266in}{1.250070in}}%
\pgfpathcurveto{\pgfqpoint{0.481057in}{1.250070in}}{\pgfqpoint{0.476060in}{1.248001in}}{\pgfqpoint{0.472377in}{1.244317in}}%
\pgfpathcurveto{\pgfqpoint{0.468694in}{1.240634in}}{\pgfqpoint{0.466624in}{1.235638in}}{\pgfqpoint{0.466624in}{1.230429in}}%
\pgfpathcurveto{\pgfqpoint{0.466624in}{1.225219in}}{\pgfqpoint{0.468694in}{1.220223in}}{\pgfqpoint{0.472377in}{1.216540in}}%
\pgfpathcurveto{\pgfqpoint{0.476060in}{1.212856in}}{\pgfqpoint{0.481057in}{1.210787in}}{\pgfqpoint{0.486266in}{1.210787in}}%
\pgfpathlineto{\pgfqpoint{0.486266in}{1.210787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427604in}{1.328555in}}%
\pgfpathcurveto{\pgfqpoint{0.432813in}{1.328555in}}{\pgfqpoint{0.437809in}{1.330624in}}{\pgfqpoint{0.441492in}{1.334308in}}%
\pgfpathcurveto{\pgfqpoint{0.445176in}{1.337991in}}{\pgfqpoint{0.447245in}{1.342987in}}{\pgfqpoint{0.447245in}{1.348196in}}%
\pgfpathcurveto{\pgfqpoint{0.447245in}{1.353406in}}{\pgfqpoint{0.445176in}{1.358402in}}{\pgfqpoint{0.441492in}{1.362085in}}%
\pgfpathcurveto{\pgfqpoint{0.437809in}{1.365769in}}{\pgfqpoint{0.432813in}{1.367838in}}{\pgfqpoint{0.427604in}{1.367838in}}%
\pgfpathcurveto{\pgfqpoint{0.422394in}{1.367838in}}{\pgfqpoint{0.417398in}{1.365769in}}{\pgfqpoint{0.413715in}{1.362085in}}%
\pgfpathcurveto{\pgfqpoint{0.410031in}{1.358402in}}{\pgfqpoint{0.407962in}{1.353406in}}{\pgfqpoint{0.407962in}{1.348196in}}%
\pgfpathcurveto{\pgfqpoint{0.407962in}{1.342987in}}{\pgfqpoint{0.410031in}{1.337991in}}{\pgfqpoint{0.413715in}{1.334308in}}%
\pgfpathcurveto{\pgfqpoint{0.417398in}{1.330624in}}{\pgfqpoint{0.422394in}{1.328555in}}{\pgfqpoint{0.427604in}{1.328555in}}%
\pgfpathlineto{\pgfqpoint{0.427604in}{1.328555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492087in}{1.305001in}}%
\pgfpathcurveto{\pgfqpoint{0.497296in}{1.305001in}}{\pgfqpoint{0.502293in}{1.307071in}}{\pgfqpoint{0.505976in}{1.310754in}}%
\pgfpathcurveto{\pgfqpoint{0.509659in}{1.314437in}}{\pgfqpoint{0.511729in}{1.319434in}}{\pgfqpoint{0.511729in}{1.324643in}}%
\pgfpathcurveto{\pgfqpoint{0.511729in}{1.329852in}}{\pgfqpoint{0.509659in}{1.334848in}}{\pgfqpoint{0.505976in}{1.338532in}}%
\pgfpathcurveto{\pgfqpoint{0.502293in}{1.342215in}}{\pgfqpoint{0.497296in}{1.344285in}}{\pgfqpoint{0.492087in}{1.344285in}}%
\pgfpathcurveto{\pgfqpoint{0.486878in}{1.344285in}}{\pgfqpoint{0.481882in}{1.342215in}}{\pgfqpoint{0.478198in}{1.338532in}}%
\pgfpathcurveto{\pgfqpoint{0.474515in}{1.334848in}}{\pgfqpoint{0.472445in}{1.329852in}}{\pgfqpoint{0.472445in}{1.324643in}}%
\pgfpathcurveto{\pgfqpoint{0.472445in}{1.319434in}}{\pgfqpoint{0.474515in}{1.314437in}}{\pgfqpoint{0.478198in}{1.310754in}}%
\pgfpathcurveto{\pgfqpoint{0.481882in}{1.307071in}}{\pgfqpoint{0.486878in}{1.305001in}}{\pgfqpoint{0.492087in}{1.305001in}}%
\pgfpathlineto{\pgfqpoint{0.492087in}{1.305001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501147in}{1.281447in}}%
\pgfpathcurveto{\pgfqpoint{1.506356in}{1.281447in}}{\pgfqpoint{1.511353in}{1.283517in}}{\pgfqpoint{1.515036in}{1.287200in}}%
\pgfpathcurveto{\pgfqpoint{1.518719in}{1.290884in}}{\pgfqpoint{1.520789in}{1.295880in}}{\pgfqpoint{1.520789in}{1.301089in}}%
\pgfpathcurveto{\pgfqpoint{1.520789in}{1.306298in}}{\pgfqpoint{1.518719in}{1.311295in}}{\pgfqpoint{1.515036in}{1.314978in}}%
\pgfpathcurveto{\pgfqpoint{1.511353in}{1.318662in}}{\pgfqpoint{1.506356in}{1.320731in}}{\pgfqpoint{1.501147in}{1.320731in}}%
\pgfpathcurveto{\pgfqpoint{1.495938in}{1.320731in}}{\pgfqpoint{1.490942in}{1.318662in}}{\pgfqpoint{1.487258in}{1.314978in}}%
\pgfpathcurveto{\pgfqpoint{1.483575in}{1.311295in}}{\pgfqpoint{1.481505in}{1.306298in}}{\pgfqpoint{1.481505in}{1.301089in}}%
\pgfpathcurveto{\pgfqpoint{1.481505in}{1.295880in}}{\pgfqpoint{1.483575in}{1.290884in}}{\pgfqpoint{1.487258in}{1.287200in}}%
\pgfpathcurveto{\pgfqpoint{1.490942in}{1.283517in}}{\pgfqpoint{1.495938in}{1.281447in}}{\pgfqpoint{1.501147in}{1.281447in}}%
\pgfpathlineto{\pgfqpoint{1.501147in}{1.281447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489162in}{1.375662in}}%
\pgfpathcurveto{\pgfqpoint{1.494371in}{1.375662in}}{\pgfqpoint{1.499367in}{1.377731in}}{\pgfqpoint{1.503050in}{1.381415in}}%
\pgfpathcurveto{\pgfqpoint{1.506734in}{1.385098in}}{\pgfqpoint{1.508803in}{1.390094in}}{\pgfqpoint{1.508803in}{1.395304in}}%
\pgfpathcurveto{\pgfqpoint{1.508803in}{1.400513in}}{\pgfqpoint{1.506734in}{1.405509in}}{\pgfqpoint{1.503050in}{1.409192in}}%
\pgfpathcurveto{\pgfqpoint{1.499367in}{1.412876in}}{\pgfqpoint{1.494371in}{1.414945in}}{\pgfqpoint{1.489162in}{1.414945in}}%
\pgfpathcurveto{\pgfqpoint{1.483952in}{1.414945in}}{\pgfqpoint{1.478956in}{1.412876in}}{\pgfqpoint{1.475273in}{1.409192in}}%
\pgfpathcurveto{\pgfqpoint{1.471589in}{1.405509in}}{\pgfqpoint{1.469520in}{1.400513in}}{\pgfqpoint{1.469520in}{1.395304in}}%
\pgfpathcurveto{\pgfqpoint{1.469520in}{1.390094in}}{\pgfqpoint{1.471589in}{1.385098in}}{\pgfqpoint{1.475273in}{1.381415in}}%
\pgfpathcurveto{\pgfqpoint{1.478956in}{1.377731in}}{\pgfqpoint{1.483952in}{1.375662in}}{\pgfqpoint{1.489162in}{1.375662in}}%
\pgfpathlineto{\pgfqpoint{1.489162in}{1.375662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455586in}{1.422769in}}%
\pgfpathcurveto{\pgfqpoint{0.460795in}{1.422769in}}{\pgfqpoint{0.465791in}{1.424838in}}{\pgfqpoint{0.469475in}{1.428522in}}%
\pgfpathcurveto{\pgfqpoint{0.473158in}{1.432205in}}{\pgfqpoint{0.475228in}{1.437202in}}{\pgfqpoint{0.475228in}{1.442411in}}%
\pgfpathcurveto{\pgfqpoint{0.475228in}{1.447620in}}{\pgfqpoint{0.473158in}{1.452616in}}{\pgfqpoint{0.469475in}{1.456300in}}%
\pgfpathcurveto{\pgfqpoint{0.465791in}{1.459983in}}{\pgfqpoint{0.460795in}{1.462053in}}{\pgfqpoint{0.455586in}{1.462053in}}%
\pgfpathcurveto{\pgfqpoint{0.450377in}{1.462053in}}{\pgfqpoint{0.445380in}{1.459983in}}{\pgfqpoint{0.441697in}{1.456300in}}%
\pgfpathcurveto{\pgfqpoint{0.438014in}{1.452616in}}{\pgfqpoint{0.435944in}{1.447620in}}{\pgfqpoint{0.435944in}{1.442411in}}%
\pgfpathcurveto{\pgfqpoint{0.435944in}{1.437202in}}{\pgfqpoint{0.438014in}{1.432205in}}{\pgfqpoint{0.441697in}{1.428522in}}%
\pgfpathcurveto{\pgfqpoint{0.445380in}{1.424838in}}{\pgfqpoint{0.450377in}{1.422769in}}{\pgfqpoint{0.455586in}{1.422769in}}%
\pgfpathlineto{\pgfqpoint{0.455586in}{1.422769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486579in}{1.399215in}}%
\pgfpathcurveto{\pgfqpoint{0.491788in}{1.399215in}}{\pgfqpoint{0.496785in}{1.401285in}}{\pgfqpoint{0.500468in}{1.404968in}}%
\pgfpathcurveto{\pgfqpoint{0.504152in}{1.408652in}}{\pgfqpoint{0.506221in}{1.413648in}}{\pgfqpoint{0.506221in}{1.418857in}}%
\pgfpathcurveto{\pgfqpoint{0.506221in}{1.424066in}}{\pgfqpoint{0.504152in}{1.429063in}}{\pgfqpoint{0.500468in}{1.432746in}}%
\pgfpathcurveto{\pgfqpoint{0.496785in}{1.436429in}}{\pgfqpoint{0.491788in}{1.438499in}}{\pgfqpoint{0.486579in}{1.438499in}}%
\pgfpathcurveto{\pgfqpoint{0.481370in}{1.438499in}}{\pgfqpoint{0.476374in}{1.436429in}}{\pgfqpoint{0.472690in}{1.432746in}}%
\pgfpathcurveto{\pgfqpoint{0.469007in}{1.429063in}}{\pgfqpoint{0.466937in}{1.424066in}}{\pgfqpoint{0.466937in}{1.418857in}}%
\pgfpathcurveto{\pgfqpoint{0.466937in}{1.413648in}}{\pgfqpoint{0.469007in}{1.408652in}}{\pgfqpoint{0.472690in}{1.404968in}}%
\pgfpathcurveto{\pgfqpoint{0.476374in}{1.401285in}}{\pgfqpoint{0.481370in}{1.399215in}}{\pgfqpoint{0.486579in}{1.399215in}}%
\pgfpathlineto{\pgfqpoint{0.486579in}{1.399215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526926in}{1.516983in}}%
\pgfpathcurveto{\pgfqpoint{0.532135in}{1.516983in}}{\pgfqpoint{0.537131in}{1.519053in}}{\pgfqpoint{0.540815in}{1.522736in}}%
\pgfpathcurveto{\pgfqpoint{0.544498in}{1.526419in}}{\pgfqpoint{0.546568in}{1.531416in}}{\pgfqpoint{0.546568in}{1.536625in}}%
\pgfpathcurveto{\pgfqpoint{0.546568in}{1.541834in}}{\pgfqpoint{0.544498in}{1.546831in}}{\pgfqpoint{0.540815in}{1.550514in}}%
\pgfpathcurveto{\pgfqpoint{0.537131in}{1.554197in}}{\pgfqpoint{0.532135in}{1.556267in}}{\pgfqpoint{0.526926in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{0.521717in}{1.556267in}}{\pgfqpoint{0.516720in}{1.554197in}}{\pgfqpoint{0.513037in}{1.550514in}}%
\pgfpathcurveto{\pgfqpoint{0.509354in}{1.546831in}}{\pgfqpoint{0.507284in}{1.541834in}}{\pgfqpoint{0.507284in}{1.536625in}}%
\pgfpathcurveto{\pgfqpoint{0.507284in}{1.531416in}}{\pgfqpoint{0.509354in}{1.526419in}}{\pgfqpoint{0.513037in}{1.522736in}}%
\pgfpathcurveto{\pgfqpoint{0.516720in}{1.519053in}}{\pgfqpoint{0.521717in}{1.516983in}}{\pgfqpoint{0.526926in}{1.516983in}}%
\pgfpathlineto{\pgfqpoint{0.526926in}{1.516983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548856in}{1.493430in}}%
\pgfpathcurveto{\pgfqpoint{0.554065in}{1.493430in}}{\pgfqpoint{0.559062in}{1.495499in}}{\pgfqpoint{0.562745in}{1.499183in}}%
\pgfpathcurveto{\pgfqpoint{0.566428in}{1.502866in}}{\pgfqpoint{0.568498in}{1.507862in}}{\pgfqpoint{0.568498in}{1.513071in}}%
\pgfpathcurveto{\pgfqpoint{0.568498in}{1.518281in}}{\pgfqpoint{0.566428in}{1.523277in}}{\pgfqpoint{0.562745in}{1.526960in}}%
\pgfpathcurveto{\pgfqpoint{0.559062in}{1.530644in}}{\pgfqpoint{0.554065in}{1.532713in}}{\pgfqpoint{0.548856in}{1.532713in}}%
\pgfpathcurveto{\pgfqpoint{0.543647in}{1.532713in}}{\pgfqpoint{0.538651in}{1.530644in}}{\pgfqpoint{0.534967in}{1.526960in}}%
\pgfpathcurveto{\pgfqpoint{0.531284in}{1.523277in}}{\pgfqpoint{0.529214in}{1.518281in}}{\pgfqpoint{0.529214in}{1.513071in}}%
\pgfpathcurveto{\pgfqpoint{0.529214in}{1.507862in}}{\pgfqpoint{0.531284in}{1.502866in}}{\pgfqpoint{0.534967in}{1.499183in}}%
\pgfpathcurveto{\pgfqpoint{0.538651in}{1.495499in}}{\pgfqpoint{0.543647in}{1.493430in}}{\pgfqpoint{0.548856in}{1.493430in}}%
\pgfpathlineto{\pgfqpoint{0.548856in}{1.493430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322472in}{1.469876in}}%
\pgfpathcurveto{\pgfqpoint{2.327681in}{1.469876in}}{\pgfqpoint{2.332677in}{1.471946in}}{\pgfqpoint{2.336360in}{1.475629in}}%
\pgfpathcurveto{\pgfqpoint{2.340044in}{1.479312in}}{\pgfqpoint{2.342113in}{1.484309in}}{\pgfqpoint{2.342113in}{1.489518in}}%
\pgfpathcurveto{\pgfqpoint{2.342113in}{1.494727in}}{\pgfqpoint{2.340044in}{1.499723in}}{\pgfqpoint{2.336360in}{1.503407in}}%
\pgfpathcurveto{\pgfqpoint{2.332677in}{1.507090in}}{\pgfqpoint{2.327681in}{1.509160in}}{\pgfqpoint{2.322472in}{1.509160in}}%
\pgfpathcurveto{\pgfqpoint{2.317262in}{1.509160in}}{\pgfqpoint{2.312266in}{1.507090in}}{\pgfqpoint{2.308583in}{1.503407in}}%
\pgfpathcurveto{\pgfqpoint{2.304899in}{1.499723in}}{\pgfqpoint{2.302830in}{1.494727in}}{\pgfqpoint{2.302830in}{1.489518in}}%
\pgfpathcurveto{\pgfqpoint{2.302830in}{1.484309in}}{\pgfqpoint{2.304899in}{1.479312in}}{\pgfqpoint{2.308583in}{1.475629in}}%
\pgfpathcurveto{\pgfqpoint{2.312266in}{1.471946in}}{\pgfqpoint{2.317262in}{1.469876in}}{\pgfqpoint{2.322472in}{1.469876in}}%
\pgfpathlineto{\pgfqpoint{2.322472in}{1.469876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426805in}{1.611197in}}%
\pgfpathcurveto{\pgfqpoint{0.432014in}{1.611197in}}{\pgfqpoint{0.437010in}{1.613267in}}{\pgfqpoint{0.440694in}{1.616950in}}%
\pgfpathcurveto{\pgfqpoint{0.444377in}{1.620634in}}{\pgfqpoint{0.446447in}{1.625630in}}{\pgfqpoint{0.446447in}{1.630839in}}%
\pgfpathcurveto{\pgfqpoint{0.446447in}{1.636048in}}{\pgfqpoint{0.444377in}{1.641045in}}{\pgfqpoint{0.440694in}{1.644728in}}%
\pgfpathcurveto{\pgfqpoint{0.437010in}{1.648412in}}{\pgfqpoint{0.432014in}{1.650481in}}{\pgfqpoint{0.426805in}{1.650481in}}%
\pgfpathcurveto{\pgfqpoint{0.421596in}{1.650481in}}{\pgfqpoint{0.416599in}{1.648412in}}{\pgfqpoint{0.412916in}{1.644728in}}%
\pgfpathcurveto{\pgfqpoint{0.409233in}{1.641045in}}{\pgfqpoint{0.407163in}{1.636048in}}{\pgfqpoint{0.407163in}{1.630839in}}%
\pgfpathcurveto{\pgfqpoint{0.407163in}{1.625630in}}{\pgfqpoint{0.409233in}{1.620634in}}{\pgfqpoint{0.412916in}{1.616950in}}%
\pgfpathcurveto{\pgfqpoint{0.416599in}{1.613267in}}{\pgfqpoint{0.421596in}{1.611197in}}{\pgfqpoint{0.426805in}{1.611197in}}%
\pgfpathlineto{\pgfqpoint{0.426805in}{1.611197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456905in}{1.587644in}}%
\pgfpathcurveto{\pgfqpoint{0.462114in}{1.587644in}}{\pgfqpoint{0.467111in}{1.589713in}}{\pgfqpoint{0.470794in}{1.593397in}}%
\pgfpathcurveto{\pgfqpoint{0.474477in}{1.597080in}}{\pgfqpoint{0.476547in}{1.602077in}}{\pgfqpoint{0.476547in}{1.607286in}}%
\pgfpathcurveto{\pgfqpoint{0.476547in}{1.612495in}}{\pgfqpoint{0.474477in}{1.617491in}}{\pgfqpoint{0.470794in}{1.621175in}}%
\pgfpathcurveto{\pgfqpoint{0.467111in}{1.624858in}}{\pgfqpoint{0.462114in}{1.626928in}}{\pgfqpoint{0.456905in}{1.626928in}}%
\pgfpathcurveto{\pgfqpoint{0.451696in}{1.626928in}}{\pgfqpoint{0.446700in}{1.624858in}}{\pgfqpoint{0.443016in}{1.621175in}}%
\pgfpathcurveto{\pgfqpoint{0.439333in}{1.617491in}}{\pgfqpoint{0.437263in}{1.612495in}}{\pgfqpoint{0.437263in}{1.607286in}}%
\pgfpathcurveto{\pgfqpoint{0.437263in}{1.602077in}}{\pgfqpoint{0.439333in}{1.597080in}}{\pgfqpoint{0.443016in}{1.593397in}}%
\pgfpathcurveto{\pgfqpoint{0.446700in}{1.589713in}}{\pgfqpoint{0.451696in}{1.587644in}}{\pgfqpoint{0.456905in}{1.587644in}}%
\pgfpathlineto{\pgfqpoint{0.456905in}{1.587644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258512in}{1.564090in}}%
\pgfpathcurveto{\pgfqpoint{1.263721in}{1.564090in}}{\pgfqpoint{1.268717in}{1.566160in}}{\pgfqpoint{1.272401in}{1.569843in}}%
\pgfpathcurveto{\pgfqpoint{1.276084in}{1.573527in}}{\pgfqpoint{1.278154in}{1.578523in}}{\pgfqpoint{1.278154in}{1.583732in}}%
\pgfpathcurveto{\pgfqpoint{1.278154in}{1.588941in}}{\pgfqpoint{1.276084in}{1.593938in}}{\pgfqpoint{1.272401in}{1.597621in}}%
\pgfpathcurveto{\pgfqpoint{1.268717in}{1.601304in}}{\pgfqpoint{1.263721in}{1.603374in}}{\pgfqpoint{1.258512in}{1.603374in}}%
\pgfpathcurveto{\pgfqpoint{1.253303in}{1.603374in}}{\pgfqpoint{1.248306in}{1.601304in}}{\pgfqpoint{1.244623in}{1.597621in}}%
\pgfpathcurveto{\pgfqpoint{1.240939in}{1.593938in}}{\pgfqpoint{1.238870in}{1.588941in}}{\pgfqpoint{1.238870in}{1.583732in}}%
\pgfpathcurveto{\pgfqpoint{1.238870in}{1.578523in}}{\pgfqpoint{1.240939in}{1.573527in}}{\pgfqpoint{1.244623in}{1.569843in}}%
\pgfpathcurveto{\pgfqpoint{1.248306in}{1.566160in}}{\pgfqpoint{1.253303in}{1.564090in}}{\pgfqpoint{1.258512in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{1.258512in}{1.564090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424391in}{1.681858in}}%
\pgfpathcurveto{\pgfqpoint{0.429600in}{1.681858in}}{\pgfqpoint{0.434597in}{1.683928in}}{\pgfqpoint{0.438280in}{1.687611in}}%
\pgfpathcurveto{\pgfqpoint{0.441963in}{1.691294in}}{\pgfqpoint{0.444033in}{1.696291in}}{\pgfqpoint{0.444033in}{1.701500in}}%
\pgfpathcurveto{\pgfqpoint{0.444033in}{1.706709in}}{\pgfqpoint{0.441963in}{1.711706in}}{\pgfqpoint{0.438280in}{1.715389in}}%
\pgfpathcurveto{\pgfqpoint{0.434597in}{1.719072in}}{\pgfqpoint{0.429600in}{1.721142in}}{\pgfqpoint{0.424391in}{1.721142in}}%
\pgfpathcurveto{\pgfqpoint{0.419182in}{1.721142in}}{\pgfqpoint{0.414186in}{1.719072in}}{\pgfqpoint{0.410502in}{1.715389in}}%
\pgfpathcurveto{\pgfqpoint{0.406819in}{1.711706in}}{\pgfqpoint{0.404749in}{1.706709in}}{\pgfqpoint{0.404749in}{1.701500in}}%
\pgfpathcurveto{\pgfqpoint{0.404749in}{1.696291in}}{\pgfqpoint{0.406819in}{1.691294in}}{\pgfqpoint{0.410502in}{1.687611in}}%
\pgfpathcurveto{\pgfqpoint{0.414186in}{1.683928in}}{\pgfqpoint{0.419182in}{1.681858in}}{\pgfqpoint{0.424391in}{1.681858in}}%
\pgfpathlineto{\pgfqpoint{0.424391in}{1.681858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510388in}{1.658305in}}%
\pgfpathcurveto{\pgfqpoint{1.515597in}{1.658305in}}{\pgfqpoint{1.520593in}{1.660374in}}{\pgfqpoint{1.524277in}{1.664058in}}%
\pgfpathcurveto{\pgfqpoint{1.527960in}{1.667741in}}{\pgfqpoint{1.530030in}{1.672737in}}{\pgfqpoint{1.530030in}{1.677946in}}%
\pgfpathcurveto{\pgfqpoint{1.530030in}{1.683156in}}{\pgfqpoint{1.527960in}{1.688152in}}{\pgfqpoint{1.524277in}{1.691835in}}%
\pgfpathcurveto{\pgfqpoint{1.520593in}{1.695519in}}{\pgfqpoint{1.515597in}{1.697588in}}{\pgfqpoint{1.510388in}{1.697588in}}%
\pgfpathcurveto{\pgfqpoint{1.505179in}{1.697588in}}{\pgfqpoint{1.500182in}{1.695519in}}{\pgfqpoint{1.496499in}{1.691835in}}%
\pgfpathcurveto{\pgfqpoint{1.492816in}{1.688152in}}{\pgfqpoint{1.490746in}{1.683156in}}{\pgfqpoint{1.490746in}{1.677946in}}%
\pgfpathcurveto{\pgfqpoint{1.490746in}{1.672737in}}{\pgfqpoint{1.492816in}{1.667741in}}{\pgfqpoint{1.496499in}{1.664058in}}%
\pgfpathcurveto{\pgfqpoint{1.500182in}{1.660374in}}{\pgfqpoint{1.505179in}{1.658305in}}{\pgfqpoint{1.510388in}{1.658305in}}%
\pgfpathlineto{\pgfqpoint{1.510388in}{1.658305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420274in}{1.705412in}}%
\pgfpathcurveto{\pgfqpoint{0.425483in}{1.705412in}}{\pgfqpoint{0.430479in}{1.707481in}}{\pgfqpoint{0.434163in}{1.711165in}}%
\pgfpathcurveto{\pgfqpoint{0.437846in}{1.714848in}}{\pgfqpoint{0.439916in}{1.719844in}}{\pgfqpoint{0.439916in}{1.725054in}}%
\pgfpathcurveto{\pgfqpoint{0.439916in}{1.730263in}}{\pgfqpoint{0.437846in}{1.735259in}}{\pgfqpoint{0.434163in}{1.738942in}}%
\pgfpathcurveto{\pgfqpoint{0.430479in}{1.742626in}}{\pgfqpoint{0.425483in}{1.744695in}}{\pgfqpoint{0.420274in}{1.744695in}}%
\pgfpathcurveto{\pgfqpoint{0.415065in}{1.744695in}}{\pgfqpoint{0.410068in}{1.742626in}}{\pgfqpoint{0.406385in}{1.738942in}}%
\pgfpathcurveto{\pgfqpoint{0.402701in}{1.735259in}}{\pgfqpoint{0.400632in}{1.730263in}}{\pgfqpoint{0.400632in}{1.725054in}}%
\pgfpathcurveto{\pgfqpoint{0.400632in}{1.719844in}}{\pgfqpoint{0.402701in}{1.714848in}}{\pgfqpoint{0.406385in}{1.711165in}}%
\pgfpathcurveto{\pgfqpoint{0.410068in}{1.707481in}}{\pgfqpoint{0.415065in}{1.705412in}}{\pgfqpoint{0.420274in}{1.705412in}}%
\pgfpathlineto{\pgfqpoint{0.420274in}{1.705412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450019in}{1.776072in}}%
\pgfpathcurveto{\pgfqpoint{0.455228in}{1.776072in}}{\pgfqpoint{0.460224in}{1.778142in}}{\pgfqpoint{0.463908in}{1.781825in}}%
\pgfpathcurveto{\pgfqpoint{0.467591in}{1.785509in}}{\pgfqpoint{0.469661in}{1.790505in}}{\pgfqpoint{0.469661in}{1.795714in}}%
\pgfpathcurveto{\pgfqpoint{0.469661in}{1.800923in}}{\pgfqpoint{0.467591in}{1.805920in}}{\pgfqpoint{0.463908in}{1.809603in}}%
\pgfpathcurveto{\pgfqpoint{0.460224in}{1.813287in}}{\pgfqpoint{0.455228in}{1.815356in}}{\pgfqpoint{0.450019in}{1.815356in}}%
\pgfpathcurveto{\pgfqpoint{0.444810in}{1.815356in}}{\pgfqpoint{0.439813in}{1.813287in}}{\pgfqpoint{0.436130in}{1.809603in}}%
\pgfpathcurveto{\pgfqpoint{0.432447in}{1.805920in}}{\pgfqpoint{0.430377in}{1.800923in}}{\pgfqpoint{0.430377in}{1.795714in}}%
\pgfpathcurveto{\pgfqpoint{0.430377in}{1.790505in}}{\pgfqpoint{0.432447in}{1.785509in}}{\pgfqpoint{0.436130in}{1.781825in}}%
\pgfpathcurveto{\pgfqpoint{0.439813in}{1.778142in}}{\pgfqpoint{0.444810in}{1.776072in}}{\pgfqpoint{0.450019in}{1.776072in}}%
\pgfpathlineto{\pgfqpoint{0.450019in}{1.776072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841874in}{1.752519in}}%
\pgfpathcurveto{\pgfqpoint{1.847083in}{1.752519in}}{\pgfqpoint{1.852080in}{1.754588in}}{\pgfqpoint{1.855763in}{1.758272in}}%
\pgfpathcurveto{\pgfqpoint{1.859447in}{1.761955in}}{\pgfqpoint{1.861516in}{1.766952in}}{\pgfqpoint{1.861516in}{1.772161in}}%
\pgfpathcurveto{\pgfqpoint{1.861516in}{1.777370in}}{\pgfqpoint{1.859447in}{1.782366in}}{\pgfqpoint{1.855763in}{1.786050in}}%
\pgfpathcurveto{\pgfqpoint{1.852080in}{1.789733in}}{\pgfqpoint{1.847083in}{1.791803in}}{\pgfqpoint{1.841874in}{1.791803in}}%
\pgfpathcurveto{\pgfqpoint{1.836665in}{1.791803in}}{\pgfqpoint{1.831669in}{1.789733in}}{\pgfqpoint{1.827985in}{1.786050in}}%
\pgfpathcurveto{\pgfqpoint{1.824302in}{1.782366in}}{\pgfqpoint{1.822232in}{1.777370in}}{\pgfqpoint{1.822232in}{1.772161in}}%
\pgfpathcurveto{\pgfqpoint{1.822232in}{1.766952in}}{\pgfqpoint{1.824302in}{1.761955in}}{\pgfqpoint{1.827985in}{1.758272in}}%
\pgfpathcurveto{\pgfqpoint{1.831669in}{1.754588in}}{\pgfqpoint{1.836665in}{1.752519in}}{\pgfqpoint{1.841874in}{1.752519in}}%
\pgfpathlineto{\pgfqpoint{1.841874in}{1.752519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432194in}{1.799626in}}%
\pgfpathcurveto{\pgfqpoint{0.437403in}{1.799626in}}{\pgfqpoint{0.442400in}{1.801696in}}{\pgfqpoint{0.446083in}{1.805379in}}%
\pgfpathcurveto{\pgfqpoint{0.449767in}{1.809062in}}{\pgfqpoint{0.451836in}{1.814059in}}{\pgfqpoint{0.451836in}{1.819268in}}%
\pgfpathcurveto{\pgfqpoint{0.451836in}{1.824477in}}{\pgfqpoint{0.449767in}{1.829473in}}{\pgfqpoint{0.446083in}{1.833157in}}%
\pgfpathcurveto{\pgfqpoint{0.442400in}{1.836840in}}{\pgfqpoint{0.437403in}{1.838910in}}{\pgfqpoint{0.432194in}{1.838910in}}%
\pgfpathcurveto{\pgfqpoint{0.426985in}{1.838910in}}{\pgfqpoint{0.421989in}{1.836840in}}{\pgfqpoint{0.418305in}{1.833157in}}%
\pgfpathcurveto{\pgfqpoint{0.414622in}{1.829473in}}{\pgfqpoint{0.412552in}{1.824477in}}{\pgfqpoint{0.412552in}{1.819268in}}%
\pgfpathcurveto{\pgfqpoint{0.412552in}{1.814059in}}{\pgfqpoint{0.414622in}{1.809062in}}{\pgfqpoint{0.418305in}{1.805379in}}%
\pgfpathcurveto{\pgfqpoint{0.421989in}{1.801696in}}{\pgfqpoint{0.426985in}{1.799626in}}{\pgfqpoint{0.432194in}{1.799626in}}%
\pgfpathlineto{\pgfqpoint{0.432194in}{1.799626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010463in}{1.846733in}}%
\pgfpathcurveto{\pgfqpoint{1.015672in}{1.846733in}}{\pgfqpoint{1.020669in}{1.848803in}}{\pgfqpoint{1.024352in}{1.852486in}}%
\pgfpathcurveto{\pgfqpoint{1.028036in}{1.856169in}}{\pgfqpoint{1.030105in}{1.861166in}}{\pgfqpoint{1.030105in}{1.866375in}}%
\pgfpathcurveto{\pgfqpoint{1.030105in}{1.871584in}}{\pgfqpoint{1.028036in}{1.876581in}}{\pgfqpoint{1.024352in}{1.880264in}}%
\pgfpathcurveto{\pgfqpoint{1.020669in}{1.883947in}}{\pgfqpoint{1.015672in}{1.886017in}}{\pgfqpoint{1.010463in}{1.886017in}}%
\pgfpathcurveto{\pgfqpoint{1.005254in}{1.886017in}}{\pgfqpoint{1.000258in}{1.883947in}}{\pgfqpoint{0.996574in}{1.880264in}}%
\pgfpathcurveto{\pgfqpoint{0.992891in}{1.876581in}}{\pgfqpoint{0.990821in}{1.871584in}}{\pgfqpoint{0.990821in}{1.866375in}}%
\pgfpathcurveto{\pgfqpoint{0.990821in}{1.861166in}}{\pgfqpoint{0.992891in}{1.856169in}}{\pgfqpoint{0.996574in}{1.852486in}}%
\pgfpathcurveto{\pgfqpoint{1.000258in}{1.848803in}}{\pgfqpoint{1.005254in}{1.846733in}}{\pgfqpoint{1.010463in}{1.846733in}}%
\pgfpathlineto{\pgfqpoint{1.010463in}{1.846733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604921in}{1.870287in}}%
\pgfpathcurveto{\pgfqpoint{0.610130in}{1.870287in}}{\pgfqpoint{0.615127in}{1.872356in}}{\pgfqpoint{0.618810in}{1.876040in}}%
\pgfpathcurveto{\pgfqpoint{0.622494in}{1.879723in}}{\pgfqpoint{0.624563in}{1.884719in}}{\pgfqpoint{0.624563in}{1.889929in}}%
\pgfpathcurveto{\pgfqpoint{0.624563in}{1.895138in}}{\pgfqpoint{0.622494in}{1.900134in}}{\pgfqpoint{0.618810in}{1.903817in}}%
\pgfpathcurveto{\pgfqpoint{0.615127in}{1.907501in}}{\pgfqpoint{0.610130in}{1.909570in}}{\pgfqpoint{0.604921in}{1.909570in}}%
\pgfpathcurveto{\pgfqpoint{0.599712in}{1.909570in}}{\pgfqpoint{0.594716in}{1.907501in}}{\pgfqpoint{0.591032in}{1.903817in}}%
\pgfpathcurveto{\pgfqpoint{0.587349in}{1.900134in}}{\pgfqpoint{0.585279in}{1.895138in}}{\pgfqpoint{0.585279in}{1.889929in}}%
\pgfpathcurveto{\pgfqpoint{0.585279in}{1.884719in}}{\pgfqpoint{0.587349in}{1.879723in}}{\pgfqpoint{0.591032in}{1.876040in}}%
\pgfpathcurveto{\pgfqpoint{0.594716in}{1.872356in}}{\pgfqpoint{0.599712in}{1.870287in}}{\pgfqpoint{0.604921in}{1.870287in}}%
\pgfpathlineto{\pgfqpoint{0.604921in}{1.870287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554896in}{1.893840in}}%
\pgfpathcurveto{\pgfqpoint{0.560105in}{1.893840in}}{\pgfqpoint{0.565102in}{1.895910in}}{\pgfqpoint{0.568785in}{1.899593in}}%
\pgfpathcurveto{\pgfqpoint{0.572469in}{1.903277in}}{\pgfqpoint{0.574538in}{1.908273in}}{\pgfqpoint{0.574538in}{1.913482in}}%
\pgfpathcurveto{\pgfqpoint{0.574538in}{1.918691in}}{\pgfqpoint{0.572469in}{1.923688in}}{\pgfqpoint{0.568785in}{1.927371in}}%
\pgfpathcurveto{\pgfqpoint{0.565102in}{1.931054in}}{\pgfqpoint{0.560105in}{1.933124in}}{\pgfqpoint{0.554896in}{1.933124in}}%
\pgfpathcurveto{\pgfqpoint{0.549687in}{1.933124in}}{\pgfqpoint{0.544691in}{1.931054in}}{\pgfqpoint{0.541007in}{1.927371in}}%
\pgfpathcurveto{\pgfqpoint{0.537324in}{1.923688in}}{\pgfqpoint{0.535254in}{1.918691in}}{\pgfqpoint{0.535254in}{1.913482in}}%
\pgfpathcurveto{\pgfqpoint{0.535254in}{1.908273in}}{\pgfqpoint{0.537324in}{1.903277in}}{\pgfqpoint{0.541007in}{1.899593in}}%
\pgfpathcurveto{\pgfqpoint{0.544691in}{1.895910in}}{\pgfqpoint{0.549687in}{1.893840in}}{\pgfqpoint{0.554896in}{1.893840in}}%
\pgfpathlineto{\pgfqpoint{0.554896in}{1.893840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585328in}{1.988055in}}%
\pgfpathcurveto{\pgfqpoint{0.590537in}{1.988055in}}{\pgfqpoint{0.595533in}{1.990124in}}{\pgfqpoint{0.599217in}{1.993808in}}%
\pgfpathcurveto{\pgfqpoint{0.602900in}{1.997491in}}{\pgfqpoint{0.604970in}{2.002487in}}{\pgfqpoint{0.604970in}{2.007696in}}%
\pgfpathcurveto{\pgfqpoint{0.604970in}{2.012906in}}{\pgfqpoint{0.602900in}{2.017902in}}{\pgfqpoint{0.599217in}{2.021585in}}%
\pgfpathcurveto{\pgfqpoint{0.595533in}{2.025269in}}{\pgfqpoint{0.590537in}{2.027338in}}{\pgfqpoint{0.585328in}{2.027338in}}%
\pgfpathcurveto{\pgfqpoint{0.580119in}{2.027338in}}{\pgfqpoint{0.575122in}{2.025269in}}{\pgfqpoint{0.571439in}{2.021585in}}%
\pgfpathcurveto{\pgfqpoint{0.567756in}{2.017902in}}{\pgfqpoint{0.565686in}{2.012906in}}{\pgfqpoint{0.565686in}{2.007696in}}%
\pgfpathcurveto{\pgfqpoint{0.565686in}{2.002487in}}{\pgfqpoint{0.567756in}{1.997491in}}{\pgfqpoint{0.571439in}{1.993808in}}%
\pgfpathcurveto{\pgfqpoint{0.575122in}{1.990124in}}{\pgfqpoint{0.580119in}{1.988055in}}{\pgfqpoint{0.585328in}{1.988055in}}%
\pgfpathlineto{\pgfqpoint{0.585328in}{1.988055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586369in}{1.964501in}}%
\pgfpathcurveto{\pgfqpoint{0.591578in}{1.964501in}}{\pgfqpoint{0.596575in}{1.966571in}}{\pgfqpoint{0.600258in}{1.970254in}}%
\pgfpathcurveto{\pgfqpoint{0.603941in}{1.973937in}}{\pgfqpoint{0.606011in}{1.978934in}}{\pgfqpoint{0.606011in}{1.984143in}}%
\pgfpathcurveto{\pgfqpoint{0.606011in}{1.989352in}}{\pgfqpoint{0.603941in}{1.994348in}}{\pgfqpoint{0.600258in}{1.998032in}}%
\pgfpathcurveto{\pgfqpoint{0.596575in}{2.001715in}}{\pgfqpoint{0.591578in}{2.003785in}}{\pgfqpoint{0.586369in}{2.003785in}}%
\pgfpathcurveto{\pgfqpoint{0.581160in}{2.003785in}}{\pgfqpoint{0.576163in}{2.001715in}}{\pgfqpoint{0.572480in}{1.998032in}}%
\pgfpathcurveto{\pgfqpoint{0.568797in}{1.994348in}}{\pgfqpoint{0.566727in}{1.989352in}}{\pgfqpoint{0.566727in}{1.984143in}}%
\pgfpathcurveto{\pgfqpoint{0.566727in}{1.978934in}}{\pgfqpoint{0.568797in}{1.973937in}}{\pgfqpoint{0.572480in}{1.970254in}}%
\pgfpathcurveto{\pgfqpoint{0.576163in}{1.966571in}}{\pgfqpoint{0.581160in}{1.964501in}}{\pgfqpoint{0.586369in}{1.964501in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{1.964501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891639in}{1.940947in}}%
\pgfpathcurveto{\pgfqpoint{1.896848in}{1.940947in}}{\pgfqpoint{1.901845in}{1.943017in}}{\pgfqpoint{1.905528in}{1.946700in}}%
\pgfpathcurveto{\pgfqpoint{1.909211in}{1.950384in}}{\pgfqpoint{1.911281in}{1.955380in}}{\pgfqpoint{1.911281in}{1.960589in}}%
\pgfpathcurveto{\pgfqpoint{1.911281in}{1.965798in}}{\pgfqpoint{1.909211in}{1.970795in}}{\pgfqpoint{1.905528in}{1.974478in}}%
\pgfpathcurveto{\pgfqpoint{1.901845in}{1.978162in}}{\pgfqpoint{1.896848in}{1.980231in}}{\pgfqpoint{1.891639in}{1.980231in}}%
\pgfpathcurveto{\pgfqpoint{1.886430in}{1.980231in}}{\pgfqpoint{1.881434in}{1.978162in}}{\pgfqpoint{1.877750in}{1.974478in}}%
\pgfpathcurveto{\pgfqpoint{1.874067in}{1.970795in}}{\pgfqpoint{1.871997in}{1.965798in}}{\pgfqpoint{1.871997in}{1.960589in}}%
\pgfpathcurveto{\pgfqpoint{1.871997in}{1.955380in}}{\pgfqpoint{1.874067in}{1.950384in}}{\pgfqpoint{1.877750in}{1.946700in}}%
\pgfpathcurveto{\pgfqpoint{1.881434in}{1.943017in}}{\pgfqpoint{1.886430in}{1.940947in}}{\pgfqpoint{1.891639in}{1.940947in}}%
\pgfpathlineto{\pgfqpoint{1.891639in}{1.940947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578773in}{2.058715in}}%
\pgfpathcurveto{\pgfqpoint{0.583982in}{2.058715in}}{\pgfqpoint{0.588978in}{2.060785in}}{\pgfqpoint{0.592662in}{2.064468in}}%
\pgfpathcurveto{\pgfqpoint{0.596345in}{2.068152in}}{\pgfqpoint{0.598415in}{2.073148in}}{\pgfqpoint{0.598415in}{2.078357in}}%
\pgfpathcurveto{\pgfqpoint{0.598415in}{2.083566in}}{\pgfqpoint{0.596345in}{2.088563in}}{\pgfqpoint{0.592662in}{2.092246in}}%
\pgfpathcurveto{\pgfqpoint{0.588978in}{2.095929in}}{\pgfqpoint{0.583982in}{2.097999in}}{\pgfqpoint{0.578773in}{2.097999in}}%
\pgfpathcurveto{\pgfqpoint{0.573564in}{2.097999in}}{\pgfqpoint{0.568567in}{2.095929in}}{\pgfqpoint{0.564884in}{2.092246in}}%
\pgfpathcurveto{\pgfqpoint{0.561201in}{2.088563in}}{\pgfqpoint{0.559131in}{2.083566in}}{\pgfqpoint{0.559131in}{2.078357in}}%
\pgfpathcurveto{\pgfqpoint{0.559131in}{2.073148in}}{\pgfqpoint{0.561201in}{2.068152in}}{\pgfqpoint{0.564884in}{2.064468in}}%
\pgfpathcurveto{\pgfqpoint{0.568567in}{2.060785in}}{\pgfqpoint{0.573564in}{2.058715in}}{\pgfqpoint{0.578773in}{2.058715in}}%
\pgfpathlineto{\pgfqpoint{0.578773in}{2.058715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453054in}{2.082269in}}%
\pgfpathcurveto{\pgfqpoint{0.458263in}{2.082269in}}{\pgfqpoint{0.463259in}{2.084338in}}{\pgfqpoint{0.466943in}{2.088022in}}%
\pgfpathcurveto{\pgfqpoint{0.470626in}{2.091705in}}{\pgfqpoint{0.472696in}{2.096702in}}{\pgfqpoint{0.472696in}{2.101911in}}%
\pgfpathcurveto{\pgfqpoint{0.472696in}{2.107120in}}{\pgfqpoint{0.470626in}{2.112116in}}{\pgfqpoint{0.466943in}{2.115800in}}%
\pgfpathcurveto{\pgfqpoint{0.463259in}{2.119483in}}{\pgfqpoint{0.458263in}{2.121553in}}{\pgfqpoint{0.453054in}{2.121553in}}%
\pgfpathcurveto{\pgfqpoint{0.447845in}{2.121553in}}{\pgfqpoint{0.442848in}{2.119483in}}{\pgfqpoint{0.439165in}{2.115800in}}%
\pgfpathcurveto{\pgfqpoint{0.435482in}{2.112116in}}{\pgfqpoint{0.433412in}{2.107120in}}{\pgfqpoint{0.433412in}{2.101911in}}%
\pgfpathcurveto{\pgfqpoint{0.433412in}{2.096702in}}{\pgfqpoint{0.435482in}{2.091705in}}{\pgfqpoint{0.439165in}{2.088022in}}%
\pgfpathcurveto{\pgfqpoint{0.442848in}{2.084338in}}{\pgfqpoint{0.447845in}{2.082269in}}{\pgfqpoint{0.453054in}{2.082269in}}%
\pgfpathlineto{\pgfqpoint{0.453054in}{2.082269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654783in}{2.035162in}}%
\pgfpathcurveto{\pgfqpoint{1.659993in}{2.035162in}}{\pgfqpoint{1.664989in}{2.037231in}}{\pgfqpoint{1.668672in}{2.040915in}}%
\pgfpathcurveto{\pgfqpoint{1.672356in}{2.044598in}}{\pgfqpoint{1.674425in}{2.049594in}}{\pgfqpoint{1.674425in}{2.054804in}}%
\pgfpathcurveto{\pgfqpoint{1.674425in}{2.060013in}}{\pgfqpoint{1.672356in}{2.065009in}}{\pgfqpoint{1.668672in}{2.068692in}}%
\pgfpathcurveto{\pgfqpoint{1.664989in}{2.072376in}}{\pgfqpoint{1.659993in}{2.074445in}}{\pgfqpoint{1.654783in}{2.074445in}}%
\pgfpathcurveto{\pgfqpoint{1.649574in}{2.074445in}}{\pgfqpoint{1.644578in}{2.072376in}}{\pgfqpoint{1.640895in}{2.068692in}}%
\pgfpathcurveto{\pgfqpoint{1.637211in}{2.065009in}}{\pgfqpoint{1.635142in}{2.060013in}}{\pgfqpoint{1.635142in}{2.054804in}}%
\pgfpathcurveto{\pgfqpoint{1.635142in}{2.049594in}}{\pgfqpoint{1.637211in}{2.044598in}}{\pgfqpoint{1.640895in}{2.040915in}}%
\pgfpathcurveto{\pgfqpoint{1.644578in}{2.037231in}}{\pgfqpoint{1.649574in}{2.035162in}}{\pgfqpoint{1.654783in}{2.035162in}}%
\pgfpathlineto{\pgfqpoint{1.654783in}{2.035162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223827in}{2.129376in}}%
\pgfpathcurveto{\pgfqpoint{3.229036in}{2.129376in}}{\pgfqpoint{3.234032in}{2.131446in}}{\pgfqpoint{3.237715in}{2.135129in}}%
\pgfpathcurveto{\pgfqpoint{3.241399in}{2.138812in}}{\pgfqpoint{3.243468in}{2.143809in}}{\pgfqpoint{3.243468in}{2.149018in}}%
\pgfpathcurveto{\pgfqpoint{3.243468in}{2.154227in}}{\pgfqpoint{3.241399in}{2.159223in}}{\pgfqpoint{3.237715in}{2.162907in}}%
\pgfpathcurveto{\pgfqpoint{3.234032in}{2.166590in}}{\pgfqpoint{3.229036in}{2.168660in}}{\pgfqpoint{3.223827in}{2.168660in}}%
\pgfpathcurveto{\pgfqpoint{3.218617in}{2.168660in}}{\pgfqpoint{3.213621in}{2.166590in}}{\pgfqpoint{3.209938in}{2.162907in}}%
\pgfpathcurveto{\pgfqpoint{3.206254in}{2.159223in}}{\pgfqpoint{3.204185in}{2.154227in}}{\pgfqpoint{3.204185in}{2.149018in}}%
\pgfpathcurveto{\pgfqpoint{3.204185in}{2.143809in}}{\pgfqpoint{3.206254in}{2.138812in}}{\pgfqpoint{3.209938in}{2.135129in}}%
\pgfpathcurveto{\pgfqpoint{3.213621in}{2.131446in}}{\pgfqpoint{3.218617in}{2.129376in}}{\pgfqpoint{3.223827in}{2.129376in}}%
\pgfpathlineto{\pgfqpoint{3.223827in}{2.129376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454935in}{2.152930in}}%
\pgfpathcurveto{\pgfqpoint{0.460144in}{2.152930in}}{\pgfqpoint{0.465141in}{2.154999in}}{\pgfqpoint{0.468824in}{2.158683in}}%
\pgfpathcurveto{\pgfqpoint{0.472507in}{2.162366in}}{\pgfqpoint{0.474577in}{2.167362in}}{\pgfqpoint{0.474577in}{2.172571in}}%
\pgfpathcurveto{\pgfqpoint{0.474577in}{2.177781in}}{\pgfqpoint{0.472507in}{2.182777in}}{\pgfqpoint{0.468824in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{0.465141in}{2.190144in}}{\pgfqpoint{0.460144in}{2.192213in}}{\pgfqpoint{0.454935in}{2.192213in}}%
\pgfpathcurveto{\pgfqpoint{0.449726in}{2.192213in}}{\pgfqpoint{0.444730in}{2.190144in}}{\pgfqpoint{0.441046in}{2.186460in}}%
\pgfpathcurveto{\pgfqpoint{0.437363in}{2.182777in}}{\pgfqpoint{0.435293in}{2.177781in}}{\pgfqpoint{0.435293in}{2.172571in}}%
\pgfpathcurveto{\pgfqpoint{0.435293in}{2.167362in}}{\pgfqpoint{0.437363in}{2.162366in}}{\pgfqpoint{0.441046in}{2.158683in}}%
\pgfpathcurveto{\pgfqpoint{0.444730in}{2.154999in}}{\pgfqpoint{0.449726in}{2.152930in}}{\pgfqpoint{0.454935in}{2.152930in}}%
\pgfpathlineto{\pgfqpoint{0.454935in}{2.152930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454225in}{2.176483in}}%
\pgfpathcurveto{\pgfqpoint{0.459434in}{2.176483in}}{\pgfqpoint{0.464431in}{2.178553in}}{\pgfqpoint{0.468114in}{2.182236in}}%
\pgfpathcurveto{\pgfqpoint{0.471797in}{2.185919in}}{\pgfqpoint{0.473867in}{2.190916in}}{\pgfqpoint{0.473867in}{2.196125in}}%
\pgfpathcurveto{\pgfqpoint{0.473867in}{2.201334in}}{\pgfqpoint{0.471797in}{2.206331in}}{\pgfqpoint{0.468114in}{2.210014in}}%
\pgfpathcurveto{\pgfqpoint{0.464431in}{2.213697in}}{\pgfqpoint{0.459434in}{2.215767in}}{\pgfqpoint{0.454225in}{2.215767in}}%
\pgfpathcurveto{\pgfqpoint{0.449016in}{2.215767in}}{\pgfqpoint{0.444020in}{2.213697in}}{\pgfqpoint{0.440336in}{2.210014in}}%
\pgfpathcurveto{\pgfqpoint{0.436653in}{2.206331in}}{\pgfqpoint{0.434583in}{2.201334in}}{\pgfqpoint{0.434583in}{2.196125in}}%
\pgfpathcurveto{\pgfqpoint{0.434583in}{2.190916in}}{\pgfqpoint{0.436653in}{2.185919in}}{\pgfqpoint{0.440336in}{2.182236in}}%
\pgfpathcurveto{\pgfqpoint{0.444020in}{2.178553in}}{\pgfqpoint{0.449016in}{2.176483in}}{\pgfqpoint{0.454225in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{0.454225in}{2.176483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650879in}{2.223590in}}%
\pgfpathcurveto{\pgfqpoint{1.656088in}{2.223590in}}{\pgfqpoint{1.661085in}{2.225660in}}{\pgfqpoint{1.664768in}{2.229343in}}%
\pgfpathcurveto{\pgfqpoint{1.668451in}{2.233027in}}{\pgfqpoint{1.670521in}{2.238023in}}{\pgfqpoint{1.670521in}{2.243232in}}%
\pgfpathcurveto{\pgfqpoint{1.670521in}{2.248441in}}{\pgfqpoint{1.668451in}{2.253438in}}{\pgfqpoint{1.664768in}{2.257121in}}%
\pgfpathcurveto{\pgfqpoint{1.661085in}{2.260804in}}{\pgfqpoint{1.656088in}{2.262874in}}{\pgfqpoint{1.650879in}{2.262874in}}%
\pgfpathcurveto{\pgfqpoint{1.645670in}{2.262874in}}{\pgfqpoint{1.640673in}{2.260804in}}{\pgfqpoint{1.636990in}{2.257121in}}%
\pgfpathcurveto{\pgfqpoint{1.633307in}{2.253438in}}{\pgfqpoint{1.631237in}{2.248441in}}{\pgfqpoint{1.631237in}{2.243232in}}%
\pgfpathcurveto{\pgfqpoint{1.631237in}{2.238023in}}{\pgfqpoint{1.633307in}{2.233027in}}{\pgfqpoint{1.636990in}{2.229343in}}%
\pgfpathcurveto{\pgfqpoint{1.640673in}{2.225660in}}{\pgfqpoint{1.645670in}{2.223590in}}{\pgfqpoint{1.650879in}{2.223590in}}%
\pgfpathlineto{\pgfqpoint{1.650879in}{2.223590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558020in}{2.247144in}}%
\pgfpathcurveto{\pgfqpoint{0.563229in}{2.247144in}}{\pgfqpoint{0.568225in}{2.249213in}}{\pgfqpoint{0.571909in}{2.252897in}}%
\pgfpathcurveto{\pgfqpoint{0.575592in}{2.256580in}}{\pgfqpoint{0.577662in}{2.261577in}}{\pgfqpoint{0.577662in}{2.266786in}}%
\pgfpathcurveto{\pgfqpoint{0.577662in}{2.271995in}}{\pgfqpoint{0.575592in}{2.276991in}}{\pgfqpoint{0.571909in}{2.280675in}}%
\pgfpathcurveto{\pgfqpoint{0.568225in}{2.284358in}}{\pgfqpoint{0.563229in}{2.286428in}}{\pgfqpoint{0.558020in}{2.286428in}}%
\pgfpathcurveto{\pgfqpoint{0.552811in}{2.286428in}}{\pgfqpoint{0.547814in}{2.284358in}}{\pgfqpoint{0.544131in}{2.280675in}}%
\pgfpathcurveto{\pgfqpoint{0.540448in}{2.276991in}}{\pgfqpoint{0.538378in}{2.271995in}}{\pgfqpoint{0.538378in}{2.266786in}}%
\pgfpathcurveto{\pgfqpoint{0.538378in}{2.261577in}}{\pgfqpoint{0.540448in}{2.256580in}}{\pgfqpoint{0.544131in}{2.252897in}}%
\pgfpathcurveto{\pgfqpoint{0.547814in}{2.249213in}}{\pgfqpoint{0.552811in}{2.247144in}}{\pgfqpoint{0.558020in}{2.247144in}}%
\pgfpathlineto{\pgfqpoint{0.558020in}{2.247144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556931in}{2.270697in}}%
\pgfpathcurveto{\pgfqpoint{0.562140in}{2.270697in}}{\pgfqpoint{0.567137in}{2.272767in}}{\pgfqpoint{0.570820in}{2.276450in}}%
\pgfpathcurveto{\pgfqpoint{0.574504in}{2.280134in}}{\pgfqpoint{0.576573in}{2.285130in}}{\pgfqpoint{0.576573in}{2.290339in}}%
\pgfpathcurveto{\pgfqpoint{0.576573in}{2.295548in}}{\pgfqpoint{0.574504in}{2.300545in}}{\pgfqpoint{0.570820in}{2.304228in}}%
\pgfpathcurveto{\pgfqpoint{0.567137in}{2.307912in}}{\pgfqpoint{0.562140in}{2.309981in}}{\pgfqpoint{0.556931in}{2.309981in}}%
\pgfpathcurveto{\pgfqpoint{0.551722in}{2.309981in}}{\pgfqpoint{0.546726in}{2.307912in}}{\pgfqpoint{0.543043in}{2.304228in}}%
\pgfpathcurveto{\pgfqpoint{0.539359in}{2.300545in}}{\pgfqpoint{0.537290in}{2.295548in}}{\pgfqpoint{0.537290in}{2.290339in}}%
\pgfpathcurveto{\pgfqpoint{0.537290in}{2.285130in}}{\pgfqpoint{0.539359in}{2.280134in}}{\pgfqpoint{0.543043in}{2.276450in}}%
\pgfpathcurveto{\pgfqpoint{0.546726in}{2.272767in}}{\pgfqpoint{0.551722in}{2.270697in}}{\pgfqpoint{0.556931in}{2.270697in}}%
\pgfpathlineto{\pgfqpoint{0.556931in}{2.270697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263265in}{2.317805in}}%
\pgfpathcurveto{\pgfqpoint{2.268474in}{2.317805in}}{\pgfqpoint{2.273471in}{2.319874in}}{\pgfqpoint{2.277154in}{2.323558in}}%
\pgfpathcurveto{\pgfqpoint{2.280837in}{2.327241in}}{\pgfqpoint{2.282907in}{2.332237in}}{\pgfqpoint{2.282907in}{2.337446in}}%
\pgfpathcurveto{\pgfqpoint{2.282907in}{2.342656in}}{\pgfqpoint{2.280837in}{2.347652in}}{\pgfqpoint{2.277154in}{2.351335in}}%
\pgfpathcurveto{\pgfqpoint{2.273471in}{2.355019in}}{\pgfqpoint{2.268474in}{2.357088in}}{\pgfqpoint{2.263265in}{2.357088in}}%
\pgfpathcurveto{\pgfqpoint{2.258056in}{2.357088in}}{\pgfqpoint{2.253060in}{2.355019in}}{\pgfqpoint{2.249376in}{2.351335in}}%
\pgfpathcurveto{\pgfqpoint{2.245693in}{2.347652in}}{\pgfqpoint{2.243623in}{2.342656in}}{\pgfqpoint{2.243623in}{2.337446in}}%
\pgfpathcurveto{\pgfqpoint{2.243623in}{2.332237in}}{\pgfqpoint{2.245693in}{2.327241in}}{\pgfqpoint{2.249376in}{2.323558in}}%
\pgfpathcurveto{\pgfqpoint{2.253060in}{2.319874in}}{\pgfqpoint{2.258056in}{2.317805in}}{\pgfqpoint{2.263265in}{2.317805in}}%
\pgfpathlineto{\pgfqpoint{2.263265in}{2.317805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570934in}{2.364912in}}%
\pgfpathcurveto{\pgfqpoint{0.576143in}{2.364912in}}{\pgfqpoint{0.581140in}{2.366981in}}{\pgfqpoint{0.584823in}{2.370665in}}%
\pgfpathcurveto{\pgfqpoint{0.588507in}{2.374348in}}{\pgfqpoint{0.590576in}{2.379344in}}{\pgfqpoint{0.590576in}{2.384554in}}%
\pgfpathcurveto{\pgfqpoint{0.590576in}{2.389763in}}{\pgfqpoint{0.588507in}{2.394759in}}{\pgfqpoint{0.584823in}{2.398442in}}%
\pgfpathcurveto{\pgfqpoint{0.581140in}{2.402126in}}{\pgfqpoint{0.576143in}{2.404195in}}{\pgfqpoint{0.570934in}{2.404195in}}%
\pgfpathcurveto{\pgfqpoint{0.565725in}{2.404195in}}{\pgfqpoint{0.560729in}{2.402126in}}{\pgfqpoint{0.557045in}{2.398442in}}%
\pgfpathcurveto{\pgfqpoint{0.553362in}{2.394759in}}{\pgfqpoint{0.551293in}{2.389763in}}{\pgfqpoint{0.551293in}{2.384554in}}%
\pgfpathcurveto{\pgfqpoint{0.551293in}{2.379344in}}{\pgfqpoint{0.553362in}{2.374348in}}{\pgfqpoint{0.557045in}{2.370665in}}%
\pgfpathcurveto{\pgfqpoint{0.560729in}{2.366981in}}{\pgfqpoint{0.565725in}{2.364912in}}{\pgfqpoint{0.570934in}{2.364912in}}%
\pgfpathlineto{\pgfqpoint{0.570934in}{2.364912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625704in}{2.341358in}}%
\pgfpathcurveto{\pgfqpoint{0.630913in}{2.341358in}}{\pgfqpoint{0.635909in}{2.343428in}}{\pgfqpoint{0.639593in}{2.347111in}}%
\pgfpathcurveto{\pgfqpoint{0.643276in}{2.350794in}}{\pgfqpoint{0.645346in}{2.355791in}}{\pgfqpoint{0.645346in}{2.361000in}}%
\pgfpathcurveto{\pgfqpoint{0.645346in}{2.366209in}}{\pgfqpoint{0.643276in}{2.371206in}}{\pgfqpoint{0.639593in}{2.374889in}}%
\pgfpathcurveto{\pgfqpoint{0.635909in}{2.378572in}}{\pgfqpoint{0.630913in}{2.380642in}}{\pgfqpoint{0.625704in}{2.380642in}}%
\pgfpathcurveto{\pgfqpoint{0.620495in}{2.380642in}}{\pgfqpoint{0.615498in}{2.378572in}}{\pgfqpoint{0.611815in}{2.374889in}}%
\pgfpathcurveto{\pgfqpoint{0.608132in}{2.371206in}}{\pgfqpoint{0.606062in}{2.366209in}}{\pgfqpoint{0.606062in}{2.361000in}}%
\pgfpathcurveto{\pgfqpoint{0.606062in}{2.355791in}}{\pgfqpoint{0.608132in}{2.350794in}}{\pgfqpoint{0.611815in}{2.347111in}}%
\pgfpathcurveto{\pgfqpoint{0.615498in}{2.343428in}}{\pgfqpoint{0.620495in}{2.341358in}}{\pgfqpoint{0.625704in}{2.341358in}}%
\pgfpathlineto{\pgfqpoint{0.625704in}{2.341358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438264in}{2.459126in}}%
\pgfpathcurveto{\pgfqpoint{0.443473in}{2.459126in}}{\pgfqpoint{0.448470in}{2.461196in}}{\pgfqpoint{0.452153in}{2.464879in}}%
\pgfpathcurveto{\pgfqpoint{0.455836in}{2.468562in}}{\pgfqpoint{0.457906in}{2.473559in}}{\pgfqpoint{0.457906in}{2.478768in}}%
\pgfpathcurveto{\pgfqpoint{0.457906in}{2.483977in}}{\pgfqpoint{0.455836in}{2.488973in}}{\pgfqpoint{0.452153in}{2.492657in}}%
\pgfpathcurveto{\pgfqpoint{0.448470in}{2.496340in}}{\pgfqpoint{0.443473in}{2.498410in}}{\pgfqpoint{0.438264in}{2.498410in}}%
\pgfpathcurveto{\pgfqpoint{0.433055in}{2.498410in}}{\pgfqpoint{0.428059in}{2.496340in}}{\pgfqpoint{0.424375in}{2.492657in}}%
\pgfpathcurveto{\pgfqpoint{0.420692in}{2.488973in}}{\pgfqpoint{0.418622in}{2.483977in}}{\pgfqpoint{0.418622in}{2.478768in}}%
\pgfpathcurveto{\pgfqpoint{0.418622in}{2.473559in}}{\pgfqpoint{0.420692in}{2.468562in}}{\pgfqpoint{0.424375in}{2.464879in}}%
\pgfpathcurveto{\pgfqpoint{0.428059in}{2.461196in}}{\pgfqpoint{0.433055in}{2.459126in}}{\pgfqpoint{0.438264in}{2.459126in}}%
\pgfpathlineto{\pgfqpoint{0.438264in}{2.459126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722302in}{2.412019in}}%
\pgfpathcurveto{\pgfqpoint{1.727511in}{2.412019in}}{\pgfqpoint{1.732507in}{2.414088in}}{\pgfqpoint{1.736191in}{2.417772in}}%
\pgfpathcurveto{\pgfqpoint{1.739874in}{2.421455in}}{\pgfqpoint{1.741944in}{2.426452in}}{\pgfqpoint{1.741944in}{2.431661in}}%
\pgfpathcurveto{\pgfqpoint{1.741944in}{2.436870in}}{\pgfqpoint{1.739874in}{2.441866in}}{\pgfqpoint{1.736191in}{2.445550in}}%
\pgfpathcurveto{\pgfqpoint{1.732507in}{2.449233in}}{\pgfqpoint{1.727511in}{2.451303in}}{\pgfqpoint{1.722302in}{2.451303in}}%
\pgfpathcurveto{\pgfqpoint{1.717093in}{2.451303in}}{\pgfqpoint{1.712096in}{2.449233in}}{\pgfqpoint{1.708413in}{2.445550in}}%
\pgfpathcurveto{\pgfqpoint{1.704730in}{2.441866in}}{\pgfqpoint{1.702660in}{2.436870in}}{\pgfqpoint{1.702660in}{2.431661in}}%
\pgfpathcurveto{\pgfqpoint{1.702660in}{2.426452in}}{\pgfqpoint{1.704730in}{2.421455in}}{\pgfqpoint{1.708413in}{2.417772in}}%
\pgfpathcurveto{\pgfqpoint{1.712096in}{2.414088in}}{\pgfqpoint{1.717093in}{2.412019in}}{\pgfqpoint{1.722302in}{2.412019in}}%
\pgfpathlineto{\pgfqpoint{1.722302in}{2.412019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592492in}{2.435572in}}%
\pgfpathcurveto{\pgfqpoint{0.597701in}{2.435572in}}{\pgfqpoint{0.602697in}{2.437642in}}{\pgfqpoint{0.606381in}{2.441325in}}%
\pgfpathcurveto{\pgfqpoint{0.610064in}{2.445009in}}{\pgfqpoint{0.612134in}{2.450005in}}{\pgfqpoint{0.612134in}{2.455214in}}%
\pgfpathcurveto{\pgfqpoint{0.612134in}{2.460423in}}{\pgfqpoint{0.610064in}{2.465420in}}{\pgfqpoint{0.606381in}{2.469103in}}%
\pgfpathcurveto{\pgfqpoint{0.602697in}{2.472787in}}{\pgfqpoint{0.597701in}{2.474856in}}{\pgfqpoint{0.592492in}{2.474856in}}%
\pgfpathcurveto{\pgfqpoint{0.587283in}{2.474856in}}{\pgfqpoint{0.582286in}{2.472787in}}{\pgfqpoint{0.578603in}{2.469103in}}%
\pgfpathcurveto{\pgfqpoint{0.574920in}{2.465420in}}{\pgfqpoint{0.572850in}{2.460423in}}{\pgfqpoint{0.572850in}{2.455214in}}%
\pgfpathcurveto{\pgfqpoint{0.572850in}{2.450005in}}{\pgfqpoint{0.574920in}{2.445009in}}{\pgfqpoint{0.578603in}{2.441325in}}%
\pgfpathcurveto{\pgfqpoint{0.582286in}{2.437642in}}{\pgfqpoint{0.587283in}{2.435572in}}{\pgfqpoint{0.592492in}{2.435572in}}%
\pgfpathlineto{\pgfqpoint{0.592492in}{2.435572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610104in}{2.529787in}}%
\pgfpathcurveto{\pgfqpoint{0.615313in}{2.529787in}}{\pgfqpoint{0.620309in}{2.531856in}}{\pgfqpoint{0.623993in}{2.535540in}}%
\pgfpathcurveto{\pgfqpoint{0.627676in}{2.539223in}}{\pgfqpoint{0.629746in}{2.544219in}}{\pgfqpoint{0.629746in}{2.549429in}}%
\pgfpathcurveto{\pgfqpoint{0.629746in}{2.554638in}}{\pgfqpoint{0.627676in}{2.559634in}}{\pgfqpoint{0.623993in}{2.563317in}}%
\pgfpathcurveto{\pgfqpoint{0.620309in}{2.567001in}}{\pgfqpoint{0.615313in}{2.569070in}}{\pgfqpoint{0.610104in}{2.569070in}}%
\pgfpathcurveto{\pgfqpoint{0.604895in}{2.569070in}}{\pgfqpoint{0.599898in}{2.567001in}}{\pgfqpoint{0.596215in}{2.563317in}}%
\pgfpathcurveto{\pgfqpoint{0.592531in}{2.559634in}}{\pgfqpoint{0.590462in}{2.554638in}}{\pgfqpoint{0.590462in}{2.549429in}}%
\pgfpathcurveto{\pgfqpoint{0.590462in}{2.544219in}}{\pgfqpoint{0.592531in}{2.539223in}}{\pgfqpoint{0.596215in}{2.535540in}}%
\pgfpathcurveto{\pgfqpoint{0.599898in}{2.531856in}}{\pgfqpoint{0.604895in}{2.529787in}}{\pgfqpoint{0.610104in}{2.529787in}}%
\pgfpathlineto{\pgfqpoint{0.610104in}{2.529787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399482in}{2.506233in}}%
\pgfpathcurveto{\pgfqpoint{1.404691in}{2.506233in}}{\pgfqpoint{1.409688in}{2.508303in}}{\pgfqpoint{1.413371in}{2.511986in}}%
\pgfpathcurveto{\pgfqpoint{1.417054in}{2.515669in}}{\pgfqpoint{1.419124in}{2.520666in}}{\pgfqpoint{1.419124in}{2.525875in}}%
\pgfpathcurveto{\pgfqpoint{1.419124in}{2.531084in}}{\pgfqpoint{1.417054in}{2.536081in}}{\pgfqpoint{1.413371in}{2.539764in}}%
\pgfpathcurveto{\pgfqpoint{1.409688in}{2.543447in}}{\pgfqpoint{1.404691in}{2.545517in}}{\pgfqpoint{1.399482in}{2.545517in}}%
\pgfpathcurveto{\pgfqpoint{1.394273in}{2.545517in}}{\pgfqpoint{1.389277in}{2.543447in}}{\pgfqpoint{1.385593in}{2.539764in}}%
\pgfpathcurveto{\pgfqpoint{1.381910in}{2.536081in}}{\pgfqpoint{1.379840in}{2.531084in}}{\pgfqpoint{1.379840in}{2.525875in}}%
\pgfpathcurveto{\pgfqpoint{1.379840in}{2.520666in}}{\pgfqpoint{1.381910in}{2.515669in}}{\pgfqpoint{1.385593in}{2.511986in}}%
\pgfpathcurveto{\pgfqpoint{1.389277in}{2.508303in}}{\pgfqpoint{1.394273in}{2.506233in}}{\pgfqpoint{1.399482in}{2.506233in}}%
\pgfpathlineto{\pgfqpoint{1.399482in}{2.506233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604874in}{2.553340in}}%
\pgfpathcurveto{\pgfqpoint{0.610083in}{2.553340in}}{\pgfqpoint{0.615080in}{2.555410in}}{\pgfqpoint{0.618763in}{2.559093in}}%
\pgfpathcurveto{\pgfqpoint{0.622446in}{2.562777in}}{\pgfqpoint{0.624516in}{2.567773in}}{\pgfqpoint{0.624516in}{2.572982in}}%
\pgfpathcurveto{\pgfqpoint{0.624516in}{2.578191in}}{\pgfqpoint{0.622446in}{2.583188in}}{\pgfqpoint{0.618763in}{2.586871in}}%
\pgfpathcurveto{\pgfqpoint{0.615080in}{2.590554in}}{\pgfqpoint{0.610083in}{2.592624in}}{\pgfqpoint{0.604874in}{2.592624in}}%
\pgfpathcurveto{\pgfqpoint{0.599665in}{2.592624in}}{\pgfqpoint{0.594668in}{2.590554in}}{\pgfqpoint{0.590985in}{2.586871in}}%
\pgfpathcurveto{\pgfqpoint{0.587302in}{2.583188in}}{\pgfqpoint{0.585232in}{2.578191in}}{\pgfqpoint{0.585232in}{2.572982in}}%
\pgfpathcurveto{\pgfqpoint{0.585232in}{2.567773in}}{\pgfqpoint{0.587302in}{2.562777in}}{\pgfqpoint{0.590985in}{2.559093in}}%
\pgfpathcurveto{\pgfqpoint{0.594668in}{2.555410in}}{\pgfqpoint{0.599665in}{2.553340in}}{\pgfqpoint{0.604874in}{2.553340in}}%
\pgfpathlineto{\pgfqpoint{0.604874in}{2.553340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609571in}{2.647555in}}%
\pgfpathcurveto{\pgfqpoint{0.614780in}{2.647555in}}{\pgfqpoint{0.619777in}{2.649624in}}{\pgfqpoint{0.623460in}{2.653308in}}%
\pgfpathcurveto{\pgfqpoint{0.627143in}{2.656991in}}{\pgfqpoint{0.629213in}{2.661987in}}{\pgfqpoint{0.629213in}{2.667196in}}%
\pgfpathcurveto{\pgfqpoint{0.629213in}{2.672406in}}{\pgfqpoint{0.627143in}{2.677402in}}{\pgfqpoint{0.623460in}{2.681085in}}%
\pgfpathcurveto{\pgfqpoint{0.619777in}{2.684769in}}{\pgfqpoint{0.614780in}{2.686838in}}{\pgfqpoint{0.609571in}{2.686838in}}%
\pgfpathcurveto{\pgfqpoint{0.604362in}{2.686838in}}{\pgfqpoint{0.599366in}{2.684769in}}{\pgfqpoint{0.595682in}{2.681085in}}%
\pgfpathcurveto{\pgfqpoint{0.591999in}{2.677402in}}{\pgfqpoint{0.589929in}{2.672406in}}{\pgfqpoint{0.589929in}{2.667196in}}%
\pgfpathcurveto{\pgfqpoint{0.589929in}{2.661987in}}{\pgfqpoint{0.591999in}{2.656991in}}{\pgfqpoint{0.595682in}{2.653308in}}%
\pgfpathcurveto{\pgfqpoint{0.599366in}{2.649624in}}{\pgfqpoint{0.604362in}{2.647555in}}{\pgfqpoint{0.609571in}{2.647555in}}%
\pgfpathlineto{\pgfqpoint{0.609571in}{2.647555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668349in}{2.600447in}}%
\pgfpathcurveto{\pgfqpoint{1.673558in}{2.600447in}}{\pgfqpoint{1.678554in}{2.602517in}}{\pgfqpoint{1.682238in}{2.606200in}}%
\pgfpathcurveto{\pgfqpoint{1.685921in}{2.609884in}}{\pgfqpoint{1.687991in}{2.614880in}}{\pgfqpoint{1.687991in}{2.620089in}}%
\pgfpathcurveto{\pgfqpoint{1.687991in}{2.625298in}}{\pgfqpoint{1.685921in}{2.630295in}}{\pgfqpoint{1.682238in}{2.633978in}}%
\pgfpathcurveto{\pgfqpoint{1.678554in}{2.637662in}}{\pgfqpoint{1.673558in}{2.639731in}}{\pgfqpoint{1.668349in}{2.639731in}}%
\pgfpathcurveto{\pgfqpoint{1.663140in}{2.639731in}}{\pgfqpoint{1.658143in}{2.637662in}}{\pgfqpoint{1.654460in}{2.633978in}}%
\pgfpathcurveto{\pgfqpoint{1.650776in}{2.630295in}}{\pgfqpoint{1.648707in}{2.625298in}}{\pgfqpoint{1.648707in}{2.620089in}}%
\pgfpathcurveto{\pgfqpoint{1.648707in}{2.614880in}}{\pgfqpoint{1.650776in}{2.609884in}}{\pgfqpoint{1.654460in}{2.606200in}}%
\pgfpathcurveto{\pgfqpoint{1.658143in}{2.602517in}}{\pgfqpoint{1.663140in}{2.600447in}}{\pgfqpoint{1.668349in}{2.600447in}}%
\pgfpathlineto{\pgfqpoint{1.668349in}{2.600447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619368in}{2.624001in}}%
\pgfpathcurveto{\pgfqpoint{0.624577in}{2.624001in}}{\pgfqpoint{0.629573in}{2.626071in}}{\pgfqpoint{0.633257in}{2.629754in}}%
\pgfpathcurveto{\pgfqpoint{0.636940in}{2.633437in}}{\pgfqpoint{0.639010in}{2.638434in}}{\pgfqpoint{0.639010in}{2.643643in}}%
\pgfpathcurveto{\pgfqpoint{0.639010in}{2.648852in}}{\pgfqpoint{0.636940in}{2.653848in}}{\pgfqpoint{0.633257in}{2.657532in}}%
\pgfpathcurveto{\pgfqpoint{0.629573in}{2.661215in}}{\pgfqpoint{0.624577in}{2.663285in}}{\pgfqpoint{0.619368in}{2.663285in}}%
\pgfpathcurveto{\pgfqpoint{0.614159in}{2.663285in}}{\pgfqpoint{0.609162in}{2.661215in}}{\pgfqpoint{0.605479in}{2.657532in}}%
\pgfpathcurveto{\pgfqpoint{0.601796in}{2.653848in}}{\pgfqpoint{0.599726in}{2.648852in}}{\pgfqpoint{0.599726in}{2.643643in}}%
\pgfpathcurveto{\pgfqpoint{0.599726in}{2.638434in}}{\pgfqpoint{0.601796in}{2.633437in}}{\pgfqpoint{0.605479in}{2.629754in}}%
\pgfpathcurveto{\pgfqpoint{0.609162in}{2.626071in}}{\pgfqpoint{0.614159in}{2.624001in}}{\pgfqpoint{0.619368in}{2.624001in}}%
\pgfpathlineto{\pgfqpoint{0.619368in}{2.624001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594521in}{2.741769in}}%
\pgfpathcurveto{\pgfqpoint{0.599730in}{2.741769in}}{\pgfqpoint{0.604727in}{2.743838in}}{\pgfqpoint{0.608410in}{2.747522in}}%
\pgfpathcurveto{\pgfqpoint{0.612093in}{2.751205in}}{\pgfqpoint{0.614163in}{2.756202in}}{\pgfqpoint{0.614163in}{2.761411in}}%
\pgfpathcurveto{\pgfqpoint{0.614163in}{2.766620in}}{\pgfqpoint{0.612093in}{2.771616in}}{\pgfqpoint{0.608410in}{2.775300in}}%
\pgfpathcurveto{\pgfqpoint{0.604727in}{2.778983in}}{\pgfqpoint{0.599730in}{2.781053in}}{\pgfqpoint{0.594521in}{2.781053in}}%
\pgfpathcurveto{\pgfqpoint{0.589312in}{2.781053in}}{\pgfqpoint{0.584316in}{2.778983in}}{\pgfqpoint{0.580632in}{2.775300in}}%
\pgfpathcurveto{\pgfqpoint{0.576949in}{2.771616in}}{\pgfqpoint{0.574879in}{2.766620in}}{\pgfqpoint{0.574879in}{2.761411in}}%
\pgfpathcurveto{\pgfqpoint{0.574879in}{2.756202in}}{\pgfqpoint{0.576949in}{2.751205in}}{\pgfqpoint{0.580632in}{2.747522in}}%
\pgfpathcurveto{\pgfqpoint{0.584316in}{2.743838in}}{\pgfqpoint{0.589312in}{2.741769in}}{\pgfqpoint{0.594521in}{2.741769in}}%
\pgfpathlineto{\pgfqpoint{0.594521in}{2.741769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170450in}{2.694662in}}%
\pgfpathcurveto{\pgfqpoint{2.175659in}{2.694662in}}{\pgfqpoint{2.180656in}{2.696731in}}{\pgfqpoint{2.184339in}{2.700415in}}%
\pgfpathcurveto{\pgfqpoint{2.188023in}{2.704098in}}{\pgfqpoint{2.190092in}{2.709094in}}{\pgfqpoint{2.190092in}{2.714304in}}%
\pgfpathcurveto{\pgfqpoint{2.190092in}{2.719513in}}{\pgfqpoint{2.188023in}{2.724509in}}{\pgfqpoint{2.184339in}{2.728192in}}%
\pgfpathcurveto{\pgfqpoint{2.180656in}{2.731876in}}{\pgfqpoint{2.175659in}{2.733945in}}{\pgfqpoint{2.170450in}{2.733945in}}%
\pgfpathcurveto{\pgfqpoint{2.165241in}{2.733945in}}{\pgfqpoint{2.160245in}{2.731876in}}{\pgfqpoint{2.156561in}{2.728192in}}%
\pgfpathcurveto{\pgfqpoint{2.152878in}{2.724509in}}{\pgfqpoint{2.150808in}{2.719513in}}{\pgfqpoint{2.150808in}{2.714304in}}%
\pgfpathcurveto{\pgfqpoint{2.150808in}{2.709094in}}{\pgfqpoint{2.152878in}{2.704098in}}{\pgfqpoint{2.156561in}{2.700415in}}%
\pgfpathcurveto{\pgfqpoint{2.160245in}{2.696731in}}{\pgfqpoint{2.165241in}{2.694662in}}{\pgfqpoint{2.170450in}{2.694662in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{2.694662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632277in}{2.718215in}}%
\pgfpathcurveto{\pgfqpoint{0.637486in}{2.718215in}}{\pgfqpoint{0.642482in}{2.720285in}}{\pgfqpoint{0.646165in}{2.723968in}}%
\pgfpathcurveto{\pgfqpoint{0.649849in}{2.727652in}}{\pgfqpoint{0.651918in}{2.732648in}}{\pgfqpoint{0.651918in}{2.737857in}}%
\pgfpathcurveto{\pgfqpoint{0.651918in}{2.743066in}}{\pgfqpoint{0.649849in}{2.748063in}}{\pgfqpoint{0.646165in}{2.751746in}}%
\pgfpathcurveto{\pgfqpoint{0.642482in}{2.755429in}}{\pgfqpoint{0.637486in}{2.757499in}}{\pgfqpoint{0.632277in}{2.757499in}}%
\pgfpathcurveto{\pgfqpoint{0.627067in}{2.757499in}}{\pgfqpoint{0.622071in}{2.755429in}}{\pgfqpoint{0.618388in}{2.751746in}}%
\pgfpathcurveto{\pgfqpoint{0.614704in}{2.748063in}}{\pgfqpoint{0.612635in}{2.743066in}}{\pgfqpoint{0.612635in}{2.737857in}}%
\pgfpathcurveto{\pgfqpoint{0.612635in}{2.732648in}}{\pgfqpoint{0.614704in}{2.727652in}}{\pgfqpoint{0.618388in}{2.723968in}}%
\pgfpathcurveto{\pgfqpoint{0.622071in}{2.720285in}}{\pgfqpoint{0.627067in}{2.718215in}}{\pgfqpoint{0.632277in}{2.718215in}}%
\pgfpathlineto{\pgfqpoint{0.632277in}{2.718215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567728in}{2.835983in}}%
\pgfpathcurveto{\pgfqpoint{0.572937in}{2.835983in}}{\pgfqpoint{0.577933in}{2.838053in}}{\pgfqpoint{0.581617in}{2.841736in}}%
\pgfpathcurveto{\pgfqpoint{0.585300in}{2.845419in}}{\pgfqpoint{0.587370in}{2.850416in}}{\pgfqpoint{0.587370in}{2.855625in}}%
\pgfpathcurveto{\pgfqpoint{0.587370in}{2.860834in}}{\pgfqpoint{0.585300in}{2.865831in}}{\pgfqpoint{0.581617in}{2.869514in}}%
\pgfpathcurveto{\pgfqpoint{0.577933in}{2.873197in}}{\pgfqpoint{0.572937in}{2.875267in}}{\pgfqpoint{0.567728in}{2.875267in}}%
\pgfpathcurveto{\pgfqpoint{0.562519in}{2.875267in}}{\pgfqpoint{0.557522in}{2.873197in}}{\pgfqpoint{0.553839in}{2.869514in}}%
\pgfpathcurveto{\pgfqpoint{0.550156in}{2.865831in}}{\pgfqpoint{0.548086in}{2.860834in}}{\pgfqpoint{0.548086in}{2.855625in}}%
\pgfpathcurveto{\pgfqpoint{0.548086in}{2.850416in}}{\pgfqpoint{0.550156in}{2.845419in}}{\pgfqpoint{0.553839in}{2.841736in}}%
\pgfpathcurveto{\pgfqpoint{0.557522in}{2.838053in}}{\pgfqpoint{0.562519in}{2.835983in}}{\pgfqpoint{0.567728in}{2.835983in}}%
\pgfpathlineto{\pgfqpoint{0.567728in}{2.835983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568000in}{2.812430in}}%
\pgfpathcurveto{\pgfqpoint{0.573209in}{2.812430in}}{\pgfqpoint{0.578206in}{2.814499in}}{\pgfqpoint{0.581889in}{2.818183in}}%
\pgfpathcurveto{\pgfqpoint{0.585572in}{2.821866in}}{\pgfqpoint{0.587642in}{2.826862in}}{\pgfqpoint{0.587642in}{2.832071in}}%
\pgfpathcurveto{\pgfqpoint{0.587642in}{2.837281in}}{\pgfqpoint{0.585572in}{2.842277in}}{\pgfqpoint{0.581889in}{2.845960in}}%
\pgfpathcurveto{\pgfqpoint{0.578206in}{2.849644in}}{\pgfqpoint{0.573209in}{2.851713in}}{\pgfqpoint{0.568000in}{2.851713in}}%
\pgfpathcurveto{\pgfqpoint{0.562791in}{2.851713in}}{\pgfqpoint{0.557795in}{2.849644in}}{\pgfqpoint{0.554111in}{2.845960in}}%
\pgfpathcurveto{\pgfqpoint{0.550428in}{2.842277in}}{\pgfqpoint{0.548358in}{2.837281in}}{\pgfqpoint{0.548358in}{2.832071in}}%
\pgfpathcurveto{\pgfqpoint{0.548358in}{2.826862in}}{\pgfqpoint{0.550428in}{2.821866in}}{\pgfqpoint{0.554111in}{2.818183in}}%
\pgfpathcurveto{\pgfqpoint{0.557795in}{2.814499in}}{\pgfqpoint{0.562791in}{2.812430in}}{\pgfqpoint{0.568000in}{2.812430in}}%
\pgfpathlineto{\pgfqpoint{0.568000in}{2.812430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976772in}{2.788876in}}%
\pgfpathcurveto{\pgfqpoint{0.981981in}{2.788876in}}{\pgfqpoint{0.986978in}{2.790946in}}{\pgfqpoint{0.990661in}{2.794629in}}%
\pgfpathcurveto{\pgfqpoint{0.994344in}{2.798312in}}{\pgfqpoint{0.996414in}{2.803309in}}{\pgfqpoint{0.996414in}{2.808518in}}%
\pgfpathcurveto{\pgfqpoint{0.996414in}{2.813727in}}{\pgfqpoint{0.994344in}{2.818723in}}{\pgfqpoint{0.990661in}{2.822407in}}%
\pgfpathcurveto{\pgfqpoint{0.986978in}{2.826090in}}{\pgfqpoint{0.981981in}{2.828160in}}{\pgfqpoint{0.976772in}{2.828160in}}%
\pgfpathcurveto{\pgfqpoint{0.971563in}{2.828160in}}{\pgfqpoint{0.966567in}{2.826090in}}{\pgfqpoint{0.962883in}{2.822407in}}%
\pgfpathcurveto{\pgfqpoint{0.959200in}{2.818723in}}{\pgfqpoint{0.957130in}{2.813727in}}{\pgfqpoint{0.957130in}{2.808518in}}%
\pgfpathcurveto{\pgfqpoint{0.957130in}{2.803309in}}{\pgfqpoint{0.959200in}{2.798312in}}{\pgfqpoint{0.962883in}{2.794629in}}%
\pgfpathcurveto{\pgfqpoint{0.966567in}{2.790946in}}{\pgfqpoint{0.971563in}{2.788876in}}{\pgfqpoint{0.976772in}{2.788876in}}%
\pgfpathlineto{\pgfqpoint{0.976772in}{2.788876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509184in}{2.906644in}}%
\pgfpathcurveto{\pgfqpoint{0.514393in}{2.906644in}}{\pgfqpoint{0.519390in}{2.908713in}}{\pgfqpoint{0.523073in}{2.912397in}}%
\pgfpathcurveto{\pgfqpoint{0.526756in}{2.916080in}}{\pgfqpoint{0.528826in}{2.921077in}}{\pgfqpoint{0.528826in}{2.926286in}}%
\pgfpathcurveto{\pgfqpoint{0.528826in}{2.931495in}}{\pgfqpoint{0.526756in}{2.936491in}}{\pgfqpoint{0.523073in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{0.519390in}{2.943858in}}{\pgfqpoint{0.514393in}{2.945928in}}{\pgfqpoint{0.509184in}{2.945928in}}%
\pgfpathcurveto{\pgfqpoint{0.503975in}{2.945928in}}{\pgfqpoint{0.498979in}{2.943858in}}{\pgfqpoint{0.495295in}{2.940175in}}%
\pgfpathcurveto{\pgfqpoint{0.491612in}{2.936491in}}{\pgfqpoint{0.489542in}{2.931495in}}{\pgfqpoint{0.489542in}{2.926286in}}%
\pgfpathcurveto{\pgfqpoint{0.489542in}{2.921077in}}{\pgfqpoint{0.491612in}{2.916080in}}{\pgfqpoint{0.495295in}{2.912397in}}%
\pgfpathcurveto{\pgfqpoint{0.498979in}{2.908713in}}{\pgfqpoint{0.503975in}{2.906644in}}{\pgfqpoint{0.509184in}{2.906644in}}%
\pgfpathlineto{\pgfqpoint{0.509184in}{2.906644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083108in}{2.883090in}}%
\pgfpathcurveto{\pgfqpoint{2.088317in}{2.883090in}}{\pgfqpoint{2.093313in}{2.885160in}}{\pgfqpoint{2.096997in}{2.888843in}}%
\pgfpathcurveto{\pgfqpoint{2.100680in}{2.892527in}}{\pgfqpoint{2.102750in}{2.897523in}}{\pgfqpoint{2.102750in}{2.902732in}}%
\pgfpathcurveto{\pgfqpoint{2.102750in}{2.907941in}}{\pgfqpoint{2.100680in}{2.912938in}}{\pgfqpoint{2.096997in}{2.916621in}}%
\pgfpathcurveto{\pgfqpoint{2.093313in}{2.920304in}}{\pgfqpoint{2.088317in}{2.922374in}}{\pgfqpoint{2.083108in}{2.922374in}}%
\pgfpathcurveto{\pgfqpoint{2.077899in}{2.922374in}}{\pgfqpoint{2.072902in}{2.920304in}}{\pgfqpoint{2.069219in}{2.916621in}}%
\pgfpathcurveto{\pgfqpoint{2.065535in}{2.912938in}}{\pgfqpoint{2.063466in}{2.907941in}}{\pgfqpoint{2.063466in}{2.902732in}}%
\pgfpathcurveto{\pgfqpoint{2.063466in}{2.897523in}}{\pgfqpoint{2.065535in}{2.892527in}}{\pgfqpoint{2.069219in}{2.888843in}}%
\pgfpathcurveto{\pgfqpoint{2.072902in}{2.885160in}}{\pgfqpoint{2.077899in}{2.883090in}}{\pgfqpoint{2.083108in}{2.883090in}}%
\pgfpathlineto{\pgfqpoint{2.083108in}{2.883090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455592in}{2.930197in}}%
\pgfpathcurveto{\pgfqpoint{0.460801in}{2.930197in}}{\pgfqpoint{0.465797in}{2.932267in}}{\pgfqpoint{0.469481in}{2.935950in}}%
\pgfpathcurveto{\pgfqpoint{0.473164in}{2.939634in}}{\pgfqpoint{0.475234in}{2.944630in}}{\pgfqpoint{0.475234in}{2.949839in}}%
\pgfpathcurveto{\pgfqpoint{0.475234in}{2.955048in}}{\pgfqpoint{0.473164in}{2.960045in}}{\pgfqpoint{0.469481in}{2.963728in}}%
\pgfpathcurveto{\pgfqpoint{0.465797in}{2.967412in}}{\pgfqpoint{0.460801in}{2.969481in}}{\pgfqpoint{0.455592in}{2.969481in}}%
\pgfpathcurveto{\pgfqpoint{0.450383in}{2.969481in}}{\pgfqpoint{0.445386in}{2.967412in}}{\pgfqpoint{0.441703in}{2.963728in}}%
\pgfpathcurveto{\pgfqpoint{0.438019in}{2.960045in}}{\pgfqpoint{0.435950in}{2.955048in}}{\pgfqpoint{0.435950in}{2.949839in}}%
\pgfpathcurveto{\pgfqpoint{0.435950in}{2.944630in}}{\pgfqpoint{0.438019in}{2.939634in}}{\pgfqpoint{0.441703in}{2.935950in}}%
\pgfpathcurveto{\pgfqpoint{0.445386in}{2.932267in}}{\pgfqpoint{0.450383in}{2.930197in}}{\pgfqpoint{0.455592in}{2.930197in}}%
\pgfpathlineto{\pgfqpoint{0.455592in}{2.930197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430745in}{3.024412in}}%
\pgfpathcurveto{\pgfqpoint{0.435954in}{3.024412in}}{\pgfqpoint{0.440950in}{3.026481in}}{\pgfqpoint{0.444634in}{3.030165in}}%
\pgfpathcurveto{\pgfqpoint{0.448317in}{3.033848in}}{\pgfqpoint{0.450387in}{3.038844in}}{\pgfqpoint{0.450387in}{3.044054in}}%
\pgfpathcurveto{\pgfqpoint{0.450387in}{3.049263in}}{\pgfqpoint{0.448317in}{3.054259in}}{\pgfqpoint{0.444634in}{3.057942in}}%
\pgfpathcurveto{\pgfqpoint{0.440950in}{3.061626in}}{\pgfqpoint{0.435954in}{3.063695in}}{\pgfqpoint{0.430745in}{3.063695in}}%
\pgfpathcurveto{\pgfqpoint{0.425536in}{3.063695in}}{\pgfqpoint{0.420539in}{3.061626in}}{\pgfqpoint{0.416856in}{3.057942in}}%
\pgfpathcurveto{\pgfqpoint{0.413173in}{3.054259in}}{\pgfqpoint{0.411103in}{3.049263in}}{\pgfqpoint{0.411103in}{3.044054in}}%
\pgfpathcurveto{\pgfqpoint{0.411103in}{3.038844in}}{\pgfqpoint{0.413173in}{3.033848in}}{\pgfqpoint{0.416856in}{3.030165in}}%
\pgfpathcurveto{\pgfqpoint{0.420539in}{3.026481in}}{\pgfqpoint{0.425536in}{3.024412in}}{\pgfqpoint{0.430745in}{3.024412in}}%
\pgfpathlineto{\pgfqpoint{0.430745in}{3.024412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482539in}{3.000858in}}%
\pgfpathcurveto{\pgfqpoint{0.487748in}{3.000858in}}{\pgfqpoint{0.492744in}{3.002928in}}{\pgfqpoint{0.496428in}{3.006611in}}%
\pgfpathcurveto{\pgfqpoint{0.500111in}{3.010294in}}{\pgfqpoint{0.502181in}{3.015291in}}{\pgfqpoint{0.502181in}{3.020500in}}%
\pgfpathcurveto{\pgfqpoint{0.502181in}{3.025709in}}{\pgfqpoint{0.500111in}{3.030706in}}{\pgfqpoint{0.496428in}{3.034389in}}%
\pgfpathcurveto{\pgfqpoint{0.492744in}{3.038072in}}{\pgfqpoint{0.487748in}{3.040142in}}{\pgfqpoint{0.482539in}{3.040142in}}%
\pgfpathcurveto{\pgfqpoint{0.477330in}{3.040142in}}{\pgfqpoint{0.472333in}{3.038072in}}{\pgfqpoint{0.468650in}{3.034389in}}%
\pgfpathcurveto{\pgfqpoint{0.464966in}{3.030706in}}{\pgfqpoint{0.462897in}{3.025709in}}{\pgfqpoint{0.462897in}{3.020500in}}%
\pgfpathcurveto{\pgfqpoint{0.462897in}{3.015291in}}{\pgfqpoint{0.464966in}{3.010294in}}{\pgfqpoint{0.468650in}{3.006611in}}%
\pgfpathcurveto{\pgfqpoint{0.472333in}{3.002928in}}{\pgfqpoint{0.477330in}{3.000858in}}{\pgfqpoint{0.482539in}{3.000858in}}%
\pgfpathlineto{\pgfqpoint{0.482539in}{3.000858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529863in}{2.977305in}}%
\pgfpathcurveto{\pgfqpoint{1.535072in}{2.977305in}}{\pgfqpoint{1.540069in}{2.979374in}}{\pgfqpoint{1.543752in}{2.983058in}}%
\pgfpathcurveto{\pgfqpoint{1.547435in}{2.986741in}}{\pgfqpoint{1.549505in}{2.991737in}}{\pgfqpoint{1.549505in}{2.996946in}}%
\pgfpathcurveto{\pgfqpoint{1.549505in}{3.002156in}}{\pgfqpoint{1.547435in}{3.007152in}}{\pgfqpoint{1.543752in}{3.010835in}}%
\pgfpathcurveto{\pgfqpoint{1.540069in}{3.014519in}}{\pgfqpoint{1.535072in}{3.016588in}}{\pgfqpoint{1.529863in}{3.016588in}}%
\pgfpathcurveto{\pgfqpoint{1.524654in}{3.016588in}}{\pgfqpoint{1.519657in}{3.014519in}}{\pgfqpoint{1.515974in}{3.010835in}}%
\pgfpathcurveto{\pgfqpoint{1.512291in}{3.007152in}}{\pgfqpoint{1.510221in}{3.002156in}}{\pgfqpoint{1.510221in}{2.996946in}}%
\pgfpathcurveto{\pgfqpoint{1.510221in}{2.991737in}}{\pgfqpoint{1.512291in}{2.986741in}}{\pgfqpoint{1.515974in}{2.983058in}}%
\pgfpathcurveto{\pgfqpoint{1.519657in}{2.979374in}}{\pgfqpoint{1.524654in}{2.977305in}}{\pgfqpoint{1.529863in}{2.977305in}}%
\pgfpathlineto{\pgfqpoint{1.529863in}{2.977305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514863in}{3.118626in}}%
\pgfpathcurveto{\pgfqpoint{0.520072in}{3.118626in}}{\pgfqpoint{0.525069in}{3.120696in}}{\pgfqpoint{0.528752in}{3.124379in}}%
\pgfpathcurveto{\pgfqpoint{0.532436in}{3.128062in}}{\pgfqpoint{0.534505in}{3.133059in}}{\pgfqpoint{0.534505in}{3.138268in}}%
\pgfpathcurveto{\pgfqpoint{0.534505in}{3.143477in}}{\pgfqpoint{0.532436in}{3.148473in}}{\pgfqpoint{0.528752in}{3.152157in}}%
\pgfpathcurveto{\pgfqpoint{0.525069in}{3.155840in}}{\pgfqpoint{0.520072in}{3.157910in}}{\pgfqpoint{0.514863in}{3.157910in}}%
\pgfpathcurveto{\pgfqpoint{0.509654in}{3.157910in}}{\pgfqpoint{0.504658in}{3.155840in}}{\pgfqpoint{0.500974in}{3.152157in}}%
\pgfpathcurveto{\pgfqpoint{0.497291in}{3.148473in}}{\pgfqpoint{0.495221in}{3.143477in}}{\pgfqpoint{0.495221in}{3.138268in}}%
\pgfpathcurveto{\pgfqpoint{0.495221in}{3.133059in}}{\pgfqpoint{0.497291in}{3.128062in}}{\pgfqpoint{0.500974in}{3.124379in}}%
\pgfpathcurveto{\pgfqpoint{0.504658in}{3.120696in}}{\pgfqpoint{0.509654in}{3.118626in}}{\pgfqpoint{0.514863in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{0.514863in}{3.118626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598769in}{3.095072in}}%
\pgfpathcurveto{\pgfqpoint{0.603978in}{3.095072in}}{\pgfqpoint{0.608974in}{3.097142in}}{\pgfqpoint{0.612658in}{3.100825in}}%
\pgfpathcurveto{\pgfqpoint{0.616341in}{3.104509in}}{\pgfqpoint{0.618411in}{3.109505in}}{\pgfqpoint{0.618411in}{3.114714in}}%
\pgfpathcurveto{\pgfqpoint{0.618411in}{3.119923in}}{\pgfqpoint{0.616341in}{3.124920in}}{\pgfqpoint{0.612658in}{3.128603in}}%
\pgfpathcurveto{\pgfqpoint{0.608974in}{3.132287in}}{\pgfqpoint{0.603978in}{3.134356in}}{\pgfqpoint{0.598769in}{3.134356in}}%
\pgfpathcurveto{\pgfqpoint{0.593560in}{3.134356in}}{\pgfqpoint{0.588563in}{3.132287in}}{\pgfqpoint{0.584880in}{3.128603in}}%
\pgfpathcurveto{\pgfqpoint{0.581196in}{3.124920in}}{\pgfqpoint{0.579127in}{3.119923in}}{\pgfqpoint{0.579127in}{3.114714in}}%
\pgfpathcurveto{\pgfqpoint{0.579127in}{3.109505in}}{\pgfqpoint{0.581196in}{3.104509in}}{\pgfqpoint{0.584880in}{3.100825in}}%
\pgfpathcurveto{\pgfqpoint{0.588563in}{3.097142in}}{\pgfqpoint{0.593560in}{3.095072in}}{\pgfqpoint{0.598769in}{3.095072in}}%
\pgfpathlineto{\pgfqpoint{0.598769in}{3.095072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643957in}{3.071519in}}%
\pgfpathcurveto{\pgfqpoint{1.649166in}{3.071519in}}{\pgfqpoint{1.654163in}{3.073588in}}{\pgfqpoint{1.657846in}{3.077272in}}%
\pgfpathcurveto{\pgfqpoint{1.661530in}{3.080955in}}{\pgfqpoint{1.663599in}{3.085952in}}{\pgfqpoint{1.663599in}{3.091161in}}%
\pgfpathcurveto{\pgfqpoint{1.663599in}{3.096370in}}{\pgfqpoint{1.661530in}{3.101366in}}{\pgfqpoint{1.657846in}{3.105050in}}%
\pgfpathcurveto{\pgfqpoint{1.654163in}{3.108733in}}{\pgfqpoint{1.649166in}{3.110803in}}{\pgfqpoint{1.643957in}{3.110803in}}%
\pgfpathcurveto{\pgfqpoint{1.638748in}{3.110803in}}{\pgfqpoint{1.633752in}{3.108733in}}{\pgfqpoint{1.630068in}{3.105050in}}%
\pgfpathcurveto{\pgfqpoint{1.626385in}{3.101366in}}{\pgfqpoint{1.624316in}{3.096370in}}{\pgfqpoint{1.624316in}{3.091161in}}%
\pgfpathcurveto{\pgfqpoint{1.624316in}{3.085952in}}{\pgfqpoint{1.626385in}{3.080955in}}{\pgfqpoint{1.630068in}{3.077272in}}%
\pgfpathcurveto{\pgfqpoint{1.633752in}{3.073588in}}{\pgfqpoint{1.638748in}{3.071519in}}{\pgfqpoint{1.643957in}{3.071519in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{3.071519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803551in}{3.165733in}}%
\pgfpathcurveto{\pgfqpoint{1.808760in}{3.165733in}}{\pgfqpoint{1.813757in}{3.167803in}}{\pgfqpoint{1.817440in}{3.171486in}}%
\pgfpathcurveto{\pgfqpoint{1.821123in}{3.175169in}}{\pgfqpoint{1.823193in}{3.180166in}}{\pgfqpoint{1.823193in}{3.185375in}}%
\pgfpathcurveto{\pgfqpoint{1.823193in}{3.190584in}}{\pgfqpoint{1.821123in}{3.195581in}}{\pgfqpoint{1.817440in}{3.199264in}}%
\pgfpathcurveto{\pgfqpoint{1.813757in}{3.202947in}}{\pgfqpoint{1.808760in}{3.205017in}}{\pgfqpoint{1.803551in}{3.205017in}}%
\pgfpathcurveto{\pgfqpoint{1.798342in}{3.205017in}}{\pgfqpoint{1.793346in}{3.202947in}}{\pgfqpoint{1.789662in}{3.199264in}}%
\pgfpathcurveto{\pgfqpoint{1.785979in}{3.195581in}}{\pgfqpoint{1.783909in}{3.190584in}}{\pgfqpoint{1.783909in}{3.185375in}}%
\pgfpathcurveto{\pgfqpoint{1.783909in}{3.180166in}}{\pgfqpoint{1.785979in}{3.175169in}}{\pgfqpoint{1.789662in}{3.171486in}}%
\pgfpathcurveto{\pgfqpoint{1.793346in}{3.167803in}}{\pgfqpoint{1.798342in}{3.165733in}}{\pgfqpoint{1.803551in}{3.165733in}}%
\pgfpathlineto{\pgfqpoint{1.803551in}{3.165733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519626in}{3.189287in}}%
\pgfpathcurveto{\pgfqpoint{0.524835in}{3.189287in}}{\pgfqpoint{0.529831in}{3.191356in}}{\pgfqpoint{0.533515in}{3.195040in}}%
\pgfpathcurveto{\pgfqpoint{0.537198in}{3.198723in}}{\pgfqpoint{0.539267in}{3.203719in}}{\pgfqpoint{0.539267in}{3.208929in}}%
\pgfpathcurveto{\pgfqpoint{0.539267in}{3.214138in}}{\pgfqpoint{0.537198in}{3.219134in}}{\pgfqpoint{0.533515in}{3.222817in}}%
\pgfpathcurveto{\pgfqpoint{0.529831in}{3.226501in}}{\pgfqpoint{0.524835in}{3.228570in}}{\pgfqpoint{0.519626in}{3.228570in}}%
\pgfpathcurveto{\pgfqpoint{0.514417in}{3.228570in}}{\pgfqpoint{0.509420in}{3.226501in}}{\pgfqpoint{0.505737in}{3.222817in}}%
\pgfpathcurveto{\pgfqpoint{0.502053in}{3.219134in}}{\pgfqpoint{0.499984in}{3.214138in}}{\pgfqpoint{0.499984in}{3.208929in}}%
\pgfpathcurveto{\pgfqpoint{0.499984in}{3.203719in}}{\pgfqpoint{0.502053in}{3.198723in}}{\pgfqpoint{0.505737in}{3.195040in}}%
\pgfpathcurveto{\pgfqpoint{0.509420in}{3.191356in}}{\pgfqpoint{0.514417in}{3.189287in}}{\pgfqpoint{0.519626in}{3.189287in}}%
\pgfpathlineto{\pgfqpoint{0.519626in}{3.189287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468613in}{3.212840in}}%
\pgfpathcurveto{\pgfqpoint{0.473822in}{3.212840in}}{\pgfqpoint{0.478818in}{3.214910in}}{\pgfqpoint{0.482502in}{3.218593in}}%
\pgfpathcurveto{\pgfqpoint{0.486185in}{3.222277in}}{\pgfqpoint{0.488255in}{3.227273in}}{\pgfqpoint{0.488255in}{3.232482in}}%
\pgfpathcurveto{\pgfqpoint{0.488255in}{3.237691in}}{\pgfqpoint{0.486185in}{3.242688in}}{\pgfqpoint{0.482502in}{3.246371in}}%
\pgfpathcurveto{\pgfqpoint{0.478818in}{3.250054in}}{\pgfqpoint{0.473822in}{3.252124in}}{\pgfqpoint{0.468613in}{3.252124in}}%
\pgfpathcurveto{\pgfqpoint{0.463404in}{3.252124in}}{\pgfqpoint{0.458407in}{3.250054in}}{\pgfqpoint{0.454724in}{3.246371in}}%
\pgfpathcurveto{\pgfqpoint{0.451040in}{3.242688in}}{\pgfqpoint{0.448971in}{3.237691in}}{\pgfqpoint{0.448971in}{3.232482in}}%
\pgfpathcurveto{\pgfqpoint{0.448971in}{3.227273in}}{\pgfqpoint{0.451040in}{3.222277in}}{\pgfqpoint{0.454724in}{3.218593in}}%
\pgfpathcurveto{\pgfqpoint{0.458407in}{3.214910in}}{\pgfqpoint{0.463404in}{3.212840in}}{\pgfqpoint{0.468613in}{3.212840in}}%
\pgfpathlineto{\pgfqpoint{0.468613in}{3.212840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521288in}{3.283501in}}%
\pgfpathcurveto{\pgfqpoint{0.526497in}{3.283501in}}{\pgfqpoint{0.531494in}{3.285571in}}{\pgfqpoint{0.535177in}{3.289254in}}%
\pgfpathcurveto{\pgfqpoint{0.538860in}{3.292937in}}{\pgfqpoint{0.540930in}{3.297934in}}{\pgfqpoint{0.540930in}{3.303143in}}%
\pgfpathcurveto{\pgfqpoint{0.540930in}{3.308352in}}{\pgfqpoint{0.538860in}{3.313348in}}{\pgfqpoint{0.535177in}{3.317032in}}%
\pgfpathcurveto{\pgfqpoint{0.531494in}{3.320715in}}{\pgfqpoint{0.526497in}{3.322785in}}{\pgfqpoint{0.521288in}{3.322785in}}%
\pgfpathcurveto{\pgfqpoint{0.516079in}{3.322785in}}{\pgfqpoint{0.511082in}{3.320715in}}{\pgfqpoint{0.507399in}{3.317032in}}%
\pgfpathcurveto{\pgfqpoint{0.503716in}{3.313348in}}{\pgfqpoint{0.501646in}{3.308352in}}{\pgfqpoint{0.501646in}{3.303143in}}%
\pgfpathcurveto{\pgfqpoint{0.501646in}{3.297934in}}{\pgfqpoint{0.503716in}{3.292937in}}{\pgfqpoint{0.507399in}{3.289254in}}%
\pgfpathcurveto{\pgfqpoint{0.511082in}{3.285571in}}{\pgfqpoint{0.516079in}{3.283501in}}{\pgfqpoint{0.521288in}{3.283501in}}%
\pgfpathlineto{\pgfqpoint{0.521288in}{3.283501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480060in}{3.307055in}}%
\pgfpathcurveto{\pgfqpoint{0.485269in}{3.307055in}}{\pgfqpoint{0.490265in}{3.309124in}}{\pgfqpoint{0.493949in}{3.312808in}}%
\pgfpathcurveto{\pgfqpoint{0.497632in}{3.316491in}}{\pgfqpoint{0.499702in}{3.321487in}}{\pgfqpoint{0.499702in}{3.326696in}}%
\pgfpathcurveto{\pgfqpoint{0.499702in}{3.331906in}}{\pgfqpoint{0.497632in}{3.336902in}}{\pgfqpoint{0.493949in}{3.340585in}}%
\pgfpathcurveto{\pgfqpoint{0.490265in}{3.344269in}}{\pgfqpoint{0.485269in}{3.346338in}}{\pgfqpoint{0.480060in}{3.346338in}}%
\pgfpathcurveto{\pgfqpoint{0.474851in}{3.346338in}}{\pgfqpoint{0.469854in}{3.344269in}}{\pgfqpoint{0.466171in}{3.340585in}}%
\pgfpathcurveto{\pgfqpoint{0.462488in}{3.336902in}}{\pgfqpoint{0.460418in}{3.331906in}}{\pgfqpoint{0.460418in}{3.326696in}}%
\pgfpathcurveto{\pgfqpoint{0.460418in}{3.321487in}}{\pgfqpoint{0.462488in}{3.316491in}}{\pgfqpoint{0.466171in}{3.312808in}}%
\pgfpathcurveto{\pgfqpoint{0.469854in}{3.309124in}}{\pgfqpoint{0.474851in}{3.307055in}}{\pgfqpoint{0.480060in}{3.307055in}}%
\pgfpathlineto{\pgfqpoint{0.480060in}{3.307055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394323in}{3.259947in}}%
\pgfpathcurveto{\pgfqpoint{1.399533in}{3.259947in}}{\pgfqpoint{1.404529in}{3.262017in}}{\pgfqpoint{1.408212in}{3.265700in}}%
\pgfpathcurveto{\pgfqpoint{1.411896in}{3.269384in}}{\pgfqpoint{1.413965in}{3.274380in}}{\pgfqpoint{1.413965in}{3.279589in}}%
\pgfpathcurveto{\pgfqpoint{1.413965in}{3.284798in}}{\pgfqpoint{1.411896in}{3.289795in}}{\pgfqpoint{1.408212in}{3.293478in}}%
\pgfpathcurveto{\pgfqpoint{1.404529in}{3.297162in}}{\pgfqpoint{1.399533in}{3.299231in}}{\pgfqpoint{1.394323in}{3.299231in}}%
\pgfpathcurveto{\pgfqpoint{1.389114in}{3.299231in}}{\pgfqpoint{1.384118in}{3.297162in}}{\pgfqpoint{1.380435in}{3.293478in}}%
\pgfpathcurveto{\pgfqpoint{1.376751in}{3.289795in}}{\pgfqpoint{1.374682in}{3.284798in}}{\pgfqpoint{1.374682in}{3.279589in}}%
\pgfpathcurveto{\pgfqpoint{1.374682in}{3.274380in}}{\pgfqpoint{1.376751in}{3.269384in}}{\pgfqpoint{1.380435in}{3.265700in}}%
\pgfpathcurveto{\pgfqpoint{1.384118in}{3.262017in}}{\pgfqpoint{1.389114in}{3.259947in}}{\pgfqpoint{1.394323in}{3.259947in}}%
\pgfpathlineto{\pgfqpoint{1.394323in}{3.259947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420362in}{3.401269in}}%
\pgfpathcurveto{\pgfqpoint{0.425572in}{3.401269in}}{\pgfqpoint{0.430568in}{3.403338in}}{\pgfqpoint{0.434251in}{3.407022in}}%
\pgfpathcurveto{\pgfqpoint{0.437935in}{3.410705in}}{\pgfqpoint{0.440004in}{3.415702in}}{\pgfqpoint{0.440004in}{3.420911in}}%
\pgfpathcurveto{\pgfqpoint{0.440004in}{3.426120in}}{\pgfqpoint{0.437935in}{3.431116in}}{\pgfqpoint{0.434251in}{3.434800in}}%
\pgfpathcurveto{\pgfqpoint{0.430568in}{3.438483in}}{\pgfqpoint{0.425572in}{3.440553in}}{\pgfqpoint{0.420362in}{3.440553in}}%
\pgfpathcurveto{\pgfqpoint{0.415153in}{3.440553in}}{\pgfqpoint{0.410157in}{3.438483in}}{\pgfqpoint{0.406474in}{3.434800in}}%
\pgfpathcurveto{\pgfqpoint{0.402790in}{3.431116in}}{\pgfqpoint{0.400721in}{3.426120in}}{\pgfqpoint{0.400721in}{3.420911in}}%
\pgfpathcurveto{\pgfqpoint{0.400721in}{3.415702in}}{\pgfqpoint{0.402790in}{3.410705in}}{\pgfqpoint{0.406474in}{3.407022in}}%
\pgfpathcurveto{\pgfqpoint{0.410157in}{3.403338in}}{\pgfqpoint{0.415153in}{3.401269in}}{\pgfqpoint{0.420362in}{3.401269in}}%
\pgfpathlineto{\pgfqpoint{0.420362in}{3.401269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439048in}{3.354162in}}%
\pgfpathcurveto{\pgfqpoint{1.444257in}{3.354162in}}{\pgfqpoint{1.449253in}{3.356231in}}{\pgfqpoint{1.452937in}{3.359915in}}%
\pgfpathcurveto{\pgfqpoint{1.456620in}{3.363598in}}{\pgfqpoint{1.458690in}{3.368594in}}{\pgfqpoint{1.458690in}{3.373804in}}%
\pgfpathcurveto{\pgfqpoint{1.458690in}{3.379013in}}{\pgfqpoint{1.456620in}{3.384009in}}{\pgfqpoint{1.452937in}{3.387692in}}%
\pgfpathcurveto{\pgfqpoint{1.449253in}{3.391376in}}{\pgfqpoint{1.444257in}{3.393445in}}{\pgfqpoint{1.439048in}{3.393445in}}%
\pgfpathcurveto{\pgfqpoint{1.433839in}{3.393445in}}{\pgfqpoint{1.428842in}{3.391376in}}{\pgfqpoint{1.425159in}{3.387692in}}%
\pgfpathcurveto{\pgfqpoint{1.421476in}{3.384009in}}{\pgfqpoint{1.419406in}{3.379013in}}{\pgfqpoint{1.419406in}{3.373804in}}%
\pgfpathcurveto{\pgfqpoint{1.419406in}{3.368594in}}{\pgfqpoint{1.421476in}{3.363598in}}{\pgfqpoint{1.425159in}{3.359915in}}%
\pgfpathcurveto{\pgfqpoint{1.428842in}{3.356231in}}{\pgfqpoint{1.433839in}{3.354162in}}{\pgfqpoint{1.439048in}{3.354162in}}%
\pgfpathlineto{\pgfqpoint{1.439048in}{3.354162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484225in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{0.489434in}{3.377715in}}{\pgfqpoint{0.494430in}{3.379785in}}{\pgfqpoint{0.498114in}{3.383468in}}%
\pgfpathcurveto{\pgfqpoint{0.501797in}{3.387152in}}{\pgfqpoint{0.503867in}{3.392148in}}{\pgfqpoint{0.503867in}{3.397357in}}%
\pgfpathcurveto{\pgfqpoint{0.503867in}{3.402566in}}{\pgfqpoint{0.501797in}{3.407563in}}{\pgfqpoint{0.498114in}{3.411246in}}%
\pgfpathcurveto{\pgfqpoint{0.494430in}{3.414929in}}{\pgfqpoint{0.489434in}{3.416999in}}{\pgfqpoint{0.484225in}{3.416999in}}%
\pgfpathcurveto{\pgfqpoint{0.479016in}{3.416999in}}{\pgfqpoint{0.474019in}{3.414929in}}{\pgfqpoint{0.470336in}{3.411246in}}%
\pgfpathcurveto{\pgfqpoint{0.466653in}{3.407563in}}{\pgfqpoint{0.464583in}{3.402566in}}{\pgfqpoint{0.464583in}{3.397357in}}%
\pgfpathcurveto{\pgfqpoint{0.464583in}{3.392148in}}{\pgfqpoint{0.466653in}{3.387152in}}{\pgfqpoint{0.470336in}{3.383468in}}%
\pgfpathcurveto{\pgfqpoint{0.474019in}{3.379785in}}{\pgfqpoint{0.479016in}{3.377715in}}{\pgfqpoint{0.484225in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{0.484225in}{3.377715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427604in}{3.495483in}}%
\pgfpathcurveto{\pgfqpoint{0.432813in}{3.495483in}}{\pgfqpoint{0.437809in}{3.497553in}}{\pgfqpoint{0.441492in}{3.501236in}}%
\pgfpathcurveto{\pgfqpoint{0.445176in}{3.504919in}}{\pgfqpoint{0.447245in}{3.509916in}}{\pgfqpoint{0.447245in}{3.515125in}}%
\pgfpathcurveto{\pgfqpoint{0.447245in}{3.520334in}}{\pgfqpoint{0.445176in}{3.525331in}}{\pgfqpoint{0.441492in}{3.529014in}}%
\pgfpathcurveto{\pgfqpoint{0.437809in}{3.532697in}}{\pgfqpoint{0.432813in}{3.534767in}}{\pgfqpoint{0.427604in}{3.534767in}}%
\pgfpathcurveto{\pgfqpoint{0.422394in}{3.534767in}}{\pgfqpoint{0.417398in}{3.532697in}}{\pgfqpoint{0.413715in}{3.529014in}}%
\pgfpathcurveto{\pgfqpoint{0.410031in}{3.525331in}}{\pgfqpoint{0.407962in}{3.520334in}}{\pgfqpoint{0.407962in}{3.515125in}}%
\pgfpathcurveto{\pgfqpoint{0.407962in}{3.509916in}}{\pgfqpoint{0.410031in}{3.504919in}}{\pgfqpoint{0.413715in}{3.501236in}}%
\pgfpathcurveto{\pgfqpoint{0.417398in}{3.497553in}}{\pgfqpoint{0.422394in}{3.495483in}}{\pgfqpoint{0.427604in}{3.495483in}}%
\pgfpathlineto{\pgfqpoint{0.427604in}{3.495483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492087in}{3.471930in}}%
\pgfpathcurveto{\pgfqpoint{0.497296in}{3.471930in}}{\pgfqpoint{0.502293in}{3.473999in}}{\pgfqpoint{0.505976in}{3.477683in}}%
\pgfpathcurveto{\pgfqpoint{0.509659in}{3.481366in}}{\pgfqpoint{0.511729in}{3.486362in}}{\pgfqpoint{0.511729in}{3.491571in}}%
\pgfpathcurveto{\pgfqpoint{0.511729in}{3.496781in}}{\pgfqpoint{0.509659in}{3.501777in}}{\pgfqpoint{0.505976in}{3.505460in}}%
\pgfpathcurveto{\pgfqpoint{0.502293in}{3.509144in}}{\pgfqpoint{0.497296in}{3.511213in}}{\pgfqpoint{0.492087in}{3.511213in}}%
\pgfpathcurveto{\pgfqpoint{0.486878in}{3.511213in}}{\pgfqpoint{0.481882in}{3.509144in}}{\pgfqpoint{0.478198in}{3.505460in}}%
\pgfpathcurveto{\pgfqpoint{0.474515in}{3.501777in}}{\pgfqpoint{0.472445in}{3.496781in}}{\pgfqpoint{0.472445in}{3.491571in}}%
\pgfpathcurveto{\pgfqpoint{0.472445in}{3.486362in}}{\pgfqpoint{0.474515in}{3.481366in}}{\pgfqpoint{0.478198in}{3.477683in}}%
\pgfpathcurveto{\pgfqpoint{0.481882in}{3.473999in}}{\pgfqpoint{0.486878in}{3.471930in}}{\pgfqpoint{0.492087in}{3.471930in}}%
\pgfpathlineto{\pgfqpoint{0.492087in}{3.471930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501147in}{3.448376in}}%
\pgfpathcurveto{\pgfqpoint{1.506356in}{3.448376in}}{\pgfqpoint{1.511353in}{3.450446in}}{\pgfqpoint{1.515036in}{3.454129in}}%
\pgfpathcurveto{\pgfqpoint{1.518719in}{3.457812in}}{\pgfqpoint{1.520789in}{3.462809in}}{\pgfqpoint{1.520789in}{3.468018in}}%
\pgfpathcurveto{\pgfqpoint{1.520789in}{3.473227in}}{\pgfqpoint{1.518719in}{3.478223in}}{\pgfqpoint{1.515036in}{3.481907in}}%
\pgfpathcurveto{\pgfqpoint{1.511353in}{3.485590in}}{\pgfqpoint{1.506356in}{3.487660in}}{\pgfqpoint{1.501147in}{3.487660in}}%
\pgfpathcurveto{\pgfqpoint{1.495938in}{3.487660in}}{\pgfqpoint{1.490942in}{3.485590in}}{\pgfqpoint{1.487258in}{3.481907in}}%
\pgfpathcurveto{\pgfqpoint{1.483575in}{3.478223in}}{\pgfqpoint{1.481505in}{3.473227in}}{\pgfqpoint{1.481505in}{3.468018in}}%
\pgfpathcurveto{\pgfqpoint{1.481505in}{3.462809in}}{\pgfqpoint{1.483575in}{3.457812in}}{\pgfqpoint{1.487258in}{3.454129in}}%
\pgfpathcurveto{\pgfqpoint{1.490942in}{3.450446in}}{\pgfqpoint{1.495938in}{3.448376in}}{\pgfqpoint{1.501147in}{3.448376in}}%
\pgfpathlineto{\pgfqpoint{1.501147in}{3.448376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420930in}{3.589697in}}%
\pgfpathcurveto{\pgfqpoint{0.426139in}{3.589697in}}{\pgfqpoint{0.431136in}{3.591767in}}{\pgfqpoint{0.434819in}{3.595450in}}%
\pgfpathcurveto{\pgfqpoint{0.438503in}{3.599134in}}{\pgfqpoint{0.440572in}{3.604130in}}{\pgfqpoint{0.440572in}{3.609339in}}%
\pgfpathcurveto{\pgfqpoint{0.440572in}{3.614548in}}{\pgfqpoint{0.438503in}{3.619545in}}{\pgfqpoint{0.434819in}{3.623228in}}%
\pgfpathcurveto{\pgfqpoint{0.431136in}{3.626912in}}{\pgfqpoint{0.426139in}{3.628981in}}{\pgfqpoint{0.420930in}{3.628981in}}%
\pgfpathcurveto{\pgfqpoint{0.415721in}{3.628981in}}{\pgfqpoint{0.410725in}{3.626912in}}{\pgfqpoint{0.407042in}{3.623228in}}%
\pgfpathcurveto{\pgfqpoint{0.403358in}{3.619545in}}{\pgfqpoint{0.401289in}{3.614548in}}{\pgfqpoint{0.401289in}{3.609339in}}%
\pgfpathcurveto{\pgfqpoint{0.401289in}{3.604130in}}{\pgfqpoint{0.403358in}{3.599134in}}{\pgfqpoint{0.407042in}{3.595450in}}%
\pgfpathcurveto{\pgfqpoint{0.410725in}{3.591767in}}{\pgfqpoint{0.415721in}{3.589697in}}{\pgfqpoint{0.420930in}{3.589697in}}%
\pgfpathlineto{\pgfqpoint{0.420930in}{3.589697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420995in}{3.566144in}}%
\pgfpathcurveto{\pgfqpoint{0.426205in}{3.566144in}}{\pgfqpoint{0.431201in}{3.568213in}}{\pgfqpoint{0.434884in}{3.571897in}}%
\pgfpathcurveto{\pgfqpoint{0.438568in}{3.575580in}}{\pgfqpoint{0.440637in}{3.580577in}}{\pgfqpoint{0.440637in}{3.585786in}}%
\pgfpathcurveto{\pgfqpoint{0.440637in}{3.590995in}}{\pgfqpoint{0.438568in}{3.595991in}}{\pgfqpoint{0.434884in}{3.599675in}}%
\pgfpathcurveto{\pgfqpoint{0.431201in}{3.603358in}}{\pgfqpoint{0.426205in}{3.605428in}}{\pgfqpoint{0.420995in}{3.605428in}}%
\pgfpathcurveto{\pgfqpoint{0.415786in}{3.605428in}}{\pgfqpoint{0.410790in}{3.603358in}}{\pgfqpoint{0.407107in}{3.599675in}}%
\pgfpathcurveto{\pgfqpoint{0.403423in}{3.595991in}}{\pgfqpoint{0.401354in}{3.590995in}}{\pgfqpoint{0.401354in}{3.585786in}}%
\pgfpathcurveto{\pgfqpoint{0.401354in}{3.580577in}}{\pgfqpoint{0.403423in}{3.575580in}}{\pgfqpoint{0.407107in}{3.571897in}}%
\pgfpathcurveto{\pgfqpoint{0.410790in}{3.568213in}}{\pgfqpoint{0.415786in}{3.566144in}}{\pgfqpoint{0.420995in}{3.566144in}}%
\pgfpathlineto{\pgfqpoint{0.420995in}{3.566144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260278in}{0.382500in}}{\pgfqpoint{3.111726in}{3.297500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401937in}{3.542590in}}%
\pgfpathcurveto{\pgfqpoint{1.407146in}{3.542590in}}{\pgfqpoint{1.412143in}{3.544660in}}{\pgfqpoint{1.415826in}{3.548343in}}%
\pgfpathcurveto{\pgfqpoint{1.419509in}{3.552027in}}{\pgfqpoint{1.421579in}{3.557023in}}{\pgfqpoint{1.421579in}{3.562232in}}%
\pgfpathcurveto{\pgfqpoint{1.421579in}{3.567441in}}{\pgfqpoint{1.419509in}{3.572438in}}{\pgfqpoint{1.415826in}{3.576121in}}%
\pgfpathcurveto{\pgfqpoint{1.412143in}{3.579804in}}{\pgfqpoint{1.407146in}{3.581874in}}{\pgfqpoint{1.401937in}{3.581874in}}%
\pgfpathcurveto{\pgfqpoint{1.396728in}{3.581874in}}{\pgfqpoint{1.391732in}{3.579804in}}{\pgfqpoint{1.388048in}{3.576121in}}%
\pgfpathcurveto{\pgfqpoint{1.384365in}{3.572438in}}{\pgfqpoint{1.382295in}{3.567441in}}{\pgfqpoint{1.382295in}{3.562232in}}%
\pgfpathcurveto{\pgfqpoint{1.382295in}{3.557023in}}{\pgfqpoint{1.384365in}{3.552027in}}{\pgfqpoint{1.388048in}{3.548343in}}%
\pgfpathcurveto{\pgfqpoint{1.391732in}{3.544660in}}{\pgfqpoint{1.396728in}{3.542590in}}{\pgfqpoint{1.401937in}{3.542590in}}%
\pgfpathlineto{\pgfqpoint{1.401937in}{3.542590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{0.439029in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.439029in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.514400in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.514400in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.439029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{0.533243in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.533243in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.608614in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.533243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{0.627457in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.627457in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.702829in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.702829in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.627457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{0.721671in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.721671in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.797043in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.797043in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.721671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.815886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{0.910100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.079686in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.079686in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.004314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.173900in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.173900in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.098529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.192743in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.192743in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.268114in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.268114in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.192743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.286957in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.286957in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.362329in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.362329in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.286957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.381171in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.381171in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.456543in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.456543in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.381171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.475386in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.475386in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.475386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.569600in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.644971in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.644971in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.569600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.663814in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.663814in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.739186in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.739186in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.663814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.758029in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.758029in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.833400in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.833400in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.758029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.852243in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.852243in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.927614in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.927614in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.852243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.021829in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.021829in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{1.946457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.040671in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.040671in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.116043in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.116043in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.040671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.134886in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.134886in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.210257in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.210257in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.134886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.229100in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.229100in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.304471in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.304471in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.229100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.323314in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.323314in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.398686in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.398686in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.323314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.417529in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.417529in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.492900in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.492900in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.417529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.511743in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.511743in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.587114in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.587114in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.511743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.605957in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.605957in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.681329in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.681329in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.605957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.700171in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.700171in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.775543in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.775543in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.700171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.794386in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.794386in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.869757in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.869757in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.794386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.888600in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.888600in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.963971in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.963971in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.888600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{2.982814in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{2.982814in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.058186in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.058186in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{2.982814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{3.077029in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.077029in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.152400in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.152400in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.077029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{3.171243in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.171243in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.246614in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.246614in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.171243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{3.265457in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.265457in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.340829in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.340829in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.265457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{3.359671in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.359671in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.435043in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.435043in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.359671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{3.453886in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.453886in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.529257in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.529257in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.453886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254953in}{3.548100in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.548100in}}%
\pgfpathlineto{\pgfqpoint{0.270926in}{3.623471in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.623471in}}%
\pgfpathlineto{\pgfqpoint{0.254953in}{3.548100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.558472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.524444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.422901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.388874in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont validation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.253303in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.558472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.524444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.422901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.388874in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont validation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.253303in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont test}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=3.920000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Overview Dataset: Per Subject Data Split}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/report/dataset_split.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{0.408750in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{0.408750in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493414in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832072in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255394in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678716in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102038in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525360in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948682in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287340in,y=0.185000in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{0.587428in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.587428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=0.558493in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{0.941245in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.941245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=0.912310in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{1.295062in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.295062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=1.266127in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{1.648879in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.648879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=1.619944in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{2.002696in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.002696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=1.973761in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{2.356513in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.356513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=2.327578in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{2.710330in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.710330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=2.681395in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{3.064147in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{3.064147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=3.035212in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.408750in}{3.417964in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{3.417964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271596in, y=3.389029in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216040in,y=1.956806in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont length in minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468015in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.476482in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.476482in}{1.753825in}}%
\pgfpathlineto{\pgfqpoint{0.468015in}{1.753825in}}%
\pgfpathlineto{\pgfqpoint{0.468015in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489181in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.497648in}{0.538608in}}%
\pgfpathlineto{\pgfqpoint{0.489181in}{0.538608in}}%
\pgfpathlineto{\pgfqpoint{0.489181in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510347in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.518814in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.518814in}{0.468080in}}%
\pgfpathlineto{\pgfqpoint{0.510347in}{0.468080in}}%
\pgfpathlineto{\pgfqpoint{0.510347in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552679in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.561146in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.561146in}{2.078171in}}%
\pgfpathlineto{\pgfqpoint{0.552679in}{2.078171in}}%
\pgfpathlineto{\pgfqpoint{0.552679in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573846in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.582312in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.582312in}{0.523623in}}%
\pgfpathlineto{\pgfqpoint{0.573846in}{0.523623in}}%
\pgfpathlineto{\pgfqpoint{0.573846in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595012in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.603478in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.603478in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{0.595012in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{0.595012in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637344in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.645810in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.645810in}{1.594660in}}%
\pgfpathlineto{\pgfqpoint{0.637344in}{1.594660in}}%
\pgfpathlineto{\pgfqpoint{0.637344in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658510in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.666976in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.666976in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{0.658510in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{0.658510in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679676in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.688143in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.688143in}{0.449924in}}%
\pgfpathlineto{\pgfqpoint{0.679676in}{0.449924in}}%
\pgfpathlineto{\pgfqpoint{0.679676in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764340in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.772807in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.764340in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.764340in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743174in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.751641in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{0.743174in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{0.743174in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722008in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.730475in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.730475in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.722008in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{0.722008in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806673in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.815139in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.815139in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{0.806673in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{0.806673in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827839in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.836305in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.836305in}{0.522693in}}%
\pgfpathlineto{\pgfqpoint{0.827839in}{0.522693in}}%
\pgfpathlineto{\pgfqpoint{0.827839in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849005in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.857471in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.857471in}{0.477031in}}%
\pgfpathlineto{\pgfqpoint{0.849005in}{0.477031in}}%
\pgfpathlineto{\pgfqpoint{0.849005in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891337in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.899804in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.899804in}{1.793119in}}%
\pgfpathlineto{\pgfqpoint{0.891337in}{1.793119in}}%
\pgfpathlineto{\pgfqpoint{0.891337in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912503in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.920970in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{0.912503in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{0.912503in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933669in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.942136in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.942136in}{0.620471in}}%
\pgfpathlineto{\pgfqpoint{0.933669in}{0.620471in}}%
\pgfpathlineto{\pgfqpoint{0.933669in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976001in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.984468in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{0.984468in}{2.078171in}}%
\pgfpathlineto{\pgfqpoint{0.976001in}{2.078171in}}%
\pgfpathlineto{\pgfqpoint{0.976001in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997168in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.005634in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.005634in}{0.523623in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{0.523623in}}%
\pgfpathlineto{\pgfqpoint{0.997168in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018334in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.026800in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.026800in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{1.018334in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{1.018334in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102998in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.111465in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.111465in}{0.410913in}}%
\pgfpathlineto{\pgfqpoint{1.102998in}{0.410913in}}%
\pgfpathlineto{\pgfqpoint{1.102998in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060666in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.069132in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.069132in}{2.653176in}}%
\pgfpathlineto{\pgfqpoint{1.060666in}{2.653176in}}%
\pgfpathlineto{\pgfqpoint{1.060666in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081832in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.090298in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.090298in}{0.433636in}}%
\pgfpathlineto{\pgfqpoint{1.081832in}{0.433636in}}%
\pgfpathlineto{\pgfqpoint{1.081832in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145330in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.153797in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.153797in}{2.590832in}}%
\pgfpathlineto{\pgfqpoint{1.145330in}{2.590832in}}%
\pgfpathlineto{\pgfqpoint{1.145330in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187662in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.196129in}{0.471468in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{0.471468in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166496in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.174963in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.174963in}{0.483904in}}%
\pgfpathlineto{\pgfqpoint{1.166496in}{0.483904in}}%
\pgfpathlineto{\pgfqpoint{1.166496in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272327in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.280793in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.280793in}{0.418933in}}%
\pgfpathlineto{\pgfqpoint{1.272327in}{0.418933in}}%
\pgfpathlineto{\pgfqpoint{1.272327in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251161in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.259627in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.259627in}{0.490351in}}%
\pgfpathlineto{\pgfqpoint{1.251161in}{0.490351in}}%
\pgfpathlineto{\pgfqpoint{1.251161in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229995in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.238461in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.238461in}{1.607935in}}%
\pgfpathlineto{\pgfqpoint{1.229995in}{1.607935in}}%
\pgfpathlineto{\pgfqpoint{1.229995in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314659in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.323126in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.323126in}{1.594660in}}%
\pgfpathlineto{\pgfqpoint{1.314659in}{1.594660in}}%
\pgfpathlineto{\pgfqpoint{1.314659in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356991in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.365458in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.365458in}{0.449924in}}%
\pgfpathlineto{\pgfqpoint{1.356991in}{0.449924in}}%
\pgfpathlineto{\pgfqpoint{1.356991in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335825in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.344292in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.344292in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{1.335825in}{0.484251in}}%
\pgfpathlineto{\pgfqpoint{1.335825in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441656in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.450122in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.450122in}{0.528937in}}%
\pgfpathlineto{\pgfqpoint{1.441656in}{0.528937in}}%
\pgfpathlineto{\pgfqpoint{1.441656in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420490in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.428956in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.428956in}{0.553226in}}%
\pgfpathlineto{\pgfqpoint{1.420490in}{0.553226in}}%
\pgfpathlineto{\pgfqpoint{1.420490in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399323in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.407790in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.407790in}{2.517592in}}%
\pgfpathlineto{\pgfqpoint{1.399323in}{2.517592in}}%
\pgfpathlineto{\pgfqpoint{1.399323in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526320in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.534786in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.534786in}{0.418048in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{0.418048in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505154in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{0.451385in}}%
\pgfpathlineto{\pgfqpoint{1.505154in}{0.451385in}}%
\pgfpathlineto{\pgfqpoint{1.505154in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483988in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{1.483988in}{1.339204in}}%
\pgfpathlineto{\pgfqpoint{1.483988in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589818in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.598285in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.598285in}{0.415375in}}%
\pgfpathlineto{\pgfqpoint{1.589818in}{0.415375in}}%
\pgfpathlineto{\pgfqpoint{1.589818in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568652in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.577119in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.577119in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{1.568652in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{1.568652in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610984in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.619451in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.619451in}{0.410814in}}%
\pgfpathlineto{\pgfqpoint{1.610984in}{0.410814in}}%
\pgfpathlineto{\pgfqpoint{1.610984in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674483in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.674483in}{0.443759in}}%
\pgfpathlineto{\pgfqpoint{1.674483in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653317in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.661783in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.661783in}{1.985307in}}%
\pgfpathlineto{\pgfqpoint{1.653317in}{1.985307in}}%
\pgfpathlineto{\pgfqpoint{1.653317in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695649in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.704115in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.704115in}{0.424017in}}%
\pgfpathlineto{\pgfqpoint{1.695649in}{0.424017in}}%
\pgfpathlineto{\pgfqpoint{1.695649in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737981in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.746447in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.746447in}{1.064478in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{1.064478in}}%
\pgfpathlineto{\pgfqpoint{1.737981in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759147in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.767614in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.767614in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{1.759147in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{1.759147in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780313in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.788780in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.788780in}{0.559916in}}%
\pgfpathlineto{\pgfqpoint{1.780313in}{0.559916in}}%
\pgfpathlineto{\pgfqpoint{1.780313in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864978in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.873444in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.873444in}{0.593620in}}%
\pgfpathlineto{\pgfqpoint{1.864978in}{0.593620in}}%
\pgfpathlineto{\pgfqpoint{1.864978in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843812in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.852278in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.852278in}{0.594773in}}%
\pgfpathlineto{\pgfqpoint{1.843812in}{0.594773in}}%
\pgfpathlineto{\pgfqpoint{1.843812in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822645in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.831112in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.831112in}{2.040423in}}%
\pgfpathlineto{\pgfqpoint{1.822645in}{2.040423in}}%
\pgfpathlineto{\pgfqpoint{1.822645in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928476in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{0.586360in}}%
\pgfpathlineto{\pgfqpoint{1.928476in}{0.586360in}}%
\pgfpathlineto{\pgfqpoint{1.928476in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949642in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.958108in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.958108in}{0.447120in}}%
\pgfpathlineto{\pgfqpoint{1.949642in}{0.447120in}}%
\pgfpathlineto{\pgfqpoint{1.949642in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907310in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.915776in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{1.915776in}{1.778094in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{1.778094in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991974in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.000441in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.000441in}{3.515886in}}%
\pgfpathlineto{\pgfqpoint{1.991974in}{3.515886in}}%
\pgfpathlineto{\pgfqpoint{1.991974in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013140in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.021607in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.021607in}{0.449204in}}%
\pgfpathlineto{\pgfqpoint{2.013140in}{0.449204in}}%
\pgfpathlineto{\pgfqpoint{2.013140in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034306in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.042773in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.042773in}{0.448417in}}%
\pgfpathlineto{\pgfqpoint{2.034306in}{0.448417in}}%
\pgfpathlineto{\pgfqpoint{2.034306in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076639in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.085105in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.085105in}{1.773770in}}%
\pgfpathlineto{\pgfqpoint{2.076639in}{1.773770in}}%
\pgfpathlineto{\pgfqpoint{2.076639in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097805in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.106271in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.106271in}{0.563375in}}%
\pgfpathlineto{\pgfqpoint{2.097805in}{0.563375in}}%
\pgfpathlineto{\pgfqpoint{2.097805in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118971in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{0.562170in}}%
\pgfpathlineto{\pgfqpoint{2.118971in}{0.562170in}}%
\pgfpathlineto{\pgfqpoint{2.118971in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161303in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.169769in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.169769in}{2.452017in}}%
\pgfpathlineto{\pgfqpoint{2.161303in}{2.452017in}}%
\pgfpathlineto{\pgfqpoint{2.161303in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203635in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.212102in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.212102in}{0.577678in}}%
\pgfpathlineto{\pgfqpoint{2.203635in}{0.577678in}}%
\pgfpathlineto{\pgfqpoint{2.203635in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182469in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.190936in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.190936in}{0.638338in}}%
\pgfpathlineto{\pgfqpoint{2.182469in}{0.638338in}}%
\pgfpathlineto{\pgfqpoint{2.182469in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288300in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{0.430740in}}%
\pgfpathlineto{\pgfqpoint{2.288300in}{0.430740in}}%
\pgfpathlineto{\pgfqpoint{2.288300in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245967in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.254434in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.254434in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{2.245967in}{1.852874in}}%
\pgfpathlineto{\pgfqpoint{2.245967in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267134in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.275600in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.275600in}{0.601555in}}%
\pgfpathlineto{\pgfqpoint{2.267134in}{0.601555in}}%
\pgfpathlineto{\pgfqpoint{2.267134in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351798in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.360264in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.360264in}{0.621060in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.621060in}}%
\pgfpathlineto{\pgfqpoint{2.351798in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330632in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.339098in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.339098in}{1.495336in}}%
\pgfpathlineto{\pgfqpoint{2.330632in}{1.495336in}}%
\pgfpathlineto{\pgfqpoint{2.330632in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372964in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.381430in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.381430in}{0.615268in}}%
\pgfpathlineto{\pgfqpoint{2.372964in}{0.615268in}}%
\pgfpathlineto{\pgfqpoint{2.372964in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457628in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.466095in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.466095in}{0.620471in}}%
\pgfpathlineto{\pgfqpoint{2.457628in}{0.620471in}}%
\pgfpathlineto{\pgfqpoint{2.457628in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415296in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.423763in}{1.793119in}}%
\pgfpathlineto{\pgfqpoint{2.415296in}{1.793119in}}%
\pgfpathlineto{\pgfqpoint{2.415296in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436462in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{2.436462in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{2.436462in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542293in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.550759in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.550759in}{0.603802in}}%
\pgfpathlineto{\pgfqpoint{2.542293in}{0.603802in}}%
\pgfpathlineto{\pgfqpoint{2.542293in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499961in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.508427in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.508427in}{2.349221in}}%
\pgfpathlineto{\pgfqpoint{2.499961in}{2.349221in}}%
\pgfpathlineto{\pgfqpoint{2.499961in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521127in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.529593in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.529593in}{0.645618in}}%
\pgfpathlineto{\pgfqpoint{2.521127in}{0.645618in}}%
\pgfpathlineto{\pgfqpoint{2.521127in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626957in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.635424in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.635424in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{2.626957in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{2.626957in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605791in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.614258in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.614258in}{0.574429in}}%
\pgfpathlineto{\pgfqpoint{2.605791in}{0.574429in}}%
\pgfpathlineto{\pgfqpoint{2.605791in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584625in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.593091in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.593091in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{2.584625in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{2.584625in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690456in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.698922in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.698922in}{0.509287in}}%
\pgfpathlineto{\pgfqpoint{2.690456in}{0.509287in}}%
\pgfpathlineto{\pgfqpoint{2.690456in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669289in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.677756in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.677756in}{2.252484in}}%
\pgfpathlineto{\pgfqpoint{2.669289in}{2.252484in}}%
\pgfpathlineto{\pgfqpoint{2.669289in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711622in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.720088in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.720088in}{0.449931in}}%
\pgfpathlineto{\pgfqpoint{2.711622in}{0.449931in}}%
\pgfpathlineto{\pgfqpoint{2.711622in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796286in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.804752in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.804752in}{0.422412in}}%
\pgfpathlineto{\pgfqpoint{2.796286in}{0.422412in}}%
\pgfpathlineto{\pgfqpoint{2.796286in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775120in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.783586in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.783586in}{0.479776in}}%
\pgfpathlineto{\pgfqpoint{2.775120in}{0.479776in}}%
\pgfpathlineto{\pgfqpoint{2.775120in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753954in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.762420in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.762420in}{1.639739in}}%
\pgfpathlineto{\pgfqpoint{2.753954in}{1.639739in}}%
\pgfpathlineto{\pgfqpoint{2.753954in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880950in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.889417in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.889417in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{2.880950in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{2.880950in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859784in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.868251in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.868251in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{2.859784in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{2.859784in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838618in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.847085in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.847085in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{2.838618in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{2.838618in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923283in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.931749in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.931749in}{1.942862in}}%
\pgfpathlineto{\pgfqpoint{2.923283in}{1.942862in}}%
\pgfpathlineto{\pgfqpoint{2.923283in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944449in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.952915in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.952915in}{0.520852in}}%
\pgfpathlineto{\pgfqpoint{2.944449in}{0.520852in}}%
\pgfpathlineto{\pgfqpoint{2.944449in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965615in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.974081in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{2.974081in}{0.464352in}}%
\pgfpathlineto{\pgfqpoint{2.965615in}{0.464352in}}%
\pgfpathlineto{\pgfqpoint{2.965615in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029113in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.037580in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.037580in}{0.522693in}}%
\pgfpathlineto{\pgfqpoint{3.029113in}{0.522693in}}%
\pgfpathlineto{\pgfqpoint{3.029113in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050279in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.058746in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.058746in}{0.477031in}}%
\pgfpathlineto{\pgfqpoint{3.050279in}{0.477031in}}%
\pgfpathlineto{\pgfqpoint{3.050279in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007947in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.016413in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.016413in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{3.007947in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{3.007947in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134944in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.143410in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.143410in}{0.410913in}}%
\pgfpathlineto{\pgfqpoint{3.134944in}{0.410913in}}%
\pgfpathlineto{\pgfqpoint{3.134944in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092611in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.101078in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.101078in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{3.092611in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{3.092611in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113778in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.122244in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.122244in}{0.481643in}}%
\pgfpathlineto{\pgfqpoint{3.113778in}{0.481643in}}%
\pgfpathlineto{\pgfqpoint{3.113778in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219608in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.228074in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.228074in}{0.418933in}}%
\pgfpathlineto{\pgfqpoint{3.219608in}{0.418933in}}%
\pgfpathlineto{\pgfqpoint{3.219608in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198442in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.206908in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.206908in}{0.490351in}}%
\pgfpathlineto{\pgfqpoint{3.198442in}{0.490351in}}%
\pgfpathlineto{\pgfqpoint{3.198442in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177276in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.185742in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.185742in}{1.607935in}}%
\pgfpathlineto{\pgfqpoint{3.177276in}{1.607935in}}%
\pgfpathlineto{\pgfqpoint{3.177276in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304272in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.312739in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.312739in}{0.411542in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{0.411542in}}%
\pgfpathlineto{\pgfqpoint{3.304272in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283106in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.291573in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.291573in}{0.411614in}}%
\pgfpathlineto{\pgfqpoint{3.283106in}{0.411614in}}%
\pgfpathlineto{\pgfqpoint{3.283106in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261940in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.270407in}{0.233611in}}%
\pgfpathlineto{\pgfqpoint{3.270407in}{1.498055in}}%
\pgfpathlineto{\pgfqpoint{3.261940in}{1.498055in}}%
\pgfpathlineto{\pgfqpoint{3.261940in}{0.233611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472248in}{1.734183in}}%
\pgfpathcurveto{\pgfqpoint{0.477457in}{1.734183in}}{\pgfqpoint{0.482454in}{1.736253in}}{\pgfqpoint{0.486137in}{1.739936in}}%
\pgfpathcurveto{\pgfqpoint{0.489821in}{1.743620in}}{\pgfqpoint{0.491890in}{1.748616in}}{\pgfqpoint{0.491890in}{1.753825in}}%
\pgfpathcurveto{\pgfqpoint{0.491890in}{1.759034in}}{\pgfqpoint{0.489821in}{1.764031in}}{\pgfqpoint{0.486137in}{1.767714in}}%
\pgfpathcurveto{\pgfqpoint{0.482454in}{1.771397in}}{\pgfqpoint{0.477457in}{1.773467in}}{\pgfqpoint{0.472248in}{1.773467in}}%
\pgfpathcurveto{\pgfqpoint{0.467039in}{1.773467in}}{\pgfqpoint{0.462043in}{1.771397in}}{\pgfqpoint{0.458359in}{1.767714in}}%
\pgfpathcurveto{\pgfqpoint{0.454676in}{1.764031in}}{\pgfqpoint{0.452606in}{1.759034in}}{\pgfqpoint{0.452606in}{1.753825in}}%
\pgfpathcurveto{\pgfqpoint{0.452606in}{1.748616in}}{\pgfqpoint{0.454676in}{1.743620in}}{\pgfqpoint{0.458359in}{1.739936in}}%
\pgfpathcurveto{\pgfqpoint{0.462043in}{1.736253in}}{\pgfqpoint{0.467039in}{1.734183in}}{\pgfqpoint{0.472248in}{1.734183in}}%
\pgfpathlineto{\pgfqpoint{0.472248in}{1.734183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493414in}{0.518966in}}%
\pgfpathcurveto{\pgfqpoint{0.498623in}{0.518966in}}{\pgfqpoint{0.503620in}{0.521036in}}{\pgfqpoint{0.507303in}{0.524719in}}%
\pgfpathcurveto{\pgfqpoint{0.510987in}{0.528402in}}{\pgfqpoint{0.513056in}{0.533399in}}{\pgfqpoint{0.513056in}{0.538608in}}%
\pgfpathcurveto{\pgfqpoint{0.513056in}{0.543817in}}{\pgfqpoint{0.510987in}{0.548813in}}{\pgfqpoint{0.507303in}{0.552497in}}%
\pgfpathcurveto{\pgfqpoint{0.503620in}{0.556180in}}{\pgfqpoint{0.498623in}{0.558250in}}{\pgfqpoint{0.493414in}{0.558250in}}%
\pgfpathcurveto{\pgfqpoint{0.488205in}{0.558250in}}{\pgfqpoint{0.483209in}{0.556180in}}{\pgfqpoint{0.479526in}{0.552497in}}%
\pgfpathcurveto{\pgfqpoint{0.475842in}{0.548813in}}{\pgfqpoint{0.473773in}{0.543817in}}{\pgfqpoint{0.473773in}{0.538608in}}%
\pgfpathcurveto{\pgfqpoint{0.473773in}{0.533399in}}{\pgfqpoint{0.475842in}{0.528402in}}{\pgfqpoint{0.479526in}{0.524719in}}%
\pgfpathcurveto{\pgfqpoint{0.483209in}{0.521036in}}{\pgfqpoint{0.488205in}{0.518966in}}{\pgfqpoint{0.493414in}{0.518966in}}%
\pgfpathlineto{\pgfqpoint{0.493414in}{0.518966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514580in}{0.448439in}}%
\pgfpathcurveto{\pgfqpoint{0.519790in}{0.448439in}}{\pgfqpoint{0.524786in}{0.450508in}}{\pgfqpoint{0.528469in}{0.454192in}}%
\pgfpathcurveto{\pgfqpoint{0.532153in}{0.457875in}}{\pgfqpoint{0.534222in}{0.462871in}}{\pgfqpoint{0.534222in}{0.468080in}}%
\pgfpathcurveto{\pgfqpoint{0.534222in}{0.473289in}}{\pgfqpoint{0.532153in}{0.478286in}}{\pgfqpoint{0.528469in}{0.481969in}}%
\pgfpathcurveto{\pgfqpoint{0.524786in}{0.485653in}}{\pgfqpoint{0.519790in}{0.487722in}}{\pgfqpoint{0.514580in}{0.487722in}}%
\pgfpathcurveto{\pgfqpoint{0.509371in}{0.487722in}}{\pgfqpoint{0.504375in}{0.485653in}}{\pgfqpoint{0.500692in}{0.481969in}}%
\pgfpathcurveto{\pgfqpoint{0.497008in}{0.478286in}}{\pgfqpoint{0.494939in}{0.473289in}}{\pgfqpoint{0.494939in}{0.468080in}}%
\pgfpathcurveto{\pgfqpoint{0.494939in}{0.462871in}}{\pgfqpoint{0.497008in}{0.457875in}}{\pgfqpoint{0.500692in}{0.454192in}}%
\pgfpathcurveto{\pgfqpoint{0.504375in}{0.450508in}}{\pgfqpoint{0.509371in}{0.448439in}}{\pgfqpoint{0.514580in}{0.448439in}}%
\pgfpathlineto{\pgfqpoint{0.514580in}{0.448439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556913in}{2.058529in}}%
\pgfpathcurveto{\pgfqpoint{0.562122in}{2.058529in}}{\pgfqpoint{0.567118in}{2.060598in}}{\pgfqpoint{0.570802in}{2.064282in}}%
\pgfpathcurveto{\pgfqpoint{0.574485in}{2.067965in}}{\pgfqpoint{0.576555in}{2.072961in}}{\pgfqpoint{0.576555in}{2.078171in}}%
\pgfpathcurveto{\pgfqpoint{0.576555in}{2.083380in}}{\pgfqpoint{0.574485in}{2.088376in}}{\pgfqpoint{0.570802in}{2.092059in}}%
\pgfpathcurveto{\pgfqpoint{0.567118in}{2.095743in}}{\pgfqpoint{0.562122in}{2.097812in}}{\pgfqpoint{0.556913in}{2.097812in}}%
\pgfpathcurveto{\pgfqpoint{0.551704in}{2.097812in}}{\pgfqpoint{0.546707in}{2.095743in}}{\pgfqpoint{0.543024in}{2.092059in}}%
\pgfpathcurveto{\pgfqpoint{0.539340in}{2.088376in}}{\pgfqpoint{0.537271in}{2.083380in}}{\pgfqpoint{0.537271in}{2.078171in}}%
\pgfpathcurveto{\pgfqpoint{0.537271in}{2.072961in}}{\pgfqpoint{0.539340in}{2.067965in}}{\pgfqpoint{0.543024in}{2.064282in}}%
\pgfpathcurveto{\pgfqpoint{0.546707in}{2.060598in}}{\pgfqpoint{0.551704in}{2.058529in}}{\pgfqpoint{0.556913in}{2.058529in}}%
\pgfpathlineto{\pgfqpoint{0.556913in}{2.058529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578079in}{0.503981in}}%
\pgfpathcurveto{\pgfqpoint{0.583288in}{0.503981in}}{\pgfqpoint{0.588284in}{0.506051in}}{\pgfqpoint{0.591968in}{0.509734in}}%
\pgfpathcurveto{\pgfqpoint{0.595651in}{0.513418in}}{\pgfqpoint{0.597721in}{0.518414in}}{\pgfqpoint{0.597721in}{0.523623in}}%
\pgfpathcurveto{\pgfqpoint{0.597721in}{0.528832in}}{\pgfqpoint{0.595651in}{0.533829in}}{\pgfqpoint{0.591968in}{0.537512in}}%
\pgfpathcurveto{\pgfqpoint{0.588284in}{0.541195in}}{\pgfqpoint{0.583288in}{0.543265in}}{\pgfqpoint{0.578079in}{0.543265in}}%
\pgfpathcurveto{\pgfqpoint{0.572870in}{0.543265in}}{\pgfqpoint{0.567873in}{0.541195in}}{\pgfqpoint{0.564190in}{0.537512in}}%
\pgfpathcurveto{\pgfqpoint{0.560507in}{0.533829in}}{\pgfqpoint{0.558437in}{0.528832in}}{\pgfqpoint{0.558437in}{0.523623in}}%
\pgfpathcurveto{\pgfqpoint{0.558437in}{0.518414in}}{\pgfqpoint{0.560507in}{0.513418in}}{\pgfqpoint{0.564190in}{0.509734in}}%
\pgfpathcurveto{\pgfqpoint{0.567873in}{0.506051in}}{\pgfqpoint{0.572870in}{0.503981in}}{\pgfqpoint{0.578079in}{0.503981in}}%
\pgfpathlineto{\pgfqpoint{0.578079in}{0.503981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599245in}{0.409728in}}%
\pgfpathcurveto{\pgfqpoint{0.604454in}{0.409728in}}{\pgfqpoint{0.609450in}{0.411798in}}{\pgfqpoint{0.613134in}{0.415481in}}%
\pgfpathcurveto{\pgfqpoint{0.616817in}{0.419165in}}{\pgfqpoint{0.618887in}{0.424161in}}{\pgfqpoint{0.618887in}{0.429370in}}%
\pgfpathcurveto{\pgfqpoint{0.618887in}{0.434579in}}{\pgfqpoint{0.616817in}{0.439576in}}{\pgfqpoint{0.613134in}{0.443259in}}%
\pgfpathcurveto{\pgfqpoint{0.609450in}{0.446942in}}{\pgfqpoint{0.604454in}{0.449012in}}{\pgfqpoint{0.599245in}{0.449012in}}%
\pgfpathcurveto{\pgfqpoint{0.594036in}{0.449012in}}{\pgfqpoint{0.589039in}{0.446942in}}{\pgfqpoint{0.585356in}{0.443259in}}%
\pgfpathcurveto{\pgfqpoint{0.581673in}{0.439576in}}{\pgfqpoint{0.579603in}{0.434579in}}{\pgfqpoint{0.579603in}{0.429370in}}%
\pgfpathcurveto{\pgfqpoint{0.579603in}{0.424161in}}{\pgfqpoint{0.581673in}{0.419165in}}{\pgfqpoint{0.585356in}{0.415481in}}%
\pgfpathcurveto{\pgfqpoint{0.589039in}{0.411798in}}{\pgfqpoint{0.594036in}{0.409728in}}{\pgfqpoint{0.599245in}{0.409728in}}%
\pgfpathlineto{\pgfqpoint{0.599245in}{0.409728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641577in}{1.575018in}}%
\pgfpathcurveto{\pgfqpoint{0.646786in}{1.575018in}}{\pgfqpoint{0.651783in}{1.577088in}}{\pgfqpoint{0.655466in}{1.580771in}}%
\pgfpathcurveto{\pgfqpoint{0.659149in}{1.584454in}}{\pgfqpoint{0.661219in}{1.589451in}}{\pgfqpoint{0.661219in}{1.594660in}}%
\pgfpathcurveto{\pgfqpoint{0.661219in}{1.599869in}}{\pgfqpoint{0.659149in}{1.604865in}}{\pgfqpoint{0.655466in}{1.608549in}}%
\pgfpathcurveto{\pgfqpoint{0.651783in}{1.612232in}}{\pgfqpoint{0.646786in}{1.614302in}}{\pgfqpoint{0.641577in}{1.614302in}}%
\pgfpathcurveto{\pgfqpoint{0.636368in}{1.614302in}}{\pgfqpoint{0.631372in}{1.612232in}}{\pgfqpoint{0.627688in}{1.608549in}}%
\pgfpathcurveto{\pgfqpoint{0.624005in}{1.604865in}}{\pgfqpoint{0.621935in}{1.599869in}}{\pgfqpoint{0.621935in}{1.594660in}}%
\pgfpathcurveto{\pgfqpoint{0.621935in}{1.589451in}}{\pgfqpoint{0.624005in}{1.584454in}}{\pgfqpoint{0.627688in}{1.580771in}}%
\pgfpathcurveto{\pgfqpoint{0.631372in}{1.577088in}}{\pgfqpoint{0.636368in}{1.575018in}}{\pgfqpoint{0.641577in}{1.575018in}}%
\pgfpathlineto{\pgfqpoint{0.641577in}{1.575018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662743in}{0.464609in}}%
\pgfpathcurveto{\pgfqpoint{0.667952in}{0.464609in}}{\pgfqpoint{0.672949in}{0.466679in}}{\pgfqpoint{0.676632in}{0.470362in}}%
\pgfpathcurveto{\pgfqpoint{0.680315in}{0.474046in}}{\pgfqpoint{0.682385in}{0.479042in}}{\pgfqpoint{0.682385in}{0.484251in}}%
\pgfpathcurveto{\pgfqpoint{0.682385in}{0.489460in}}{\pgfqpoint{0.680315in}{0.494457in}}{\pgfqpoint{0.676632in}{0.498140in}}%
\pgfpathcurveto{\pgfqpoint{0.672949in}{0.501823in}}{\pgfqpoint{0.667952in}{0.503893in}}{\pgfqpoint{0.662743in}{0.503893in}}%
\pgfpathcurveto{\pgfqpoint{0.657534in}{0.503893in}}{\pgfqpoint{0.652538in}{0.501823in}}{\pgfqpoint{0.648854in}{0.498140in}}%
\pgfpathcurveto{\pgfqpoint{0.645171in}{0.494457in}}{\pgfqpoint{0.643101in}{0.489460in}}{\pgfqpoint{0.643101in}{0.484251in}}%
\pgfpathcurveto{\pgfqpoint{0.643101in}{0.479042in}}{\pgfqpoint{0.645171in}{0.474046in}}{\pgfqpoint{0.648854in}{0.470362in}}%
\pgfpathcurveto{\pgfqpoint{0.652538in}{0.466679in}}{\pgfqpoint{0.657534in}{0.464609in}}{\pgfqpoint{0.662743in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{0.662743in}{0.464609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683909in}{0.430282in}}%
\pgfpathcurveto{\pgfqpoint{0.689118in}{0.430282in}}{\pgfqpoint{0.694115in}{0.432352in}}{\pgfqpoint{0.697798in}{0.436035in}}%
\pgfpathcurveto{\pgfqpoint{0.701482in}{0.439719in}}{\pgfqpoint{0.703551in}{0.444715in}}{\pgfqpoint{0.703551in}{0.449924in}}%
\pgfpathcurveto{\pgfqpoint{0.703551in}{0.455133in}}{\pgfqpoint{0.701482in}{0.460130in}}{\pgfqpoint{0.697798in}{0.463813in}}%
\pgfpathcurveto{\pgfqpoint{0.694115in}{0.467497in}}{\pgfqpoint{0.689118in}{0.469566in}}{\pgfqpoint{0.683909in}{0.469566in}}%
\pgfpathcurveto{\pgfqpoint{0.678700in}{0.469566in}}{\pgfqpoint{0.673704in}{0.467497in}}{\pgfqpoint{0.670020in}{0.463813in}}%
\pgfpathcurveto{\pgfqpoint{0.666337in}{0.460130in}}{\pgfqpoint{0.664267in}{0.455133in}}{\pgfqpoint{0.664267in}{0.449924in}}%
\pgfpathcurveto{\pgfqpoint{0.664267in}{0.444715in}}{\pgfqpoint{0.666337in}{0.439719in}}{\pgfqpoint{0.670020in}{0.436035in}}%
\pgfpathcurveto{\pgfqpoint{0.673704in}{0.432352in}}{\pgfqpoint{0.678700in}{0.430282in}}{\pgfqpoint{0.683909in}{0.430282in}}%
\pgfpathlineto{\pgfqpoint{0.683909in}{0.430282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768574in}{0.495935in}}%
\pgfpathcurveto{\pgfqpoint{0.773783in}{0.495935in}}{\pgfqpoint{0.778779in}{0.498005in}}{\pgfqpoint{0.782463in}{0.501688in}}%
\pgfpathcurveto{\pgfqpoint{0.786146in}{0.505372in}}{\pgfqpoint{0.788216in}{0.510368in}}{\pgfqpoint{0.788216in}{0.515577in}}%
\pgfpathcurveto{\pgfqpoint{0.788216in}{0.520786in}}{\pgfqpoint{0.786146in}{0.525783in}}{\pgfqpoint{0.782463in}{0.529466in}}%
\pgfpathcurveto{\pgfqpoint{0.778779in}{0.533149in}}{\pgfqpoint{0.773783in}{0.535219in}}{\pgfqpoint{0.768574in}{0.535219in}}%
\pgfpathcurveto{\pgfqpoint{0.763365in}{0.535219in}}{\pgfqpoint{0.758368in}{0.533149in}}{\pgfqpoint{0.754685in}{0.529466in}}%
\pgfpathcurveto{\pgfqpoint{0.751001in}{0.525783in}}{\pgfqpoint{0.748932in}{0.520786in}}{\pgfqpoint{0.748932in}{0.515577in}}%
\pgfpathcurveto{\pgfqpoint{0.748932in}{0.510368in}}{\pgfqpoint{0.751001in}{0.505372in}}{\pgfqpoint{0.754685in}{0.501688in}}%
\pgfpathcurveto{\pgfqpoint{0.758368in}{0.498005in}}{\pgfqpoint{0.763365in}{0.495935in}}{\pgfqpoint{0.768574in}{0.495935in}}%
\pgfpathlineto{\pgfqpoint{0.768574in}{0.495935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747408in}{0.588865in}}%
\pgfpathcurveto{\pgfqpoint{0.752617in}{0.588865in}}{\pgfqpoint{0.757613in}{0.590934in}}{\pgfqpoint{0.761296in}{0.594618in}}%
\pgfpathcurveto{\pgfqpoint{0.764980in}{0.598301in}}{\pgfqpoint{0.767049in}{0.603297in}}{\pgfqpoint{0.767049in}{0.608506in}}%
\pgfpathcurveto{\pgfqpoint{0.767049in}{0.613716in}}{\pgfqpoint{0.764980in}{0.618712in}}{\pgfqpoint{0.761296in}{0.622395in}}%
\pgfpathcurveto{\pgfqpoint{0.757613in}{0.626079in}}{\pgfqpoint{0.752617in}{0.628148in}}{\pgfqpoint{0.747408in}{0.628148in}}%
\pgfpathcurveto{\pgfqpoint{0.742199in}{0.628148in}}{\pgfqpoint{0.737202in}{0.626079in}}{\pgfqpoint{0.733519in}{0.622395in}}%
\pgfpathcurveto{\pgfqpoint{0.729835in}{0.618712in}}{\pgfqpoint{0.727766in}{0.613716in}}{\pgfqpoint{0.727766in}{0.608506in}}%
\pgfpathcurveto{\pgfqpoint{0.727766in}{0.603297in}}{\pgfqpoint{0.729835in}{0.598301in}}{\pgfqpoint{0.733519in}{0.594618in}}%
\pgfpathcurveto{\pgfqpoint{0.737202in}{0.590934in}}{\pgfqpoint{0.742199in}{0.588865in}}{\pgfqpoint{0.747408in}{0.588865in}}%
\pgfpathlineto{\pgfqpoint{0.747408in}{0.588865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726241in}{1.746462in}}%
\pgfpathcurveto{\pgfqpoint{0.731451in}{1.746462in}}{\pgfqpoint{0.736447in}{1.748532in}}{\pgfqpoint{0.740130in}{1.752215in}}%
\pgfpathcurveto{\pgfqpoint{0.743814in}{1.755898in}}{\pgfqpoint{0.745883in}{1.760895in}}{\pgfqpoint{0.745883in}{1.766104in}}%
\pgfpathcurveto{\pgfqpoint{0.745883in}{1.771313in}}{\pgfqpoint{0.743814in}{1.776309in}}{\pgfqpoint{0.740130in}{1.779993in}}%
\pgfpathcurveto{\pgfqpoint{0.736447in}{1.783676in}}{\pgfqpoint{0.731451in}{1.785746in}}{\pgfqpoint{0.726241in}{1.785746in}}%
\pgfpathcurveto{\pgfqpoint{0.721032in}{1.785746in}}{\pgfqpoint{0.716036in}{1.783676in}}{\pgfqpoint{0.712353in}{1.779993in}}%
\pgfpathcurveto{\pgfqpoint{0.708669in}{1.776309in}}{\pgfqpoint{0.706600in}{1.771313in}}{\pgfqpoint{0.706600in}{1.766104in}}%
\pgfpathcurveto{\pgfqpoint{0.706600in}{1.760895in}}{\pgfqpoint{0.708669in}{1.755898in}}{\pgfqpoint{0.712353in}{1.752215in}}%
\pgfpathcurveto{\pgfqpoint{0.716036in}{1.748532in}}{\pgfqpoint{0.721032in}{1.746462in}}{\pgfqpoint{0.726241in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{0.726241in}{1.746462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810906in}{1.469980in}}%
\pgfpathcurveto{\pgfqpoint{0.816115in}{1.469980in}}{\pgfqpoint{0.821111in}{1.472050in}}{\pgfqpoint{0.824795in}{1.475733in}}%
\pgfpathcurveto{\pgfqpoint{0.828478in}{1.479417in}}{\pgfqpoint{0.830548in}{1.484413in}}{\pgfqpoint{0.830548in}{1.489622in}}%
\pgfpathcurveto{\pgfqpoint{0.830548in}{1.494831in}}{\pgfqpoint{0.828478in}{1.499828in}}{\pgfqpoint{0.824795in}{1.503511in}}%
\pgfpathcurveto{\pgfqpoint{0.821111in}{1.507194in}}{\pgfqpoint{0.816115in}{1.509264in}}{\pgfqpoint{0.810906in}{1.509264in}}%
\pgfpathcurveto{\pgfqpoint{0.805697in}{1.509264in}}{\pgfqpoint{0.800700in}{1.507194in}}{\pgfqpoint{0.797017in}{1.503511in}}%
\pgfpathcurveto{\pgfqpoint{0.793334in}{1.499828in}}{\pgfqpoint{0.791264in}{1.494831in}}{\pgfqpoint{0.791264in}{1.489622in}}%
\pgfpathcurveto{\pgfqpoint{0.791264in}{1.484413in}}{\pgfqpoint{0.793334in}{1.479417in}}{\pgfqpoint{0.797017in}{1.475733in}}%
\pgfpathcurveto{\pgfqpoint{0.800700in}{1.472050in}}{\pgfqpoint{0.805697in}{1.469980in}}{\pgfqpoint{0.810906in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{0.810906in}{1.469980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832072in}{0.503051in}}%
\pgfpathcurveto{\pgfqpoint{0.837281in}{0.503051in}}{\pgfqpoint{0.842278in}{0.505120in}}{\pgfqpoint{0.845961in}{0.508804in}}%
\pgfpathcurveto{\pgfqpoint{0.849644in}{0.512487in}}{\pgfqpoint{0.851714in}{0.517484in}}{\pgfqpoint{0.851714in}{0.522693in}}%
\pgfpathcurveto{\pgfqpoint{0.851714in}{0.527902in}}{\pgfqpoint{0.849644in}{0.532898in}}{\pgfqpoint{0.845961in}{0.536582in}}%
\pgfpathcurveto{\pgfqpoint{0.842278in}{0.540265in}}{\pgfqpoint{0.837281in}{0.542335in}}{\pgfqpoint{0.832072in}{0.542335in}}%
\pgfpathcurveto{\pgfqpoint{0.826863in}{0.542335in}}{\pgfqpoint{0.821866in}{0.540265in}}{\pgfqpoint{0.818183in}{0.536582in}}%
\pgfpathcurveto{\pgfqpoint{0.814500in}{0.532898in}}{\pgfqpoint{0.812430in}{0.527902in}}{\pgfqpoint{0.812430in}{0.522693in}}%
\pgfpathcurveto{\pgfqpoint{0.812430in}{0.517484in}}{\pgfqpoint{0.814500in}{0.512487in}}{\pgfqpoint{0.818183in}{0.508804in}}%
\pgfpathcurveto{\pgfqpoint{0.821866in}{0.505120in}}{\pgfqpoint{0.826863in}{0.503051in}}{\pgfqpoint{0.832072in}{0.503051in}}%
\pgfpathlineto{\pgfqpoint{0.832072in}{0.503051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853238in}{0.457389in}}%
\pgfpathcurveto{\pgfqpoint{0.858447in}{0.457389in}}{\pgfqpoint{0.863444in}{0.459458in}}{\pgfqpoint{0.867127in}{0.463142in}}%
\pgfpathcurveto{\pgfqpoint{0.870810in}{0.466825in}}{\pgfqpoint{0.872880in}{0.471822in}}{\pgfqpoint{0.872880in}{0.477031in}}%
\pgfpathcurveto{\pgfqpoint{0.872880in}{0.482240in}}{\pgfqpoint{0.870810in}{0.487236in}}{\pgfqpoint{0.867127in}{0.490920in}}%
\pgfpathcurveto{\pgfqpoint{0.863444in}{0.494603in}}{\pgfqpoint{0.858447in}{0.496673in}}{\pgfqpoint{0.853238in}{0.496673in}}%
\pgfpathcurveto{\pgfqpoint{0.848029in}{0.496673in}}{\pgfqpoint{0.843033in}{0.494603in}}{\pgfqpoint{0.839349in}{0.490920in}}%
\pgfpathcurveto{\pgfqpoint{0.835666in}{0.487236in}}{\pgfqpoint{0.833596in}{0.482240in}}{\pgfqpoint{0.833596in}{0.477031in}}%
\pgfpathcurveto{\pgfqpoint{0.833596in}{0.471822in}}{\pgfqpoint{0.835666in}{0.466825in}}{\pgfqpoint{0.839349in}{0.463142in}}%
\pgfpathcurveto{\pgfqpoint{0.843033in}{0.459458in}}{\pgfqpoint{0.848029in}{0.457389in}}{\pgfqpoint{0.853238in}{0.457389in}}%
\pgfpathlineto{\pgfqpoint{0.853238in}{0.457389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895570in}{1.773477in}}%
\pgfpathcurveto{\pgfqpoint{0.900779in}{1.773477in}}{\pgfqpoint{0.905776in}{1.775546in}}{\pgfqpoint{0.909459in}{1.779230in}}%
\pgfpathcurveto{\pgfqpoint{0.913143in}{1.782913in}}{\pgfqpoint{0.915212in}{1.787909in}}{\pgfqpoint{0.915212in}{1.793119in}}%
\pgfpathcurveto{\pgfqpoint{0.915212in}{1.798328in}}{\pgfqpoint{0.913143in}{1.803324in}}{\pgfqpoint{0.909459in}{1.807007in}}%
\pgfpathcurveto{\pgfqpoint{0.905776in}{1.810691in}}{\pgfqpoint{0.900779in}{1.812760in}}{\pgfqpoint{0.895570in}{1.812760in}}%
\pgfpathcurveto{\pgfqpoint{0.890361in}{1.812760in}}{\pgfqpoint{0.885365in}{1.810691in}}{\pgfqpoint{0.881681in}{1.807007in}}%
\pgfpathcurveto{\pgfqpoint{0.877998in}{1.803324in}}{\pgfqpoint{0.875928in}{1.798328in}}{\pgfqpoint{0.875928in}{1.793119in}}%
\pgfpathcurveto{\pgfqpoint{0.875928in}{1.787909in}}{\pgfqpoint{0.877998in}{1.782913in}}{\pgfqpoint{0.881681in}{1.779230in}}%
\pgfpathcurveto{\pgfqpoint{0.885365in}{1.775546in}}{\pgfqpoint{0.890361in}{1.773477in}}{\pgfqpoint{0.895570in}{1.773477in}}%
\pgfpathlineto{\pgfqpoint{0.895570in}{1.773477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916736in}{0.611679in}}%
\pgfpathcurveto{\pgfqpoint{0.921945in}{0.611679in}}{\pgfqpoint{0.926942in}{0.613749in}}{\pgfqpoint{0.930625in}{0.617432in}}%
\pgfpathcurveto{\pgfqpoint{0.934309in}{0.621116in}}{\pgfqpoint{0.936378in}{0.626112in}}{\pgfqpoint{0.936378in}{0.631321in}}%
\pgfpathcurveto{\pgfqpoint{0.936378in}{0.636530in}}{\pgfqpoint{0.934309in}{0.641527in}}{\pgfqpoint{0.930625in}{0.645210in}}%
\pgfpathcurveto{\pgfqpoint{0.926942in}{0.648893in}}{\pgfqpoint{0.921945in}{0.650963in}}{\pgfqpoint{0.916736in}{0.650963in}}%
\pgfpathcurveto{\pgfqpoint{0.911527in}{0.650963in}}{\pgfqpoint{0.906531in}{0.648893in}}{\pgfqpoint{0.902848in}{0.645210in}}%
\pgfpathcurveto{\pgfqpoint{0.899164in}{0.641527in}}{\pgfqpoint{0.897095in}{0.636530in}}{\pgfqpoint{0.897095in}{0.631321in}}%
\pgfpathcurveto{\pgfqpoint{0.897095in}{0.626112in}}{\pgfqpoint{0.899164in}{0.621116in}}{\pgfqpoint{0.902848in}{0.617432in}}%
\pgfpathcurveto{\pgfqpoint{0.906531in}{0.613749in}}{\pgfqpoint{0.911527in}{0.611679in}}{\pgfqpoint{0.916736in}{0.611679in}}%
\pgfpathlineto{\pgfqpoint{0.916736in}{0.611679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937902in}{0.600829in}}%
\pgfpathcurveto{\pgfqpoint{0.943112in}{0.600829in}}{\pgfqpoint{0.948108in}{0.602898in}}{\pgfqpoint{0.951791in}{0.606582in}}%
\pgfpathcurveto{\pgfqpoint{0.955475in}{0.610265in}}{\pgfqpoint{0.957544in}{0.615262in}}{\pgfqpoint{0.957544in}{0.620471in}}%
\pgfpathcurveto{\pgfqpoint{0.957544in}{0.625680in}}{\pgfqpoint{0.955475in}{0.630676in}}{\pgfqpoint{0.951791in}{0.634360in}}%
\pgfpathcurveto{\pgfqpoint{0.948108in}{0.638043in}}{\pgfqpoint{0.943112in}{0.640113in}}{\pgfqpoint{0.937902in}{0.640113in}}%
\pgfpathcurveto{\pgfqpoint{0.932693in}{0.640113in}}{\pgfqpoint{0.927697in}{0.638043in}}{\pgfqpoint{0.924014in}{0.634360in}}%
\pgfpathcurveto{\pgfqpoint{0.920330in}{0.630676in}}{\pgfqpoint{0.918261in}{0.625680in}}{\pgfqpoint{0.918261in}{0.620471in}}%
\pgfpathcurveto{\pgfqpoint{0.918261in}{0.615262in}}{\pgfqpoint{0.920330in}{0.610265in}}{\pgfqpoint{0.924014in}{0.606582in}}%
\pgfpathcurveto{\pgfqpoint{0.927697in}{0.602898in}}{\pgfqpoint{0.932693in}{0.600829in}}{\pgfqpoint{0.937902in}{0.600829in}}%
\pgfpathlineto{\pgfqpoint{0.937902in}{0.600829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980235in}{2.058529in}}%
\pgfpathcurveto{\pgfqpoint{0.985444in}{2.058529in}}{\pgfqpoint{0.990440in}{2.060598in}}{\pgfqpoint{0.994124in}{2.064282in}}%
\pgfpathcurveto{\pgfqpoint{0.997807in}{2.067965in}}{\pgfqpoint{0.999877in}{2.072961in}}{\pgfqpoint{0.999877in}{2.078171in}}%
\pgfpathcurveto{\pgfqpoint{0.999877in}{2.083380in}}{\pgfqpoint{0.997807in}{2.088376in}}{\pgfqpoint{0.994124in}{2.092059in}}%
\pgfpathcurveto{\pgfqpoint{0.990440in}{2.095743in}}{\pgfqpoint{0.985444in}{2.097812in}}{\pgfqpoint{0.980235in}{2.097812in}}%
\pgfpathcurveto{\pgfqpoint{0.975026in}{2.097812in}}{\pgfqpoint{0.970029in}{2.095743in}}{\pgfqpoint{0.966346in}{2.092059in}}%
\pgfpathcurveto{\pgfqpoint{0.962662in}{2.088376in}}{\pgfqpoint{0.960593in}{2.083380in}}{\pgfqpoint{0.960593in}{2.078171in}}%
\pgfpathcurveto{\pgfqpoint{0.960593in}{2.072961in}}{\pgfqpoint{0.962662in}{2.067965in}}{\pgfqpoint{0.966346in}{2.064282in}}%
\pgfpathcurveto{\pgfqpoint{0.970029in}{2.060598in}}{\pgfqpoint{0.975026in}{2.058529in}}{\pgfqpoint{0.980235in}{2.058529in}}%
\pgfpathlineto{\pgfqpoint{0.980235in}{2.058529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001401in}{0.503981in}}%
\pgfpathcurveto{\pgfqpoint{1.006610in}{0.503981in}}{\pgfqpoint{1.011606in}{0.506051in}}{\pgfqpoint{1.015290in}{0.509734in}}%
\pgfpathcurveto{\pgfqpoint{1.018973in}{0.513418in}}{\pgfqpoint{1.021043in}{0.518414in}}{\pgfqpoint{1.021043in}{0.523623in}}%
\pgfpathcurveto{\pgfqpoint{1.021043in}{0.528832in}}{\pgfqpoint{1.018973in}{0.533829in}}{\pgfqpoint{1.015290in}{0.537512in}}%
\pgfpathcurveto{\pgfqpoint{1.011606in}{0.541195in}}{\pgfqpoint{1.006610in}{0.543265in}}{\pgfqpoint{1.001401in}{0.543265in}}%
\pgfpathcurveto{\pgfqpoint{0.996192in}{0.543265in}}{\pgfqpoint{0.991195in}{0.541195in}}{\pgfqpoint{0.987512in}{0.537512in}}%
\pgfpathcurveto{\pgfqpoint{0.983829in}{0.533829in}}{\pgfqpoint{0.981759in}{0.528832in}}{\pgfqpoint{0.981759in}{0.523623in}}%
\pgfpathcurveto{\pgfqpoint{0.981759in}{0.518414in}}{\pgfqpoint{0.983829in}{0.513418in}}{\pgfqpoint{0.987512in}{0.509734in}}%
\pgfpathcurveto{\pgfqpoint{0.991195in}{0.506051in}}{\pgfqpoint{0.996192in}{0.503981in}}{\pgfqpoint{1.001401in}{0.503981in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{0.503981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022567in}{0.409728in}}%
\pgfpathcurveto{\pgfqpoint{1.027776in}{0.409728in}}{\pgfqpoint{1.032772in}{0.411798in}}{\pgfqpoint{1.036456in}{0.415481in}}%
\pgfpathcurveto{\pgfqpoint{1.040139in}{0.419165in}}{\pgfqpoint{1.042209in}{0.424161in}}{\pgfqpoint{1.042209in}{0.429370in}}%
\pgfpathcurveto{\pgfqpoint{1.042209in}{0.434579in}}{\pgfqpoint{1.040139in}{0.439576in}}{\pgfqpoint{1.036456in}{0.443259in}}%
\pgfpathcurveto{\pgfqpoint{1.032772in}{0.446942in}}{\pgfqpoint{1.027776in}{0.449012in}}{\pgfqpoint{1.022567in}{0.449012in}}%
\pgfpathcurveto{\pgfqpoint{1.017358in}{0.449012in}}{\pgfqpoint{1.012361in}{0.446942in}}{\pgfqpoint{1.008678in}{0.443259in}}%
\pgfpathcurveto{\pgfqpoint{1.004995in}{0.439576in}}{\pgfqpoint{1.002925in}{0.434579in}}{\pgfqpoint{1.002925in}{0.429370in}}%
\pgfpathcurveto{\pgfqpoint{1.002925in}{0.424161in}}{\pgfqpoint{1.004995in}{0.419165in}}{\pgfqpoint{1.008678in}{0.415481in}}%
\pgfpathcurveto{\pgfqpoint{1.012361in}{0.411798in}}{\pgfqpoint{1.017358in}{0.409728in}}{\pgfqpoint{1.022567in}{0.409728in}}%
\pgfpathlineto{\pgfqpoint{1.022567in}{0.409728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107231in}{0.391271in}}%
\pgfpathcurveto{\pgfqpoint{1.112440in}{0.391271in}}{\pgfqpoint{1.117437in}{0.393340in}}{\pgfqpoint{1.121120in}{0.397024in}}%
\pgfpathcurveto{\pgfqpoint{1.124804in}{0.400707in}}{\pgfqpoint{1.126873in}{0.405704in}}{\pgfqpoint{1.126873in}{0.410913in}}%
\pgfpathcurveto{\pgfqpoint{1.126873in}{0.416122in}}{\pgfqpoint{1.124804in}{0.421118in}}{\pgfqpoint{1.121120in}{0.424802in}}%
\pgfpathcurveto{\pgfqpoint{1.117437in}{0.428485in}}{\pgfqpoint{1.112440in}{0.430555in}}{\pgfqpoint{1.107231in}{0.430555in}}%
\pgfpathcurveto{\pgfqpoint{1.102022in}{0.430555in}}{\pgfqpoint{1.097026in}{0.428485in}}{\pgfqpoint{1.093342in}{0.424802in}}%
\pgfpathcurveto{\pgfqpoint{1.089659in}{0.421118in}}{\pgfqpoint{1.087589in}{0.416122in}}{\pgfqpoint{1.087589in}{0.410913in}}%
\pgfpathcurveto{\pgfqpoint{1.087589in}{0.405704in}}{\pgfqpoint{1.089659in}{0.400707in}}{\pgfqpoint{1.093342in}{0.397024in}}%
\pgfpathcurveto{\pgfqpoint{1.097026in}{0.393340in}}{\pgfqpoint{1.102022in}{0.391271in}}{\pgfqpoint{1.107231in}{0.391271in}}%
\pgfpathlineto{\pgfqpoint{1.107231in}{0.391271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064899in}{2.633534in}}%
\pgfpathcurveto{\pgfqpoint{1.070108in}{2.633534in}}{\pgfqpoint{1.075105in}{2.635603in}}{\pgfqpoint{1.078788in}{2.639287in}}%
\pgfpathcurveto{\pgfqpoint{1.082471in}{2.642970in}}{\pgfqpoint{1.084541in}{2.647966in}}{\pgfqpoint{1.084541in}{2.653176in}}%
\pgfpathcurveto{\pgfqpoint{1.084541in}{2.658385in}}{\pgfqpoint{1.082471in}{2.663381in}}{\pgfqpoint{1.078788in}{2.667064in}}%
\pgfpathcurveto{\pgfqpoint{1.075105in}{2.670748in}}{\pgfqpoint{1.070108in}{2.672817in}}{\pgfqpoint{1.064899in}{2.672817in}}%
\pgfpathcurveto{\pgfqpoint{1.059690in}{2.672817in}}{\pgfqpoint{1.054694in}{2.670748in}}{\pgfqpoint{1.051010in}{2.667064in}}%
\pgfpathcurveto{\pgfqpoint{1.047327in}{2.663381in}}{\pgfqpoint{1.045257in}{2.658385in}}{\pgfqpoint{1.045257in}{2.653176in}}%
\pgfpathcurveto{\pgfqpoint{1.045257in}{2.647966in}}{\pgfqpoint{1.047327in}{2.642970in}}{\pgfqpoint{1.051010in}{2.639287in}}%
\pgfpathcurveto{\pgfqpoint{1.054694in}{2.635603in}}{\pgfqpoint{1.059690in}{2.633534in}}{\pgfqpoint{1.064899in}{2.633534in}}%
\pgfpathlineto{\pgfqpoint{1.064899in}{2.633534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086065in}{0.413994in}}%
\pgfpathcurveto{\pgfqpoint{1.091274in}{0.413994in}}{\pgfqpoint{1.096271in}{0.416063in}}{\pgfqpoint{1.099954in}{0.419747in}}%
\pgfpathcurveto{\pgfqpoint{1.103637in}{0.423430in}}{\pgfqpoint{1.105707in}{0.428427in}}{\pgfqpoint{1.105707in}{0.433636in}}%
\pgfpathcurveto{\pgfqpoint{1.105707in}{0.438845in}}{\pgfqpoint{1.103637in}{0.443841in}}{\pgfqpoint{1.099954in}{0.447525in}}%
\pgfpathcurveto{\pgfqpoint{1.096271in}{0.451208in}}{\pgfqpoint{1.091274in}{0.453278in}}{\pgfqpoint{1.086065in}{0.453278in}}%
\pgfpathcurveto{\pgfqpoint{1.080856in}{0.453278in}}{\pgfqpoint{1.075860in}{0.451208in}}{\pgfqpoint{1.072176in}{0.447525in}}%
\pgfpathcurveto{\pgfqpoint{1.068493in}{0.443841in}}{\pgfqpoint{1.066423in}{0.438845in}}{\pgfqpoint{1.066423in}{0.433636in}}%
\pgfpathcurveto{\pgfqpoint{1.066423in}{0.428427in}}{\pgfqpoint{1.068493in}{0.423430in}}{\pgfqpoint{1.072176in}{0.419747in}}%
\pgfpathcurveto{\pgfqpoint{1.075860in}{0.416063in}}{\pgfqpoint{1.080856in}{0.413994in}}{\pgfqpoint{1.086065in}{0.413994in}}%
\pgfpathlineto{\pgfqpoint{1.086065in}{0.413994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149563in}{2.571190in}}%
\pgfpathcurveto{\pgfqpoint{1.154773in}{2.571190in}}{\pgfqpoint{1.159769in}{2.573259in}}{\pgfqpoint{1.163452in}{2.576943in}}%
\pgfpathcurveto{\pgfqpoint{1.167136in}{2.580626in}}{\pgfqpoint{1.169205in}{2.585623in}}{\pgfqpoint{1.169205in}{2.590832in}}%
\pgfpathcurveto{\pgfqpoint{1.169205in}{2.596041in}}{\pgfqpoint{1.167136in}{2.601037in}}{\pgfqpoint{1.163452in}{2.604721in}}%
\pgfpathcurveto{\pgfqpoint{1.159769in}{2.608404in}}{\pgfqpoint{1.154773in}{2.610474in}}{\pgfqpoint{1.149563in}{2.610474in}}%
\pgfpathcurveto{\pgfqpoint{1.144354in}{2.610474in}}{\pgfqpoint{1.139358in}{2.608404in}}{\pgfqpoint{1.135675in}{2.604721in}}%
\pgfpathcurveto{\pgfqpoint{1.131991in}{2.601037in}}{\pgfqpoint{1.129922in}{2.596041in}}{\pgfqpoint{1.129922in}{2.590832in}}%
\pgfpathcurveto{\pgfqpoint{1.129922in}{2.585623in}}{\pgfqpoint{1.131991in}{2.580626in}}{\pgfqpoint{1.135675in}{2.576943in}}%
\pgfpathcurveto{\pgfqpoint{1.139358in}{2.573259in}}{\pgfqpoint{1.144354in}{2.571190in}}{\pgfqpoint{1.149563in}{2.571190in}}%
\pgfpathlineto{\pgfqpoint{1.149563in}{2.571190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191896in}{0.451826in}}%
\pgfpathcurveto{\pgfqpoint{1.197105in}{0.451826in}}{\pgfqpoint{1.202101in}{0.453896in}}{\pgfqpoint{1.205785in}{0.457579in}}%
\pgfpathcurveto{\pgfqpoint{1.209468in}{0.461262in}}{\pgfqpoint{1.211538in}{0.466259in}}{\pgfqpoint{1.211538in}{0.471468in}}%
\pgfpathcurveto{\pgfqpoint{1.211538in}{0.476677in}}{\pgfqpoint{1.209468in}{0.481673in}}{\pgfqpoint{1.205785in}{0.485357in}}%
\pgfpathcurveto{\pgfqpoint{1.202101in}{0.489040in}}{\pgfqpoint{1.197105in}{0.491110in}}{\pgfqpoint{1.191896in}{0.491110in}}%
\pgfpathcurveto{\pgfqpoint{1.186687in}{0.491110in}}{\pgfqpoint{1.181690in}{0.489040in}}{\pgfqpoint{1.178007in}{0.485357in}}%
\pgfpathcurveto{\pgfqpoint{1.174323in}{0.481673in}}{\pgfqpoint{1.172254in}{0.476677in}}{\pgfqpoint{1.172254in}{0.471468in}}%
\pgfpathcurveto{\pgfqpoint{1.172254in}{0.466259in}}{\pgfqpoint{1.174323in}{0.461262in}}{\pgfqpoint{1.178007in}{0.457579in}}%
\pgfpathcurveto{\pgfqpoint{1.181690in}{0.453896in}}{\pgfqpoint{1.186687in}{0.451826in}}{\pgfqpoint{1.191896in}{0.451826in}}%
\pgfpathlineto{\pgfqpoint{1.191896in}{0.451826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170730in}{0.464262in}}%
\pgfpathcurveto{\pgfqpoint{1.175939in}{0.464262in}}{\pgfqpoint{1.180935in}{0.466332in}}{\pgfqpoint{1.184618in}{0.470015in}}%
\pgfpathcurveto{\pgfqpoint{1.188302in}{0.473698in}}{\pgfqpoint{1.190371in}{0.478695in}}{\pgfqpoint{1.190371in}{0.483904in}}%
\pgfpathcurveto{\pgfqpoint{1.190371in}{0.489113in}}{\pgfqpoint{1.188302in}{0.494109in}}{\pgfqpoint{1.184618in}{0.497793in}}%
\pgfpathcurveto{\pgfqpoint{1.180935in}{0.501476in}}{\pgfqpoint{1.175939in}{0.503546in}}{\pgfqpoint{1.170730in}{0.503546in}}%
\pgfpathcurveto{\pgfqpoint{1.165521in}{0.503546in}}{\pgfqpoint{1.160524in}{0.501476in}}{\pgfqpoint{1.156841in}{0.497793in}}%
\pgfpathcurveto{\pgfqpoint{1.153157in}{0.494109in}}{\pgfqpoint{1.151088in}{0.489113in}}{\pgfqpoint{1.151088in}{0.483904in}}%
\pgfpathcurveto{\pgfqpoint{1.151088in}{0.478695in}}{\pgfqpoint{1.153157in}{0.473698in}}{\pgfqpoint{1.156841in}{0.470015in}}%
\pgfpathcurveto{\pgfqpoint{1.160524in}{0.466332in}}{\pgfqpoint{1.165521in}{0.464262in}}{\pgfqpoint{1.170730in}{0.464262in}}%
\pgfpathlineto{\pgfqpoint{1.170730in}{0.464262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276560in}{0.399291in}}%
\pgfpathcurveto{\pgfqpoint{1.281769in}{0.399291in}}{\pgfqpoint{1.286766in}{0.401360in}}{\pgfqpoint{1.290449in}{0.405044in}}%
\pgfpathcurveto{\pgfqpoint{1.294132in}{0.408727in}}{\pgfqpoint{1.296202in}{0.413724in}}{\pgfqpoint{1.296202in}{0.418933in}}%
\pgfpathcurveto{\pgfqpoint{1.296202in}{0.424142in}}{\pgfqpoint{1.294132in}{0.429138in}}{\pgfqpoint{1.290449in}{0.432821in}}%
\pgfpathcurveto{\pgfqpoint{1.286766in}{0.436505in}}{\pgfqpoint{1.281769in}{0.438574in}}{\pgfqpoint{1.276560in}{0.438574in}}%
\pgfpathcurveto{\pgfqpoint{1.271351in}{0.438574in}}{\pgfqpoint{1.266355in}{0.436505in}}{\pgfqpoint{1.262671in}{0.432821in}}%
\pgfpathcurveto{\pgfqpoint{1.258988in}{0.429138in}}{\pgfqpoint{1.256918in}{0.424142in}}{\pgfqpoint{1.256918in}{0.418933in}}%
\pgfpathcurveto{\pgfqpoint{1.256918in}{0.413724in}}{\pgfqpoint{1.258988in}{0.408727in}}{\pgfqpoint{1.262671in}{0.405044in}}%
\pgfpathcurveto{\pgfqpoint{1.266355in}{0.401360in}}{\pgfqpoint{1.271351in}{0.399291in}}{\pgfqpoint{1.276560in}{0.399291in}}%
\pgfpathlineto{\pgfqpoint{1.276560in}{0.399291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255394in}{0.470709in}}%
\pgfpathcurveto{\pgfqpoint{1.260603in}{0.470709in}}{\pgfqpoint{1.265599in}{0.472779in}}{\pgfqpoint{1.269283in}{0.476462in}}%
\pgfpathcurveto{\pgfqpoint{1.272966in}{0.480146in}}{\pgfqpoint{1.275036in}{0.485142in}}{\pgfqpoint{1.275036in}{0.490351in}}%
\pgfpathcurveto{\pgfqpoint{1.275036in}{0.495560in}}{\pgfqpoint{1.272966in}{0.500557in}}{\pgfqpoint{1.269283in}{0.504240in}}%
\pgfpathcurveto{\pgfqpoint{1.265599in}{0.507923in}}{\pgfqpoint{1.260603in}{0.509993in}}{\pgfqpoint{1.255394in}{0.509993in}}%
\pgfpathcurveto{\pgfqpoint{1.250185in}{0.509993in}}{\pgfqpoint{1.245188in}{0.507923in}}{\pgfqpoint{1.241505in}{0.504240in}}%
\pgfpathcurveto{\pgfqpoint{1.237822in}{0.500557in}}{\pgfqpoint{1.235752in}{0.495560in}}{\pgfqpoint{1.235752in}{0.490351in}}%
\pgfpathcurveto{\pgfqpoint{1.235752in}{0.485142in}}{\pgfqpoint{1.237822in}{0.480146in}}{\pgfqpoint{1.241505in}{0.476462in}}%
\pgfpathcurveto{\pgfqpoint{1.245188in}{0.472779in}}{\pgfqpoint{1.250185in}{0.470709in}}{\pgfqpoint{1.255394in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{1.255394in}{0.470709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234228in}{1.588293in}}%
\pgfpathcurveto{\pgfqpoint{1.239437in}{1.588293in}}{\pgfqpoint{1.244433in}{1.590362in}}{\pgfqpoint{1.248117in}{1.594046in}}%
\pgfpathcurveto{\pgfqpoint{1.251800in}{1.597729in}}{\pgfqpoint{1.253870in}{1.602726in}}{\pgfqpoint{1.253870in}{1.607935in}}%
\pgfpathcurveto{\pgfqpoint{1.253870in}{1.613144in}}{\pgfqpoint{1.251800in}{1.618140in}}{\pgfqpoint{1.248117in}{1.621824in}}%
\pgfpathcurveto{\pgfqpoint{1.244433in}{1.625507in}}{\pgfqpoint{1.239437in}{1.627576in}}{\pgfqpoint{1.234228in}{1.627576in}}%
\pgfpathcurveto{\pgfqpoint{1.229019in}{1.627576in}}{\pgfqpoint{1.224022in}{1.625507in}}{\pgfqpoint{1.220339in}{1.621824in}}%
\pgfpathcurveto{\pgfqpoint{1.216656in}{1.618140in}}{\pgfqpoint{1.214586in}{1.613144in}}{\pgfqpoint{1.214586in}{1.607935in}}%
\pgfpathcurveto{\pgfqpoint{1.214586in}{1.602726in}}{\pgfqpoint{1.216656in}{1.597729in}}{\pgfqpoint{1.220339in}{1.594046in}}%
\pgfpathcurveto{\pgfqpoint{1.224022in}{1.590362in}}{\pgfqpoint{1.229019in}{1.588293in}}{\pgfqpoint{1.234228in}{1.588293in}}%
\pgfpathlineto{\pgfqpoint{1.234228in}{1.588293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318892in}{1.575018in}}%
\pgfpathcurveto{\pgfqpoint{1.324101in}{1.575018in}}{\pgfqpoint{1.329098in}{1.577088in}}{\pgfqpoint{1.332781in}{1.580771in}}%
\pgfpathcurveto{\pgfqpoint{1.336465in}{1.584454in}}{\pgfqpoint{1.338534in}{1.589451in}}{\pgfqpoint{1.338534in}{1.594660in}}%
\pgfpathcurveto{\pgfqpoint{1.338534in}{1.599869in}}{\pgfqpoint{1.336465in}{1.604865in}}{\pgfqpoint{1.332781in}{1.608549in}}%
\pgfpathcurveto{\pgfqpoint{1.329098in}{1.612232in}}{\pgfqpoint{1.324101in}{1.614302in}}{\pgfqpoint{1.318892in}{1.614302in}}%
\pgfpathcurveto{\pgfqpoint{1.313683in}{1.614302in}}{\pgfqpoint{1.308687in}{1.612232in}}{\pgfqpoint{1.305003in}{1.608549in}}%
\pgfpathcurveto{\pgfqpoint{1.301320in}{1.604865in}}{\pgfqpoint{1.299250in}{1.599869in}}{\pgfqpoint{1.299250in}{1.594660in}}%
\pgfpathcurveto{\pgfqpoint{1.299250in}{1.589451in}}{\pgfqpoint{1.301320in}{1.584454in}}{\pgfqpoint{1.305003in}{1.580771in}}%
\pgfpathcurveto{\pgfqpoint{1.308687in}{1.577088in}}{\pgfqpoint{1.313683in}{1.575018in}}{\pgfqpoint{1.318892in}{1.575018in}}%
\pgfpathlineto{\pgfqpoint{1.318892in}{1.575018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361224in}{0.430282in}}%
\pgfpathcurveto{\pgfqpoint{1.366434in}{0.430282in}}{\pgfqpoint{1.371430in}{0.432352in}}{\pgfqpoint{1.375113in}{0.436035in}}%
\pgfpathcurveto{\pgfqpoint{1.378797in}{0.439719in}}{\pgfqpoint{1.380866in}{0.444715in}}{\pgfqpoint{1.380866in}{0.449924in}}%
\pgfpathcurveto{\pgfqpoint{1.380866in}{0.455133in}}{\pgfqpoint{1.378797in}{0.460130in}}{\pgfqpoint{1.375113in}{0.463813in}}%
\pgfpathcurveto{\pgfqpoint{1.371430in}{0.467497in}}{\pgfqpoint{1.366434in}{0.469566in}}{\pgfqpoint{1.361224in}{0.469566in}}%
\pgfpathcurveto{\pgfqpoint{1.356015in}{0.469566in}}{\pgfqpoint{1.351019in}{0.467497in}}{\pgfqpoint{1.347336in}{0.463813in}}%
\pgfpathcurveto{\pgfqpoint{1.343652in}{0.460130in}}{\pgfqpoint{1.341583in}{0.455133in}}{\pgfqpoint{1.341583in}{0.449924in}}%
\pgfpathcurveto{\pgfqpoint{1.341583in}{0.444715in}}{\pgfqpoint{1.343652in}{0.439719in}}{\pgfqpoint{1.347336in}{0.436035in}}%
\pgfpathcurveto{\pgfqpoint{1.351019in}{0.432352in}}{\pgfqpoint{1.356015in}{0.430282in}}{\pgfqpoint{1.361224in}{0.430282in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{0.430282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340058in}{0.464609in}}%
\pgfpathcurveto{\pgfqpoint{1.345267in}{0.464609in}}{\pgfqpoint{1.350264in}{0.466679in}}{\pgfqpoint{1.353947in}{0.470362in}}%
\pgfpathcurveto{\pgfqpoint{1.357631in}{0.474046in}}{\pgfqpoint{1.359700in}{0.479042in}}{\pgfqpoint{1.359700in}{0.484251in}}%
\pgfpathcurveto{\pgfqpoint{1.359700in}{0.489460in}}{\pgfqpoint{1.357631in}{0.494457in}}{\pgfqpoint{1.353947in}{0.498140in}}%
\pgfpathcurveto{\pgfqpoint{1.350264in}{0.501823in}}{\pgfqpoint{1.345267in}{0.503893in}}{\pgfqpoint{1.340058in}{0.503893in}}%
\pgfpathcurveto{\pgfqpoint{1.334849in}{0.503893in}}{\pgfqpoint{1.329853in}{0.501823in}}{\pgfqpoint{1.326169in}{0.498140in}}%
\pgfpathcurveto{\pgfqpoint{1.322486in}{0.494457in}}{\pgfqpoint{1.320417in}{0.489460in}}{\pgfqpoint{1.320417in}{0.484251in}}%
\pgfpathcurveto{\pgfqpoint{1.320417in}{0.479042in}}{\pgfqpoint{1.322486in}{0.474046in}}{\pgfqpoint{1.326169in}{0.470362in}}%
\pgfpathcurveto{\pgfqpoint{1.329853in}{0.466679in}}{\pgfqpoint{1.334849in}{0.464609in}}{\pgfqpoint{1.340058in}{0.464609in}}%
\pgfpathlineto{\pgfqpoint{1.340058in}{0.464609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445889in}{0.509295in}}%
\pgfpathcurveto{\pgfqpoint{1.451098in}{0.509295in}}{\pgfqpoint{1.456094in}{0.511365in}}{\pgfqpoint{1.459778in}{0.515048in}}%
\pgfpathcurveto{\pgfqpoint{1.463461in}{0.518731in}}{\pgfqpoint{1.465531in}{0.523728in}}{\pgfqpoint{1.465531in}{0.528937in}}%
\pgfpathcurveto{\pgfqpoint{1.465531in}{0.534146in}}{\pgfqpoint{1.463461in}{0.539142in}}{\pgfqpoint{1.459778in}{0.542826in}}%
\pgfpathcurveto{\pgfqpoint{1.456094in}{0.546509in}}{\pgfqpoint{1.451098in}{0.548579in}}{\pgfqpoint{1.445889in}{0.548579in}}%
\pgfpathcurveto{\pgfqpoint{1.440680in}{0.548579in}}{\pgfqpoint{1.435683in}{0.546509in}}{\pgfqpoint{1.432000in}{0.542826in}}%
\pgfpathcurveto{\pgfqpoint{1.428317in}{0.539142in}}{\pgfqpoint{1.426247in}{0.534146in}}{\pgfqpoint{1.426247in}{0.528937in}}%
\pgfpathcurveto{\pgfqpoint{1.426247in}{0.523728in}}{\pgfqpoint{1.428317in}{0.518731in}}{\pgfqpoint{1.432000in}{0.515048in}}%
\pgfpathcurveto{\pgfqpoint{1.435683in}{0.511365in}}{\pgfqpoint{1.440680in}{0.509295in}}{\pgfqpoint{1.445889in}{0.509295in}}%
\pgfpathlineto{\pgfqpoint{1.445889in}{0.509295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424723in}{0.533584in}}%
\pgfpathcurveto{\pgfqpoint{1.429932in}{0.533584in}}{\pgfqpoint{1.434928in}{0.535654in}}{\pgfqpoint{1.438612in}{0.539337in}}%
\pgfpathcurveto{\pgfqpoint{1.442295in}{0.543020in}}{\pgfqpoint{1.444365in}{0.548017in}}{\pgfqpoint{1.444365in}{0.553226in}}%
\pgfpathcurveto{\pgfqpoint{1.444365in}{0.558435in}}{\pgfqpoint{1.442295in}{0.563431in}}{\pgfqpoint{1.438612in}{0.567115in}}%
\pgfpathcurveto{\pgfqpoint{1.434928in}{0.570798in}}{\pgfqpoint{1.429932in}{0.572868in}}{\pgfqpoint{1.424723in}{0.572868in}}%
\pgfpathcurveto{\pgfqpoint{1.419514in}{0.572868in}}{\pgfqpoint{1.414517in}{0.570798in}}{\pgfqpoint{1.410834in}{0.567115in}}%
\pgfpathcurveto{\pgfqpoint{1.407151in}{0.563431in}}{\pgfqpoint{1.405081in}{0.558435in}}{\pgfqpoint{1.405081in}{0.553226in}}%
\pgfpathcurveto{\pgfqpoint{1.405081in}{0.548017in}}{\pgfqpoint{1.407151in}{0.543020in}}{\pgfqpoint{1.410834in}{0.539337in}}%
\pgfpathcurveto{\pgfqpoint{1.414517in}{0.535654in}}{\pgfqpoint{1.419514in}{0.533584in}}{\pgfqpoint{1.424723in}{0.533584in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{0.533584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403557in}{2.497950in}}%
\pgfpathcurveto{\pgfqpoint{1.408766in}{2.497950in}}{\pgfqpoint{1.413762in}{2.500019in}}{\pgfqpoint{1.417446in}{2.503703in}}%
\pgfpathcurveto{\pgfqpoint{1.421129in}{2.507386in}}{\pgfqpoint{1.423199in}{2.512382in}}{\pgfqpoint{1.423199in}{2.517592in}}%
\pgfpathcurveto{\pgfqpoint{1.423199in}{2.522801in}}{\pgfqpoint{1.421129in}{2.527797in}}{\pgfqpoint{1.417446in}{2.531480in}}%
\pgfpathcurveto{\pgfqpoint{1.413762in}{2.535164in}}{\pgfqpoint{1.408766in}{2.537233in}}{\pgfqpoint{1.403557in}{2.537233in}}%
\pgfpathcurveto{\pgfqpoint{1.398348in}{2.537233in}}{\pgfqpoint{1.393351in}{2.535164in}}{\pgfqpoint{1.389668in}{2.531480in}}%
\pgfpathcurveto{\pgfqpoint{1.385984in}{2.527797in}}{\pgfqpoint{1.383915in}{2.522801in}}{\pgfqpoint{1.383915in}{2.517592in}}%
\pgfpathcurveto{\pgfqpoint{1.383915in}{2.512382in}}{\pgfqpoint{1.385984in}{2.507386in}}{\pgfqpoint{1.389668in}{2.503703in}}%
\pgfpathcurveto{\pgfqpoint{1.393351in}{2.500019in}}{\pgfqpoint{1.398348in}{2.497950in}}{\pgfqpoint{1.403557in}{2.497950in}}%
\pgfpathlineto{\pgfqpoint{1.403557in}{2.497950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530553in}{0.398406in}}%
\pgfpathcurveto{\pgfqpoint{1.535762in}{0.398406in}}{\pgfqpoint{1.540759in}{0.400476in}}{\pgfqpoint{1.544442in}{0.404159in}}%
\pgfpathcurveto{\pgfqpoint{1.548126in}{0.407843in}}{\pgfqpoint{1.550195in}{0.412839in}}{\pgfqpoint{1.550195in}{0.418048in}}%
\pgfpathcurveto{\pgfqpoint{1.550195in}{0.423257in}}{\pgfqpoint{1.548126in}{0.428254in}}{\pgfqpoint{1.544442in}{0.431937in}}%
\pgfpathcurveto{\pgfqpoint{1.540759in}{0.435620in}}{\pgfqpoint{1.535762in}{0.437690in}}{\pgfqpoint{1.530553in}{0.437690in}}%
\pgfpathcurveto{\pgfqpoint{1.525344in}{0.437690in}}{\pgfqpoint{1.520348in}{0.435620in}}{\pgfqpoint{1.516664in}{0.431937in}}%
\pgfpathcurveto{\pgfqpoint{1.512981in}{0.428254in}}{\pgfqpoint{1.510911in}{0.423257in}}{\pgfqpoint{1.510911in}{0.418048in}}%
\pgfpathcurveto{\pgfqpoint{1.510911in}{0.412839in}}{\pgfqpoint{1.512981in}{0.407843in}}{\pgfqpoint{1.516664in}{0.404159in}}%
\pgfpathcurveto{\pgfqpoint{1.520348in}{0.400476in}}{\pgfqpoint{1.525344in}{0.398406in}}{\pgfqpoint{1.530553in}{0.398406in}}%
\pgfpathlineto{\pgfqpoint{1.530553in}{0.398406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509387in}{0.431744in}}%
\pgfpathcurveto{\pgfqpoint{1.514596in}{0.431744in}}{\pgfqpoint{1.519593in}{0.433813in}}{\pgfqpoint{1.523276in}{0.437497in}}%
\pgfpathcurveto{\pgfqpoint{1.526959in}{0.441180in}}{\pgfqpoint{1.529029in}{0.446176in}}{\pgfqpoint{1.529029in}{0.451385in}}%
\pgfpathcurveto{\pgfqpoint{1.529029in}{0.456595in}}{\pgfqpoint{1.526959in}{0.461591in}}{\pgfqpoint{1.523276in}{0.465274in}}%
\pgfpathcurveto{\pgfqpoint{1.519593in}{0.468958in}}{\pgfqpoint{1.514596in}{0.471027in}}{\pgfqpoint{1.509387in}{0.471027in}}%
\pgfpathcurveto{\pgfqpoint{1.504178in}{0.471027in}}{\pgfqpoint{1.499182in}{0.468958in}}{\pgfqpoint{1.495498in}{0.465274in}}%
\pgfpathcurveto{\pgfqpoint{1.491815in}{0.461591in}}{\pgfqpoint{1.489745in}{0.456595in}}{\pgfqpoint{1.489745in}{0.451385in}}%
\pgfpathcurveto{\pgfqpoint{1.489745in}{0.446176in}}{\pgfqpoint{1.491815in}{0.441180in}}{\pgfqpoint{1.495498in}{0.437497in}}%
\pgfpathcurveto{\pgfqpoint{1.499182in}{0.433813in}}{\pgfqpoint{1.504178in}{0.431744in}}{\pgfqpoint{1.509387in}{0.431744in}}%
\pgfpathlineto{\pgfqpoint{1.509387in}{0.431744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488221in}{1.319562in}}%
\pgfpathcurveto{\pgfqpoint{1.493430in}{1.319562in}}{\pgfqpoint{1.498427in}{1.321632in}}{\pgfqpoint{1.502110in}{1.325315in}}%
\pgfpathcurveto{\pgfqpoint{1.505793in}{1.328999in}}{\pgfqpoint{1.507863in}{1.333995in}}{\pgfqpoint{1.507863in}{1.339204in}}%
\pgfpathcurveto{\pgfqpoint{1.507863in}{1.344413in}}{\pgfqpoint{1.505793in}{1.349410in}}{\pgfqpoint{1.502110in}{1.353093in}}%
\pgfpathcurveto{\pgfqpoint{1.498427in}{1.356776in}}{\pgfqpoint{1.493430in}{1.358846in}}{\pgfqpoint{1.488221in}{1.358846in}}%
\pgfpathcurveto{\pgfqpoint{1.483012in}{1.358846in}}{\pgfqpoint{1.478016in}{1.356776in}}{\pgfqpoint{1.474332in}{1.353093in}}%
\pgfpathcurveto{\pgfqpoint{1.470649in}{1.349410in}}{\pgfqpoint{1.468579in}{1.344413in}}{\pgfqpoint{1.468579in}{1.339204in}}%
\pgfpathcurveto{\pgfqpoint{1.468579in}{1.333995in}}{\pgfqpoint{1.470649in}{1.328999in}}{\pgfqpoint{1.474332in}{1.325315in}}%
\pgfpathcurveto{\pgfqpoint{1.478016in}{1.321632in}}{\pgfqpoint{1.483012in}{1.319562in}}{\pgfqpoint{1.488221in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{1.488221in}{1.319562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594052in}{0.395733in}}%
\pgfpathcurveto{\pgfqpoint{1.599261in}{0.395733in}}{\pgfqpoint{1.604257in}{0.397803in}}{\pgfqpoint{1.607940in}{0.401486in}}%
\pgfpathcurveto{\pgfqpoint{1.611624in}{0.405169in}}{\pgfqpoint{1.613693in}{0.410166in}}{\pgfqpoint{1.613693in}{0.415375in}}%
\pgfpathcurveto{\pgfqpoint{1.613693in}{0.420584in}}{\pgfqpoint{1.611624in}{0.425580in}}{\pgfqpoint{1.607940in}{0.429264in}}%
\pgfpathcurveto{\pgfqpoint{1.604257in}{0.432947in}}{\pgfqpoint{1.599261in}{0.435017in}}{\pgfqpoint{1.594052in}{0.435017in}}%
\pgfpathcurveto{\pgfqpoint{1.588842in}{0.435017in}}{\pgfqpoint{1.583846in}{0.432947in}}{\pgfqpoint{1.580163in}{0.429264in}}%
\pgfpathcurveto{\pgfqpoint{1.576479in}{0.425580in}}{\pgfqpoint{1.574410in}{0.420584in}}{\pgfqpoint{1.574410in}{0.415375in}}%
\pgfpathcurveto{\pgfqpoint{1.574410in}{0.410166in}}{\pgfqpoint{1.576479in}{0.405169in}}{\pgfqpoint{1.580163in}{0.401486in}}%
\pgfpathcurveto{\pgfqpoint{1.583846in}{0.397803in}}{\pgfqpoint{1.588842in}{0.395733in}}{\pgfqpoint{1.594052in}{0.395733in}}%
\pgfpathlineto{\pgfqpoint{1.594052in}{0.395733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572885in}{1.598527in}}%
\pgfpathcurveto{\pgfqpoint{1.578095in}{1.598527in}}{\pgfqpoint{1.583091in}{1.600597in}}{\pgfqpoint{1.586774in}{1.604280in}}%
\pgfpathcurveto{\pgfqpoint{1.590458in}{1.607964in}}{\pgfqpoint{1.592527in}{1.612960in}}{\pgfqpoint{1.592527in}{1.618169in}}%
\pgfpathcurveto{\pgfqpoint{1.592527in}{1.623378in}}{\pgfqpoint{1.590458in}{1.628375in}}{\pgfqpoint{1.586774in}{1.632058in}}%
\pgfpathcurveto{\pgfqpoint{1.583091in}{1.635741in}}{\pgfqpoint{1.578095in}{1.637811in}}{\pgfqpoint{1.572885in}{1.637811in}}%
\pgfpathcurveto{\pgfqpoint{1.567676in}{1.637811in}}{\pgfqpoint{1.562680in}{1.635741in}}{\pgfqpoint{1.558997in}{1.632058in}}%
\pgfpathcurveto{\pgfqpoint{1.555313in}{1.628375in}}{\pgfqpoint{1.553244in}{1.623378in}}{\pgfqpoint{1.553244in}{1.618169in}}%
\pgfpathcurveto{\pgfqpoint{1.553244in}{1.612960in}}{\pgfqpoint{1.555313in}{1.607964in}}{\pgfqpoint{1.558997in}{1.604280in}}%
\pgfpathcurveto{\pgfqpoint{1.562680in}{1.600597in}}{\pgfqpoint{1.567676in}{1.598527in}}{\pgfqpoint{1.572885in}{1.598527in}}%
\pgfpathlineto{\pgfqpoint{1.572885in}{1.598527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615218in}{0.391173in}}%
\pgfpathcurveto{\pgfqpoint{1.620427in}{0.391173in}}{\pgfqpoint{1.625423in}{0.393242in}}{\pgfqpoint{1.629107in}{0.396926in}}%
\pgfpathcurveto{\pgfqpoint{1.632790in}{0.400609in}}{\pgfqpoint{1.634860in}{0.405605in}}{\pgfqpoint{1.634860in}{0.410814in}}%
\pgfpathcurveto{\pgfqpoint{1.634860in}{0.416024in}}{\pgfqpoint{1.632790in}{0.421020in}}{\pgfqpoint{1.629107in}{0.424703in}}%
\pgfpathcurveto{\pgfqpoint{1.625423in}{0.428387in}}{\pgfqpoint{1.620427in}{0.430456in}}{\pgfqpoint{1.615218in}{0.430456in}}%
\pgfpathcurveto{\pgfqpoint{1.610009in}{0.430456in}}{\pgfqpoint{1.605012in}{0.428387in}}{\pgfqpoint{1.601329in}{0.424703in}}%
\pgfpathcurveto{\pgfqpoint{1.597645in}{0.421020in}}{\pgfqpoint{1.595576in}{0.416024in}}{\pgfqpoint{1.595576in}{0.410814in}}%
\pgfpathcurveto{\pgfqpoint{1.595576in}{0.405605in}}{\pgfqpoint{1.597645in}{0.400609in}}{\pgfqpoint{1.601329in}{0.396926in}}%
\pgfpathcurveto{\pgfqpoint{1.605012in}{0.393242in}}{\pgfqpoint{1.610009in}{0.391173in}}{\pgfqpoint{1.615218in}{0.391173in}}%
\pgfpathlineto{\pgfqpoint{1.615218in}{0.391173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678716in}{0.424117in}}%
\pgfpathcurveto{\pgfqpoint{1.683925in}{0.424117in}}{\pgfqpoint{1.688921in}{0.426186in}}{\pgfqpoint{1.692605in}{0.429870in}}%
\pgfpathcurveto{\pgfqpoint{1.696288in}{0.433553in}}{\pgfqpoint{1.698358in}{0.438550in}}{\pgfqpoint{1.698358in}{0.443759in}}%
\pgfpathcurveto{\pgfqpoint{1.698358in}{0.448968in}}{\pgfqpoint{1.696288in}{0.453964in}}{\pgfqpoint{1.692605in}{0.457648in}}%
\pgfpathcurveto{\pgfqpoint{1.688921in}{0.461331in}}{\pgfqpoint{1.683925in}{0.463401in}}{\pgfqpoint{1.678716in}{0.463401in}}%
\pgfpathcurveto{\pgfqpoint{1.673507in}{0.463401in}}{\pgfqpoint{1.668510in}{0.461331in}}{\pgfqpoint{1.664827in}{0.457648in}}%
\pgfpathcurveto{\pgfqpoint{1.661144in}{0.453964in}}{\pgfqpoint{1.659074in}{0.448968in}}{\pgfqpoint{1.659074in}{0.443759in}}%
\pgfpathcurveto{\pgfqpoint{1.659074in}{0.438550in}}{\pgfqpoint{1.661144in}{0.433553in}}{\pgfqpoint{1.664827in}{0.429870in}}%
\pgfpathcurveto{\pgfqpoint{1.668510in}{0.426186in}}{\pgfqpoint{1.673507in}{0.424117in}}{\pgfqpoint{1.678716in}{0.424117in}}%
\pgfpathlineto{\pgfqpoint{1.678716in}{0.424117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657550in}{1.965665in}}%
\pgfpathcurveto{\pgfqpoint{1.662759in}{1.965665in}}{\pgfqpoint{1.667755in}{1.967734in}}{\pgfqpoint{1.671439in}{1.971418in}}%
\pgfpathcurveto{\pgfqpoint{1.675122in}{1.975101in}}{\pgfqpoint{1.677192in}{1.980098in}}{\pgfqpoint{1.677192in}{1.985307in}}%
\pgfpathcurveto{\pgfqpoint{1.677192in}{1.990516in}}{\pgfqpoint{1.675122in}{1.995512in}}{\pgfqpoint{1.671439in}{1.999196in}}%
\pgfpathcurveto{\pgfqpoint{1.667755in}{2.002879in}}{\pgfqpoint{1.662759in}{2.004949in}}{\pgfqpoint{1.657550in}{2.004949in}}%
\pgfpathcurveto{\pgfqpoint{1.652341in}{2.004949in}}{\pgfqpoint{1.647344in}{2.002879in}}{\pgfqpoint{1.643661in}{1.999196in}}%
\pgfpathcurveto{\pgfqpoint{1.639978in}{1.995512in}}{\pgfqpoint{1.637908in}{1.990516in}}{\pgfqpoint{1.637908in}{1.985307in}}%
\pgfpathcurveto{\pgfqpoint{1.637908in}{1.980098in}}{\pgfqpoint{1.639978in}{1.975101in}}{\pgfqpoint{1.643661in}{1.971418in}}%
\pgfpathcurveto{\pgfqpoint{1.647344in}{1.967734in}}{\pgfqpoint{1.652341in}{1.965665in}}{\pgfqpoint{1.657550in}{1.965665in}}%
\pgfpathlineto{\pgfqpoint{1.657550in}{1.965665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699882in}{0.404375in}}%
\pgfpathcurveto{\pgfqpoint{1.705091in}{0.404375in}}{\pgfqpoint{1.710088in}{0.406445in}}{\pgfqpoint{1.713771in}{0.410128in}}%
\pgfpathcurveto{\pgfqpoint{1.717454in}{0.413812in}}{\pgfqpoint{1.719524in}{0.418808in}}{\pgfqpoint{1.719524in}{0.424017in}}%
\pgfpathcurveto{\pgfqpoint{1.719524in}{0.429226in}}{\pgfqpoint{1.717454in}{0.434223in}}{\pgfqpoint{1.713771in}{0.437906in}}%
\pgfpathcurveto{\pgfqpoint{1.710088in}{0.441589in}}{\pgfqpoint{1.705091in}{0.443659in}}{\pgfqpoint{1.699882in}{0.443659in}}%
\pgfpathcurveto{\pgfqpoint{1.694673in}{0.443659in}}{\pgfqpoint{1.689677in}{0.441589in}}{\pgfqpoint{1.685993in}{0.437906in}}%
\pgfpathcurveto{\pgfqpoint{1.682310in}{0.434223in}}{\pgfqpoint{1.680240in}{0.429226in}}{\pgfqpoint{1.680240in}{0.424017in}}%
\pgfpathcurveto{\pgfqpoint{1.680240in}{0.418808in}}{\pgfqpoint{1.682310in}{0.413812in}}{\pgfqpoint{1.685993in}{0.410128in}}%
\pgfpathcurveto{\pgfqpoint{1.689677in}{0.406445in}}{\pgfqpoint{1.694673in}{0.404375in}}{\pgfqpoint{1.699882in}{0.404375in}}%
\pgfpathlineto{\pgfqpoint{1.699882in}{0.404375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742214in}{1.044836in}}%
\pgfpathcurveto{\pgfqpoint{1.747423in}{1.044836in}}{\pgfqpoint{1.752420in}{1.046906in}}{\pgfqpoint{1.756103in}{1.050589in}}%
\pgfpathcurveto{\pgfqpoint{1.759787in}{1.054273in}}{\pgfqpoint{1.761856in}{1.059269in}}{\pgfqpoint{1.761856in}{1.064478in}}%
\pgfpathcurveto{\pgfqpoint{1.761856in}{1.069687in}}{\pgfqpoint{1.759787in}{1.074684in}}{\pgfqpoint{1.756103in}{1.078367in}}%
\pgfpathcurveto{\pgfqpoint{1.752420in}{1.082051in}}{\pgfqpoint{1.747423in}{1.084120in}}{\pgfqpoint{1.742214in}{1.084120in}}%
\pgfpathcurveto{\pgfqpoint{1.737005in}{1.084120in}}{\pgfqpoint{1.732009in}{1.082051in}}{\pgfqpoint{1.728325in}{1.078367in}}%
\pgfpathcurveto{\pgfqpoint{1.724642in}{1.074684in}}{\pgfqpoint{1.722572in}{1.069687in}}{\pgfqpoint{1.722572in}{1.064478in}}%
\pgfpathcurveto{\pgfqpoint{1.722572in}{1.059269in}}{\pgfqpoint{1.724642in}{1.054273in}}{\pgfqpoint{1.728325in}{1.050589in}}%
\pgfpathcurveto{\pgfqpoint{1.732009in}{1.046906in}}{\pgfqpoint{1.737005in}{1.044836in}}{\pgfqpoint{1.742214in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{1.742214in}{1.044836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763380in}{0.595679in}}%
\pgfpathcurveto{\pgfqpoint{1.768589in}{0.595679in}}{\pgfqpoint{1.773586in}{0.597748in}}{\pgfqpoint{1.777269in}{0.601432in}}%
\pgfpathcurveto{\pgfqpoint{1.780953in}{0.605115in}}{\pgfqpoint{1.783022in}{0.610112in}}{\pgfqpoint{1.783022in}{0.615321in}}%
\pgfpathcurveto{\pgfqpoint{1.783022in}{0.620530in}}{\pgfqpoint{1.780953in}{0.625526in}}{\pgfqpoint{1.777269in}{0.629210in}}%
\pgfpathcurveto{\pgfqpoint{1.773586in}{0.632893in}}{\pgfqpoint{1.768589in}{0.634963in}}{\pgfqpoint{1.763380in}{0.634963in}}%
\pgfpathcurveto{\pgfqpoint{1.758171in}{0.634963in}}{\pgfqpoint{1.753175in}{0.632893in}}{\pgfqpoint{1.749491in}{0.629210in}}%
\pgfpathcurveto{\pgfqpoint{1.745808in}{0.625526in}}{\pgfqpoint{1.743739in}{0.620530in}}{\pgfqpoint{1.743739in}{0.615321in}}%
\pgfpathcurveto{\pgfqpoint{1.743739in}{0.610112in}}{\pgfqpoint{1.745808in}{0.605115in}}{\pgfqpoint{1.749491in}{0.601432in}}%
\pgfpathcurveto{\pgfqpoint{1.753175in}{0.597748in}}{\pgfqpoint{1.758171in}{0.595679in}}{\pgfqpoint{1.763380in}{0.595679in}}%
\pgfpathlineto{\pgfqpoint{1.763380in}{0.595679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784546in}{0.540274in}}%
\pgfpathcurveto{\pgfqpoint{1.789756in}{0.540274in}}{\pgfqpoint{1.794752in}{0.542343in}}{\pgfqpoint{1.798435in}{0.546027in}}%
\pgfpathcurveto{\pgfqpoint{1.802119in}{0.549710in}}{\pgfqpoint{1.804188in}{0.554706in}}{\pgfqpoint{1.804188in}{0.559916in}}%
\pgfpathcurveto{\pgfqpoint{1.804188in}{0.565125in}}{\pgfqpoint{1.802119in}{0.570121in}}{\pgfqpoint{1.798435in}{0.573804in}}%
\pgfpathcurveto{\pgfqpoint{1.794752in}{0.577488in}}{\pgfqpoint{1.789756in}{0.579557in}}{\pgfqpoint{1.784546in}{0.579557in}}%
\pgfpathcurveto{\pgfqpoint{1.779337in}{0.579557in}}{\pgfqpoint{1.774341in}{0.577488in}}{\pgfqpoint{1.770658in}{0.573804in}}%
\pgfpathcurveto{\pgfqpoint{1.766974in}{0.570121in}}{\pgfqpoint{1.764905in}{0.565125in}}{\pgfqpoint{1.764905in}{0.559916in}}%
\pgfpathcurveto{\pgfqpoint{1.764905in}{0.554706in}}{\pgfqpoint{1.766974in}{0.549710in}}{\pgfqpoint{1.770658in}{0.546027in}}%
\pgfpathcurveto{\pgfqpoint{1.774341in}{0.542343in}}{\pgfqpoint{1.779337in}{0.540274in}}{\pgfqpoint{1.784546in}{0.540274in}}%
\pgfpathlineto{\pgfqpoint{1.784546in}{0.540274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869211in}{0.573978in}}%
\pgfpathcurveto{\pgfqpoint{1.874420in}{0.573978in}}{\pgfqpoint{1.879416in}{0.576048in}}{\pgfqpoint{1.883100in}{0.579731in}}%
\pgfpathcurveto{\pgfqpoint{1.886783in}{0.583414in}}{\pgfqpoint{1.888853in}{0.588411in}}{\pgfqpoint{1.888853in}{0.593620in}}%
\pgfpathcurveto{\pgfqpoint{1.888853in}{0.598829in}}{\pgfqpoint{1.886783in}{0.603825in}}{\pgfqpoint{1.883100in}{0.607509in}}%
\pgfpathcurveto{\pgfqpoint{1.879416in}{0.611192in}}{\pgfqpoint{1.874420in}{0.613262in}}{\pgfqpoint{1.869211in}{0.613262in}}%
\pgfpathcurveto{\pgfqpoint{1.864002in}{0.613262in}}{\pgfqpoint{1.859005in}{0.611192in}}{\pgfqpoint{1.855322in}{0.607509in}}%
\pgfpathcurveto{\pgfqpoint{1.851639in}{0.603825in}}{\pgfqpoint{1.849569in}{0.598829in}}{\pgfqpoint{1.849569in}{0.593620in}}%
\pgfpathcurveto{\pgfqpoint{1.849569in}{0.588411in}}{\pgfqpoint{1.851639in}{0.583414in}}{\pgfqpoint{1.855322in}{0.579731in}}%
\pgfpathcurveto{\pgfqpoint{1.859005in}{0.576048in}}{\pgfqpoint{1.864002in}{0.573978in}}{\pgfqpoint{1.869211in}{0.573978in}}%
\pgfpathlineto{\pgfqpoint{1.869211in}{0.573978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848045in}{0.575131in}}%
\pgfpathcurveto{\pgfqpoint{1.853254in}{0.575131in}}{\pgfqpoint{1.858250in}{0.577201in}}{\pgfqpoint{1.861934in}{0.580884in}}%
\pgfpathcurveto{\pgfqpoint{1.865617in}{0.584568in}}{\pgfqpoint{1.867687in}{0.589564in}}{\pgfqpoint{1.867687in}{0.594773in}}%
\pgfpathcurveto{\pgfqpoint{1.867687in}{0.599982in}}{\pgfqpoint{1.865617in}{0.604979in}}{\pgfqpoint{1.861934in}{0.608662in}}%
\pgfpathcurveto{\pgfqpoint{1.858250in}{0.612345in}}{\pgfqpoint{1.853254in}{0.614415in}}{\pgfqpoint{1.848045in}{0.614415in}}%
\pgfpathcurveto{\pgfqpoint{1.842836in}{0.614415in}}{\pgfqpoint{1.837839in}{0.612345in}}{\pgfqpoint{1.834156in}{0.608662in}}%
\pgfpathcurveto{\pgfqpoint{1.830473in}{0.604979in}}{\pgfqpoint{1.828403in}{0.599982in}}{\pgfqpoint{1.828403in}{0.594773in}}%
\pgfpathcurveto{\pgfqpoint{1.828403in}{0.589564in}}{\pgfqpoint{1.830473in}{0.584568in}}{\pgfqpoint{1.834156in}{0.580884in}}%
\pgfpathcurveto{\pgfqpoint{1.837839in}{0.577201in}}{\pgfqpoint{1.842836in}{0.575131in}}{\pgfqpoint{1.848045in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.575131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826879in}{2.020782in}}%
\pgfpathcurveto{\pgfqpoint{1.832088in}{2.020782in}}{\pgfqpoint{1.837084in}{2.022851in}}{\pgfqpoint{1.840768in}{2.026535in}}%
\pgfpathcurveto{\pgfqpoint{1.844451in}{2.030218in}}{\pgfqpoint{1.846521in}{2.035214in}}{\pgfqpoint{1.846521in}{2.040423in}}%
\pgfpathcurveto{\pgfqpoint{1.846521in}{2.045633in}}{\pgfqpoint{1.844451in}{2.050629in}}{\pgfqpoint{1.840768in}{2.054312in}}%
\pgfpathcurveto{\pgfqpoint{1.837084in}{2.057996in}}{\pgfqpoint{1.832088in}{2.060065in}}{\pgfqpoint{1.826879in}{2.060065in}}%
\pgfpathcurveto{\pgfqpoint{1.821670in}{2.060065in}}{\pgfqpoint{1.816673in}{2.057996in}}{\pgfqpoint{1.812990in}{2.054312in}}%
\pgfpathcurveto{\pgfqpoint{1.809306in}{2.050629in}}{\pgfqpoint{1.807237in}{2.045633in}}{\pgfqpoint{1.807237in}{2.040423in}}%
\pgfpathcurveto{\pgfqpoint{1.807237in}{2.035214in}}{\pgfqpoint{1.809306in}{2.030218in}}{\pgfqpoint{1.812990in}{2.026535in}}%
\pgfpathcurveto{\pgfqpoint{1.816673in}{2.022851in}}{\pgfqpoint{1.821670in}{2.020782in}}{\pgfqpoint{1.826879in}{2.020782in}}%
\pgfpathlineto{\pgfqpoint{1.826879in}{2.020782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932709in}{0.566718in}}%
\pgfpathcurveto{\pgfqpoint{1.937918in}{0.566718in}}{\pgfqpoint{1.942915in}{0.568788in}}{\pgfqpoint{1.946598in}{0.572471in}}%
\pgfpathcurveto{\pgfqpoint{1.950281in}{0.576155in}}{\pgfqpoint{1.952351in}{0.581151in}}{\pgfqpoint{1.952351in}{0.586360in}}%
\pgfpathcurveto{\pgfqpoint{1.952351in}{0.591569in}}{\pgfqpoint{1.950281in}{0.596566in}}{\pgfqpoint{1.946598in}{0.600249in}}%
\pgfpathcurveto{\pgfqpoint{1.942915in}{0.603932in}}{\pgfqpoint{1.937918in}{0.606002in}}{\pgfqpoint{1.932709in}{0.606002in}}%
\pgfpathcurveto{\pgfqpoint{1.927500in}{0.606002in}}{\pgfqpoint{1.922504in}{0.603932in}}{\pgfqpoint{1.918820in}{0.600249in}}%
\pgfpathcurveto{\pgfqpoint{1.915137in}{0.596566in}}{\pgfqpoint{1.913067in}{0.591569in}}{\pgfqpoint{1.913067in}{0.586360in}}%
\pgfpathcurveto{\pgfqpoint{1.913067in}{0.581151in}}{\pgfqpoint{1.915137in}{0.576155in}}{\pgfqpoint{1.918820in}{0.572471in}}%
\pgfpathcurveto{\pgfqpoint{1.922504in}{0.568788in}}{\pgfqpoint{1.927500in}{0.566718in}}{\pgfqpoint{1.932709in}{0.566718in}}%
\pgfpathlineto{\pgfqpoint{1.932709in}{0.566718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953875in}{0.427478in}}%
\pgfpathcurveto{\pgfqpoint{1.959084in}{0.427478in}}{\pgfqpoint{1.964081in}{0.429548in}}{\pgfqpoint{1.967764in}{0.433231in}}%
\pgfpathcurveto{\pgfqpoint{1.971448in}{0.436915in}}{\pgfqpoint{1.973517in}{0.441911in}}{\pgfqpoint{1.973517in}{0.447120in}}%
\pgfpathcurveto{\pgfqpoint{1.973517in}{0.452329in}}{\pgfqpoint{1.971448in}{0.457326in}}{\pgfqpoint{1.967764in}{0.461009in}}%
\pgfpathcurveto{\pgfqpoint{1.964081in}{0.464692in}}{\pgfqpoint{1.959084in}{0.466762in}}{\pgfqpoint{1.953875in}{0.466762in}}%
\pgfpathcurveto{\pgfqpoint{1.948666in}{0.466762in}}{\pgfqpoint{1.943670in}{0.464692in}}{\pgfqpoint{1.939986in}{0.461009in}}%
\pgfpathcurveto{\pgfqpoint{1.936303in}{0.457326in}}{\pgfqpoint{1.934233in}{0.452329in}}{\pgfqpoint{1.934233in}{0.447120in}}%
\pgfpathcurveto{\pgfqpoint{1.934233in}{0.441911in}}{\pgfqpoint{1.936303in}{0.436915in}}{\pgfqpoint{1.939986in}{0.433231in}}%
\pgfpathcurveto{\pgfqpoint{1.943670in}{0.429548in}}{\pgfqpoint{1.948666in}{0.427478in}}{\pgfqpoint{1.953875in}{0.427478in}}%
\pgfpathlineto{\pgfqpoint{1.953875in}{0.427478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911543in}{1.758453in}}%
\pgfpathcurveto{\pgfqpoint{1.916752in}{1.758453in}}{\pgfqpoint{1.921749in}{1.760522in}}{\pgfqpoint{1.925432in}{1.764206in}}%
\pgfpathcurveto{\pgfqpoint{1.929115in}{1.767889in}}{\pgfqpoint{1.931185in}{1.772885in}}{\pgfqpoint{1.931185in}{1.778094in}}%
\pgfpathcurveto{\pgfqpoint{1.931185in}{1.783303in}}{\pgfqpoint{1.929115in}{1.788300in}}{\pgfqpoint{1.925432in}{1.791983in}}%
\pgfpathcurveto{\pgfqpoint{1.921749in}{1.795667in}}{\pgfqpoint{1.916752in}{1.797736in}}{\pgfqpoint{1.911543in}{1.797736in}}%
\pgfpathcurveto{\pgfqpoint{1.906334in}{1.797736in}}{\pgfqpoint{1.901338in}{1.795667in}}{\pgfqpoint{1.897654in}{1.791983in}}%
\pgfpathcurveto{\pgfqpoint{1.893971in}{1.788300in}}{\pgfqpoint{1.891901in}{1.783303in}}{\pgfqpoint{1.891901in}{1.778094in}}%
\pgfpathcurveto{\pgfqpoint{1.891901in}{1.772885in}}{\pgfqpoint{1.893971in}{1.767889in}}{\pgfqpoint{1.897654in}{1.764206in}}%
\pgfpathcurveto{\pgfqpoint{1.901338in}{1.760522in}}{\pgfqpoint{1.906334in}{1.758453in}}{\pgfqpoint{1.911543in}{1.758453in}}%
\pgfpathlineto{\pgfqpoint{1.911543in}{1.758453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996207in}{3.496244in}}%
\pgfpathcurveto{\pgfqpoint{2.001417in}{3.496244in}}{\pgfqpoint{2.006413in}{3.498314in}}{\pgfqpoint{2.010096in}{3.501997in}}%
\pgfpathcurveto{\pgfqpoint{2.013780in}{3.505681in}}{\pgfqpoint{2.015849in}{3.510677in}}{\pgfqpoint{2.015849in}{3.515886in}}%
\pgfpathcurveto{\pgfqpoint{2.015849in}{3.521095in}}{\pgfqpoint{2.013780in}{3.526092in}}{\pgfqpoint{2.010096in}{3.529775in}}%
\pgfpathcurveto{\pgfqpoint{2.006413in}{3.533459in}}{\pgfqpoint{2.001417in}{3.535528in}}{\pgfqpoint{1.996207in}{3.535528in}}%
\pgfpathcurveto{\pgfqpoint{1.990998in}{3.535528in}}{\pgfqpoint{1.986002in}{3.533459in}}{\pgfqpoint{1.982319in}{3.529775in}}%
\pgfpathcurveto{\pgfqpoint{1.978635in}{3.526092in}}{\pgfqpoint{1.976566in}{3.521095in}}{\pgfqpoint{1.976566in}{3.515886in}}%
\pgfpathcurveto{\pgfqpoint{1.976566in}{3.510677in}}{\pgfqpoint{1.978635in}{3.505681in}}{\pgfqpoint{1.982319in}{3.501997in}}%
\pgfpathcurveto{\pgfqpoint{1.986002in}{3.498314in}}{\pgfqpoint{1.990998in}{3.496244in}}{\pgfqpoint{1.996207in}{3.496244in}}%
\pgfpathlineto{\pgfqpoint{1.996207in}{3.496244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017374in}{0.429562in}}%
\pgfpathcurveto{\pgfqpoint{2.022583in}{0.429562in}}{\pgfqpoint{2.027579in}{0.431631in}}{\pgfqpoint{2.031262in}{0.435315in}}%
\pgfpathcurveto{\pgfqpoint{2.034946in}{0.438998in}}{\pgfqpoint{2.037015in}{0.443995in}}{\pgfqpoint{2.037015in}{0.449204in}}%
\pgfpathcurveto{\pgfqpoint{2.037015in}{0.454413in}}{\pgfqpoint{2.034946in}{0.459409in}}{\pgfqpoint{2.031262in}{0.463092in}}%
\pgfpathcurveto{\pgfqpoint{2.027579in}{0.466776in}}{\pgfqpoint{2.022583in}{0.468845in}}{\pgfqpoint{2.017374in}{0.468845in}}%
\pgfpathcurveto{\pgfqpoint{2.012164in}{0.468845in}}{\pgfqpoint{2.007168in}{0.466776in}}{\pgfqpoint{2.003485in}{0.463092in}}%
\pgfpathcurveto{\pgfqpoint{1.999801in}{0.459409in}}{\pgfqpoint{1.997732in}{0.454413in}}{\pgfqpoint{1.997732in}{0.449204in}}%
\pgfpathcurveto{\pgfqpoint{1.997732in}{0.443995in}}{\pgfqpoint{1.999801in}{0.438998in}}{\pgfqpoint{2.003485in}{0.435315in}}%
\pgfpathcurveto{\pgfqpoint{2.007168in}{0.431631in}}{\pgfqpoint{2.012164in}{0.429562in}}{\pgfqpoint{2.017374in}{0.429562in}}%
\pgfpathlineto{\pgfqpoint{2.017374in}{0.429562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038540in}{0.428775in}}%
\pgfpathcurveto{\pgfqpoint{2.043749in}{0.428775in}}{\pgfqpoint{2.048745in}{0.430845in}}{\pgfqpoint{2.052429in}{0.434528in}}%
\pgfpathcurveto{\pgfqpoint{2.056112in}{0.438212in}}{\pgfqpoint{2.058182in}{0.443208in}}{\pgfqpoint{2.058182in}{0.448417in}}%
\pgfpathcurveto{\pgfqpoint{2.058182in}{0.453626in}}{\pgfqpoint{2.056112in}{0.458623in}}{\pgfqpoint{2.052429in}{0.462306in}}%
\pgfpathcurveto{\pgfqpoint{2.048745in}{0.465990in}}{\pgfqpoint{2.043749in}{0.468059in}}{\pgfqpoint{2.038540in}{0.468059in}}%
\pgfpathcurveto{\pgfqpoint{2.033331in}{0.468059in}}{\pgfqpoint{2.028334in}{0.465990in}}{\pgfqpoint{2.024651in}{0.462306in}}%
\pgfpathcurveto{\pgfqpoint{2.020967in}{0.458623in}}{\pgfqpoint{2.018898in}{0.453626in}}{\pgfqpoint{2.018898in}{0.448417in}}%
\pgfpathcurveto{\pgfqpoint{2.018898in}{0.443208in}}{\pgfqpoint{2.020967in}{0.438212in}}{\pgfqpoint{2.024651in}{0.434528in}}%
\pgfpathcurveto{\pgfqpoint{2.028334in}{0.430845in}}{\pgfqpoint{2.033331in}{0.428775in}}{\pgfqpoint{2.038540in}{0.428775in}}%
\pgfpathlineto{\pgfqpoint{2.038540in}{0.428775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080872in}{1.754128in}}%
\pgfpathcurveto{\pgfqpoint{2.086081in}{1.754128in}}{\pgfqpoint{2.091077in}{1.756198in}}{\pgfqpoint{2.094761in}{1.759881in}}%
\pgfpathcurveto{\pgfqpoint{2.098444in}{1.763564in}}{\pgfqpoint{2.100514in}{1.768561in}}{\pgfqpoint{2.100514in}{1.773770in}}%
\pgfpathcurveto{\pgfqpoint{2.100514in}{1.778979in}}{\pgfqpoint{2.098444in}{1.783975in}}{\pgfqpoint{2.094761in}{1.787659in}}%
\pgfpathcurveto{\pgfqpoint{2.091077in}{1.791342in}}{\pgfqpoint{2.086081in}{1.793412in}}{\pgfqpoint{2.080872in}{1.793412in}}%
\pgfpathcurveto{\pgfqpoint{2.075663in}{1.793412in}}{\pgfqpoint{2.070666in}{1.791342in}}{\pgfqpoint{2.066983in}{1.787659in}}%
\pgfpathcurveto{\pgfqpoint{2.063300in}{1.783975in}}{\pgfqpoint{2.061230in}{1.778979in}}{\pgfqpoint{2.061230in}{1.773770in}}%
\pgfpathcurveto{\pgfqpoint{2.061230in}{1.768561in}}{\pgfqpoint{2.063300in}{1.763564in}}{\pgfqpoint{2.066983in}{1.759881in}}%
\pgfpathcurveto{\pgfqpoint{2.070666in}{1.756198in}}{\pgfqpoint{2.075663in}{1.754128in}}{\pgfqpoint{2.080872in}{1.754128in}}%
\pgfpathlineto{\pgfqpoint{2.080872in}{1.754128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102038in}{0.543733in}}%
\pgfpathcurveto{\pgfqpoint{2.107247in}{0.543733in}}{\pgfqpoint{2.112243in}{0.545803in}}{\pgfqpoint{2.115927in}{0.549486in}}%
\pgfpathcurveto{\pgfqpoint{2.119610in}{0.553170in}}{\pgfqpoint{2.121680in}{0.558166in}}{\pgfqpoint{2.121680in}{0.563375in}}%
\pgfpathcurveto{\pgfqpoint{2.121680in}{0.568584in}}{\pgfqpoint{2.119610in}{0.573581in}}{\pgfqpoint{2.115927in}{0.577264in}}%
\pgfpathcurveto{\pgfqpoint{2.112243in}{0.580947in}}{\pgfqpoint{2.107247in}{0.583017in}}{\pgfqpoint{2.102038in}{0.583017in}}%
\pgfpathcurveto{\pgfqpoint{2.096829in}{0.583017in}}{\pgfqpoint{2.091832in}{0.580947in}}{\pgfqpoint{2.088149in}{0.577264in}}%
\pgfpathcurveto{\pgfqpoint{2.084466in}{0.573581in}}{\pgfqpoint{2.082396in}{0.568584in}}{\pgfqpoint{2.082396in}{0.563375in}}%
\pgfpathcurveto{\pgfqpoint{2.082396in}{0.558166in}}{\pgfqpoint{2.084466in}{0.553170in}}{\pgfqpoint{2.088149in}{0.549486in}}%
\pgfpathcurveto{\pgfqpoint{2.091832in}{0.545803in}}{\pgfqpoint{2.096829in}{0.543733in}}{\pgfqpoint{2.102038in}{0.543733in}}%
\pgfpathlineto{\pgfqpoint{2.102038in}{0.543733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123204in}{0.542528in}}%
\pgfpathcurveto{\pgfqpoint{2.128413in}{0.542528in}}{\pgfqpoint{2.133410in}{0.544597in}}{\pgfqpoint{2.137093in}{0.548281in}}%
\pgfpathcurveto{\pgfqpoint{2.140776in}{0.551964in}}{\pgfqpoint{2.142846in}{0.556960in}}{\pgfqpoint{2.142846in}{0.562170in}}%
\pgfpathcurveto{\pgfqpoint{2.142846in}{0.567379in}}{\pgfqpoint{2.140776in}{0.572375in}}{\pgfqpoint{2.137093in}{0.576058in}}%
\pgfpathcurveto{\pgfqpoint{2.133410in}{0.579742in}}{\pgfqpoint{2.128413in}{0.581811in}}{\pgfqpoint{2.123204in}{0.581811in}}%
\pgfpathcurveto{\pgfqpoint{2.117995in}{0.581811in}}{\pgfqpoint{2.112999in}{0.579742in}}{\pgfqpoint{2.109315in}{0.576058in}}%
\pgfpathcurveto{\pgfqpoint{2.105632in}{0.572375in}}{\pgfqpoint{2.103562in}{0.567379in}}{\pgfqpoint{2.103562in}{0.562170in}}%
\pgfpathcurveto{\pgfqpoint{2.103562in}{0.556960in}}{\pgfqpoint{2.105632in}{0.551964in}}{\pgfqpoint{2.109315in}{0.548281in}}%
\pgfpathcurveto{\pgfqpoint{2.112999in}{0.544597in}}{\pgfqpoint{2.117995in}{0.542528in}}{\pgfqpoint{2.123204in}{0.542528in}}%
\pgfpathlineto{\pgfqpoint{2.123204in}{0.542528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165536in}{2.432376in}}%
\pgfpathcurveto{\pgfqpoint{2.170745in}{2.432376in}}{\pgfqpoint{2.175742in}{2.434445in}}{\pgfqpoint{2.179425in}{2.438129in}}%
\pgfpathcurveto{\pgfqpoint{2.183109in}{2.441812in}}{\pgfqpoint{2.185178in}{2.446808in}}{\pgfqpoint{2.185178in}{2.452017in}}%
\pgfpathcurveto{\pgfqpoint{2.185178in}{2.457227in}}{\pgfqpoint{2.183109in}{2.462223in}}{\pgfqpoint{2.179425in}{2.465906in}}%
\pgfpathcurveto{\pgfqpoint{2.175742in}{2.469590in}}{\pgfqpoint{2.170745in}{2.471659in}}{\pgfqpoint{2.165536in}{2.471659in}}%
\pgfpathcurveto{\pgfqpoint{2.160327in}{2.471659in}}{\pgfqpoint{2.155331in}{2.469590in}}{\pgfqpoint{2.151647in}{2.465906in}}%
\pgfpathcurveto{\pgfqpoint{2.147964in}{2.462223in}}{\pgfqpoint{2.145894in}{2.457227in}}{\pgfqpoint{2.145894in}{2.452017in}}%
\pgfpathcurveto{\pgfqpoint{2.145894in}{2.446808in}}{\pgfqpoint{2.147964in}{2.441812in}}{\pgfqpoint{2.151647in}{2.438129in}}%
\pgfpathcurveto{\pgfqpoint{2.155331in}{2.434445in}}{\pgfqpoint{2.160327in}{2.432376in}}{\pgfqpoint{2.165536in}{2.432376in}}%
\pgfpathlineto{\pgfqpoint{2.165536in}{2.432376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207868in}{0.558037in}}%
\pgfpathcurveto{\pgfqpoint{2.213078in}{0.558037in}}{\pgfqpoint{2.218074in}{0.560106in}}{\pgfqpoint{2.221757in}{0.563790in}}%
\pgfpathcurveto{\pgfqpoint{2.225441in}{0.567473in}}{\pgfqpoint{2.227510in}{0.572469in}}{\pgfqpoint{2.227510in}{0.577678in}}%
\pgfpathcurveto{\pgfqpoint{2.227510in}{0.582888in}}{\pgfqpoint{2.225441in}{0.587884in}}{\pgfqpoint{2.221757in}{0.591567in}}%
\pgfpathcurveto{\pgfqpoint{2.218074in}{0.595251in}}{\pgfqpoint{2.213078in}{0.597320in}}{\pgfqpoint{2.207868in}{0.597320in}}%
\pgfpathcurveto{\pgfqpoint{2.202659in}{0.597320in}}{\pgfqpoint{2.197663in}{0.595251in}}{\pgfqpoint{2.193980in}{0.591567in}}%
\pgfpathcurveto{\pgfqpoint{2.190296in}{0.587884in}}{\pgfqpoint{2.188227in}{0.582888in}}{\pgfqpoint{2.188227in}{0.577678in}}%
\pgfpathcurveto{\pgfqpoint{2.188227in}{0.572469in}}{\pgfqpoint{2.190296in}{0.567473in}}{\pgfqpoint{2.193980in}{0.563790in}}%
\pgfpathcurveto{\pgfqpoint{2.197663in}{0.560106in}}{\pgfqpoint{2.202659in}{0.558037in}}{\pgfqpoint{2.207868in}{0.558037in}}%
\pgfpathlineto{\pgfqpoint{2.207868in}{0.558037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186702in}{0.618697in}}%
\pgfpathcurveto{\pgfqpoint{2.191911in}{0.618697in}}{\pgfqpoint{2.196908in}{0.620766in}}{\pgfqpoint{2.200591in}{0.624450in}}%
\pgfpathcurveto{\pgfqpoint{2.204275in}{0.628133in}}{\pgfqpoint{2.206344in}{0.633129in}}{\pgfqpoint{2.206344in}{0.638338in}}%
\pgfpathcurveto{\pgfqpoint{2.206344in}{0.643548in}}{\pgfqpoint{2.204275in}{0.648544in}}{\pgfqpoint{2.200591in}{0.652227in}}%
\pgfpathcurveto{\pgfqpoint{2.196908in}{0.655911in}}{\pgfqpoint{2.191911in}{0.657980in}}{\pgfqpoint{2.186702in}{0.657980in}}%
\pgfpathcurveto{\pgfqpoint{2.181493in}{0.657980in}}{\pgfqpoint{2.176497in}{0.655911in}}{\pgfqpoint{2.172813in}{0.652227in}}%
\pgfpathcurveto{\pgfqpoint{2.169130in}{0.648544in}}{\pgfqpoint{2.167061in}{0.643548in}}{\pgfqpoint{2.167061in}{0.638338in}}%
\pgfpathcurveto{\pgfqpoint{2.167061in}{0.633129in}}{\pgfqpoint{2.169130in}{0.628133in}}{\pgfqpoint{2.172813in}{0.624450in}}%
\pgfpathcurveto{\pgfqpoint{2.176497in}{0.620766in}}{\pgfqpoint{2.181493in}{0.618697in}}{\pgfqpoint{2.186702in}{0.618697in}}%
\pgfpathlineto{\pgfqpoint{2.186702in}{0.618697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292533in}{0.411098in}}%
\pgfpathcurveto{\pgfqpoint{2.297742in}{0.411098in}}{\pgfqpoint{2.302738in}{0.413167in}}{\pgfqpoint{2.306422in}{0.416851in}}%
\pgfpathcurveto{\pgfqpoint{2.310105in}{0.420534in}}{\pgfqpoint{2.312175in}{0.425531in}}{\pgfqpoint{2.312175in}{0.430740in}}%
\pgfpathcurveto{\pgfqpoint{2.312175in}{0.435949in}}{\pgfqpoint{2.310105in}{0.440945in}}{\pgfqpoint{2.306422in}{0.444628in}}%
\pgfpathcurveto{\pgfqpoint{2.302738in}{0.448312in}}{\pgfqpoint{2.297742in}{0.450381in}}{\pgfqpoint{2.292533in}{0.450381in}}%
\pgfpathcurveto{\pgfqpoint{2.287324in}{0.450381in}}{\pgfqpoint{2.282327in}{0.448312in}}{\pgfqpoint{2.278644in}{0.444628in}}%
\pgfpathcurveto{\pgfqpoint{2.274961in}{0.440945in}}{\pgfqpoint{2.272891in}{0.435949in}}{\pgfqpoint{2.272891in}{0.430740in}}%
\pgfpathcurveto{\pgfqpoint{2.272891in}{0.425531in}}{\pgfqpoint{2.274961in}{0.420534in}}{\pgfqpoint{2.278644in}{0.416851in}}%
\pgfpathcurveto{\pgfqpoint{2.282327in}{0.413167in}}{\pgfqpoint{2.287324in}{0.411098in}}{\pgfqpoint{2.292533in}{0.411098in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{0.411098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250201in}{1.833232in}}%
\pgfpathcurveto{\pgfqpoint{2.255410in}{1.833232in}}{\pgfqpoint{2.260406in}{1.835302in}}{\pgfqpoint{2.264090in}{1.838985in}}%
\pgfpathcurveto{\pgfqpoint{2.267773in}{1.842669in}}{\pgfqpoint{2.269843in}{1.847665in}}{\pgfqpoint{2.269843in}{1.852874in}}%
\pgfpathcurveto{\pgfqpoint{2.269843in}{1.858083in}}{\pgfqpoint{2.267773in}{1.863080in}}{\pgfqpoint{2.264090in}{1.866763in}}%
\pgfpathcurveto{\pgfqpoint{2.260406in}{1.870447in}}{\pgfqpoint{2.255410in}{1.872516in}}{\pgfqpoint{2.250201in}{1.872516in}}%
\pgfpathcurveto{\pgfqpoint{2.244992in}{1.872516in}}{\pgfqpoint{2.239995in}{1.870447in}}{\pgfqpoint{2.236312in}{1.866763in}}%
\pgfpathcurveto{\pgfqpoint{2.232628in}{1.863080in}}{\pgfqpoint{2.230559in}{1.858083in}}{\pgfqpoint{2.230559in}{1.852874in}}%
\pgfpathcurveto{\pgfqpoint{2.230559in}{1.847665in}}{\pgfqpoint{2.232628in}{1.842669in}}{\pgfqpoint{2.236312in}{1.838985in}}%
\pgfpathcurveto{\pgfqpoint{2.239995in}{1.835302in}}{\pgfqpoint{2.244992in}{1.833232in}}{\pgfqpoint{2.250201in}{1.833232in}}%
\pgfpathlineto{\pgfqpoint{2.250201in}{1.833232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271367in}{0.581913in}}%
\pgfpathcurveto{\pgfqpoint{2.276576in}{0.581913in}}{\pgfqpoint{2.281572in}{0.583982in}}{\pgfqpoint{2.285256in}{0.587666in}}%
\pgfpathcurveto{\pgfqpoint{2.288939in}{0.591349in}}{\pgfqpoint{2.291009in}{0.596346in}}{\pgfqpoint{2.291009in}{0.601555in}}%
\pgfpathcurveto{\pgfqpoint{2.291009in}{0.606764in}}{\pgfqpoint{2.288939in}{0.611760in}}{\pgfqpoint{2.285256in}{0.615443in}}%
\pgfpathcurveto{\pgfqpoint{2.281572in}{0.619127in}}{\pgfqpoint{2.276576in}{0.621196in}}{\pgfqpoint{2.271367in}{0.621196in}}%
\pgfpathcurveto{\pgfqpoint{2.266158in}{0.621196in}}{\pgfqpoint{2.261161in}{0.619127in}}{\pgfqpoint{2.257478in}{0.615443in}}%
\pgfpathcurveto{\pgfqpoint{2.253794in}{0.611760in}}{\pgfqpoint{2.251725in}{0.606764in}}{\pgfqpoint{2.251725in}{0.601555in}}%
\pgfpathcurveto{\pgfqpoint{2.251725in}{0.596346in}}{\pgfqpoint{2.253794in}{0.591349in}}{\pgfqpoint{2.257478in}{0.587666in}}%
\pgfpathcurveto{\pgfqpoint{2.261161in}{0.583982in}}{\pgfqpoint{2.266158in}{0.581913in}}{\pgfqpoint{2.271367in}{0.581913in}}%
\pgfpathlineto{\pgfqpoint{2.271367in}{0.581913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356031in}{0.601419in}}%
\pgfpathcurveto{\pgfqpoint{2.361240in}{0.601419in}}{\pgfqpoint{2.366237in}{0.603488in}}{\pgfqpoint{2.369920in}{0.607171in}}%
\pgfpathcurveto{\pgfqpoint{2.373603in}{0.610855in}}{\pgfqpoint{2.375673in}{0.615851in}}{\pgfqpoint{2.375673in}{0.621060in}}%
\pgfpathcurveto{\pgfqpoint{2.375673in}{0.626269in}}{\pgfqpoint{2.373603in}{0.631266in}}{\pgfqpoint{2.369920in}{0.634949in}}%
\pgfpathcurveto{\pgfqpoint{2.366237in}{0.638633in}}{\pgfqpoint{2.361240in}{0.640702in}}{\pgfqpoint{2.356031in}{0.640702in}}%
\pgfpathcurveto{\pgfqpoint{2.350822in}{0.640702in}}{\pgfqpoint{2.345826in}{0.638633in}}{\pgfqpoint{2.342142in}{0.634949in}}%
\pgfpathcurveto{\pgfqpoint{2.338459in}{0.631266in}}{\pgfqpoint{2.336389in}{0.626269in}}{\pgfqpoint{2.336389in}{0.621060in}}%
\pgfpathcurveto{\pgfqpoint{2.336389in}{0.615851in}}{\pgfqpoint{2.338459in}{0.610855in}}{\pgfqpoint{2.342142in}{0.607171in}}%
\pgfpathcurveto{\pgfqpoint{2.345826in}{0.603488in}}{\pgfqpoint{2.350822in}{0.601419in}}{\pgfqpoint{2.356031in}{0.601419in}}%
\pgfpathlineto{\pgfqpoint{2.356031in}{0.601419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334865in}{1.475694in}}%
\pgfpathcurveto{\pgfqpoint{2.340074in}{1.475694in}}{\pgfqpoint{2.345071in}{1.477763in}}{\pgfqpoint{2.348754in}{1.481447in}}%
\pgfpathcurveto{\pgfqpoint{2.352437in}{1.485130in}}{\pgfqpoint{2.354507in}{1.490127in}}{\pgfqpoint{2.354507in}{1.495336in}}%
\pgfpathcurveto{\pgfqpoint{2.354507in}{1.500545in}}{\pgfqpoint{2.352437in}{1.505541in}}{\pgfqpoint{2.348754in}{1.509225in}}%
\pgfpathcurveto{\pgfqpoint{2.345071in}{1.512908in}}{\pgfqpoint{2.340074in}{1.514977in}}{\pgfqpoint{2.334865in}{1.514977in}}%
\pgfpathcurveto{\pgfqpoint{2.329656in}{1.514977in}}{\pgfqpoint{2.324660in}{1.512908in}}{\pgfqpoint{2.320976in}{1.509225in}}%
\pgfpathcurveto{\pgfqpoint{2.317293in}{1.505541in}}{\pgfqpoint{2.315223in}{1.500545in}}{\pgfqpoint{2.315223in}{1.495336in}}%
\pgfpathcurveto{\pgfqpoint{2.315223in}{1.490127in}}{\pgfqpoint{2.317293in}{1.485130in}}{\pgfqpoint{2.320976in}{1.481447in}}%
\pgfpathcurveto{\pgfqpoint{2.324660in}{1.477763in}}{\pgfqpoint{2.329656in}{1.475694in}}{\pgfqpoint{2.334865in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{2.334865in}{1.475694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377197in}{0.595626in}}%
\pgfpathcurveto{\pgfqpoint{2.382406in}{0.595626in}}{\pgfqpoint{2.387403in}{0.597696in}}{\pgfqpoint{2.391086in}{0.601379in}}%
\pgfpathcurveto{\pgfqpoint{2.394770in}{0.605063in}}{\pgfqpoint{2.396839in}{0.610059in}}{\pgfqpoint{2.396839in}{0.615268in}}%
\pgfpathcurveto{\pgfqpoint{2.396839in}{0.620477in}}{\pgfqpoint{2.394770in}{0.625474in}}{\pgfqpoint{2.391086in}{0.629157in}}%
\pgfpathcurveto{\pgfqpoint{2.387403in}{0.632841in}}{\pgfqpoint{2.382406in}{0.634910in}}{\pgfqpoint{2.377197in}{0.634910in}}%
\pgfpathcurveto{\pgfqpoint{2.371988in}{0.634910in}}{\pgfqpoint{2.366992in}{0.632841in}}{\pgfqpoint{2.363308in}{0.629157in}}%
\pgfpathcurveto{\pgfqpoint{2.359625in}{0.625474in}}{\pgfqpoint{2.357555in}{0.620477in}}{\pgfqpoint{2.357555in}{0.615268in}}%
\pgfpathcurveto{\pgfqpoint{2.357555in}{0.610059in}}{\pgfqpoint{2.359625in}{0.605063in}}{\pgfqpoint{2.363308in}{0.601379in}}%
\pgfpathcurveto{\pgfqpoint{2.366992in}{0.597696in}}{\pgfqpoint{2.371988in}{0.595626in}}{\pgfqpoint{2.377197in}{0.595626in}}%
\pgfpathlineto{\pgfqpoint{2.377197in}{0.595626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461862in}{0.600829in}}%
\pgfpathcurveto{\pgfqpoint{2.467071in}{0.600829in}}{\pgfqpoint{2.472067in}{0.602898in}}{\pgfqpoint{2.475751in}{0.606582in}}%
\pgfpathcurveto{\pgfqpoint{2.479434in}{0.610265in}}{\pgfqpoint{2.481504in}{0.615262in}}{\pgfqpoint{2.481504in}{0.620471in}}%
\pgfpathcurveto{\pgfqpoint{2.481504in}{0.625680in}}{\pgfqpoint{2.479434in}{0.630676in}}{\pgfqpoint{2.475751in}{0.634360in}}%
\pgfpathcurveto{\pgfqpoint{2.472067in}{0.638043in}}{\pgfqpoint{2.467071in}{0.640113in}}{\pgfqpoint{2.461862in}{0.640113in}}%
\pgfpathcurveto{\pgfqpoint{2.456653in}{0.640113in}}{\pgfqpoint{2.451656in}{0.638043in}}{\pgfqpoint{2.447973in}{0.634360in}}%
\pgfpathcurveto{\pgfqpoint{2.444289in}{0.630676in}}{\pgfqpoint{2.442220in}{0.625680in}}{\pgfqpoint{2.442220in}{0.620471in}}%
\pgfpathcurveto{\pgfqpoint{2.442220in}{0.615262in}}{\pgfqpoint{2.444289in}{0.610265in}}{\pgfqpoint{2.447973in}{0.606582in}}%
\pgfpathcurveto{\pgfqpoint{2.451656in}{0.602898in}}{\pgfqpoint{2.456653in}{0.600829in}}{\pgfqpoint{2.461862in}{0.600829in}}%
\pgfpathlineto{\pgfqpoint{2.461862in}{0.600829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419529in}{1.773477in}}%
\pgfpathcurveto{\pgfqpoint{2.424739in}{1.773477in}}{\pgfqpoint{2.429735in}{1.775546in}}{\pgfqpoint{2.433418in}{1.779230in}}%
\pgfpathcurveto{\pgfqpoint{2.437102in}{1.782913in}}{\pgfqpoint{2.439171in}{1.787909in}}{\pgfqpoint{2.439171in}{1.793119in}}%
\pgfpathcurveto{\pgfqpoint{2.439171in}{1.798328in}}{\pgfqpoint{2.437102in}{1.803324in}}{\pgfqpoint{2.433418in}{1.807007in}}%
\pgfpathcurveto{\pgfqpoint{2.429735in}{1.810691in}}{\pgfqpoint{2.424739in}{1.812760in}}{\pgfqpoint{2.419529in}{1.812760in}}%
\pgfpathcurveto{\pgfqpoint{2.414320in}{1.812760in}}{\pgfqpoint{2.409324in}{1.810691in}}{\pgfqpoint{2.405641in}{1.807007in}}%
\pgfpathcurveto{\pgfqpoint{2.401957in}{1.803324in}}{\pgfqpoint{2.399888in}{1.798328in}}{\pgfqpoint{2.399888in}{1.793119in}}%
\pgfpathcurveto{\pgfqpoint{2.399888in}{1.787909in}}{\pgfqpoint{2.401957in}{1.782913in}}{\pgfqpoint{2.405641in}{1.779230in}}%
\pgfpathcurveto{\pgfqpoint{2.409324in}{1.775546in}}{\pgfqpoint{2.414320in}{1.773477in}}{\pgfqpoint{2.419529in}{1.773477in}}%
\pgfpathlineto{\pgfqpoint{2.419529in}{1.773477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440696in}{0.611679in}}%
\pgfpathcurveto{\pgfqpoint{2.445905in}{0.611679in}}{\pgfqpoint{2.450901in}{0.613749in}}{\pgfqpoint{2.454584in}{0.617432in}}%
\pgfpathcurveto{\pgfqpoint{2.458268in}{0.621116in}}{\pgfqpoint{2.460337in}{0.626112in}}{\pgfqpoint{2.460337in}{0.631321in}}%
\pgfpathcurveto{\pgfqpoint{2.460337in}{0.636530in}}{\pgfqpoint{2.458268in}{0.641527in}}{\pgfqpoint{2.454584in}{0.645210in}}%
\pgfpathcurveto{\pgfqpoint{2.450901in}{0.648893in}}{\pgfqpoint{2.445905in}{0.650963in}}{\pgfqpoint{2.440696in}{0.650963in}}%
\pgfpathcurveto{\pgfqpoint{2.435486in}{0.650963in}}{\pgfqpoint{2.430490in}{0.648893in}}{\pgfqpoint{2.426807in}{0.645210in}}%
\pgfpathcurveto{\pgfqpoint{2.423123in}{0.641527in}}{\pgfqpoint{2.421054in}{0.636530in}}{\pgfqpoint{2.421054in}{0.631321in}}%
\pgfpathcurveto{\pgfqpoint{2.421054in}{0.626112in}}{\pgfqpoint{2.423123in}{0.621116in}}{\pgfqpoint{2.426807in}{0.617432in}}%
\pgfpathcurveto{\pgfqpoint{2.430490in}{0.613749in}}{\pgfqpoint{2.435486in}{0.611679in}}{\pgfqpoint{2.440696in}{0.611679in}}%
\pgfpathlineto{\pgfqpoint{2.440696in}{0.611679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546526in}{0.584160in}}%
\pgfpathcurveto{\pgfqpoint{2.551735in}{0.584160in}}{\pgfqpoint{2.556732in}{0.586230in}}{\pgfqpoint{2.560415in}{0.589913in}}%
\pgfpathcurveto{\pgfqpoint{2.564098in}{0.593596in}}{\pgfqpoint{2.566168in}{0.598593in}}{\pgfqpoint{2.566168in}{0.603802in}}%
\pgfpathcurveto{\pgfqpoint{2.566168in}{0.609011in}}{\pgfqpoint{2.564098in}{0.614007in}}{\pgfqpoint{2.560415in}{0.617691in}}%
\pgfpathcurveto{\pgfqpoint{2.556732in}{0.621374in}}{\pgfqpoint{2.551735in}{0.623444in}}{\pgfqpoint{2.546526in}{0.623444in}}%
\pgfpathcurveto{\pgfqpoint{2.541317in}{0.623444in}}{\pgfqpoint{2.536321in}{0.621374in}}{\pgfqpoint{2.532637in}{0.617691in}}%
\pgfpathcurveto{\pgfqpoint{2.528954in}{0.614007in}}{\pgfqpoint{2.526884in}{0.609011in}}{\pgfqpoint{2.526884in}{0.603802in}}%
\pgfpathcurveto{\pgfqpoint{2.526884in}{0.598593in}}{\pgfqpoint{2.528954in}{0.593596in}}{\pgfqpoint{2.532637in}{0.589913in}}%
\pgfpathcurveto{\pgfqpoint{2.536321in}{0.586230in}}{\pgfqpoint{2.541317in}{0.584160in}}{\pgfqpoint{2.546526in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.546526in}{0.584160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504194in}{2.329579in}}%
\pgfpathcurveto{\pgfqpoint{2.509403in}{2.329579in}}{\pgfqpoint{2.514399in}{2.331648in}}{\pgfqpoint{2.518083in}{2.335332in}}%
\pgfpathcurveto{\pgfqpoint{2.521766in}{2.339015in}}{\pgfqpoint{2.523836in}{2.344011in}}{\pgfqpoint{2.523836in}{2.349221in}}%
\pgfpathcurveto{\pgfqpoint{2.523836in}{2.354430in}}{\pgfqpoint{2.521766in}{2.359426in}}{\pgfqpoint{2.518083in}{2.363109in}}%
\pgfpathcurveto{\pgfqpoint{2.514399in}{2.366793in}}{\pgfqpoint{2.509403in}{2.368862in}}{\pgfqpoint{2.504194in}{2.368862in}}%
\pgfpathcurveto{\pgfqpoint{2.498985in}{2.368862in}}{\pgfqpoint{2.493988in}{2.366793in}}{\pgfqpoint{2.490305in}{2.363109in}}%
\pgfpathcurveto{\pgfqpoint{2.486622in}{2.359426in}}{\pgfqpoint{2.484552in}{2.354430in}}{\pgfqpoint{2.484552in}{2.349221in}}%
\pgfpathcurveto{\pgfqpoint{2.484552in}{2.344011in}}{\pgfqpoint{2.486622in}{2.339015in}}{\pgfqpoint{2.490305in}{2.335332in}}%
\pgfpathcurveto{\pgfqpoint{2.493988in}{2.331648in}}{\pgfqpoint{2.498985in}{2.329579in}}{\pgfqpoint{2.504194in}{2.329579in}}%
\pgfpathlineto{\pgfqpoint{2.504194in}{2.329579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525360in}{0.625976in}}%
\pgfpathcurveto{\pgfqpoint{2.530569in}{0.625976in}}{\pgfqpoint{2.535565in}{0.628046in}}{\pgfqpoint{2.539249in}{0.631729in}}%
\pgfpathcurveto{\pgfqpoint{2.542932in}{0.635412in}}{\pgfqpoint{2.545002in}{0.640409in}}{\pgfqpoint{2.545002in}{0.645618in}}%
\pgfpathcurveto{\pgfqpoint{2.545002in}{0.650827in}}{\pgfqpoint{2.542932in}{0.655823in}}{\pgfqpoint{2.539249in}{0.659507in}}%
\pgfpathcurveto{\pgfqpoint{2.535565in}{0.663190in}}{\pgfqpoint{2.530569in}{0.665260in}}{\pgfqpoint{2.525360in}{0.665260in}}%
\pgfpathcurveto{\pgfqpoint{2.520151in}{0.665260in}}{\pgfqpoint{2.515154in}{0.663190in}}{\pgfqpoint{2.511471in}{0.659507in}}%
\pgfpathcurveto{\pgfqpoint{2.507788in}{0.655823in}}{\pgfqpoint{2.505718in}{0.650827in}}{\pgfqpoint{2.505718in}{0.645618in}}%
\pgfpathcurveto{\pgfqpoint{2.505718in}{0.640409in}}{\pgfqpoint{2.507788in}{0.635412in}}{\pgfqpoint{2.511471in}{0.631729in}}%
\pgfpathcurveto{\pgfqpoint{2.515154in}{0.628046in}}{\pgfqpoint{2.520151in}{0.625976in}}{\pgfqpoint{2.525360in}{0.625976in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{0.625976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631190in}{0.554485in}}%
\pgfpathcurveto{\pgfqpoint{2.636400in}{0.554485in}}{\pgfqpoint{2.641396in}{0.556555in}}{\pgfqpoint{2.645079in}{0.560238in}}%
\pgfpathcurveto{\pgfqpoint{2.648763in}{0.563922in}}{\pgfqpoint{2.650832in}{0.568918in}}{\pgfqpoint{2.650832in}{0.574127in}}%
\pgfpathcurveto{\pgfqpoint{2.650832in}{0.579336in}}{\pgfqpoint{2.648763in}{0.584333in}}{\pgfqpoint{2.645079in}{0.588016in}}%
\pgfpathcurveto{\pgfqpoint{2.641396in}{0.591699in}}{\pgfqpoint{2.636400in}{0.593769in}}{\pgfqpoint{2.631190in}{0.593769in}}%
\pgfpathcurveto{\pgfqpoint{2.625981in}{0.593769in}}{\pgfqpoint{2.620985in}{0.591699in}}{\pgfqpoint{2.617302in}{0.588016in}}%
\pgfpathcurveto{\pgfqpoint{2.613618in}{0.584333in}}{\pgfqpoint{2.611549in}{0.579336in}}{\pgfqpoint{2.611549in}{0.574127in}}%
\pgfpathcurveto{\pgfqpoint{2.611549in}{0.568918in}}{\pgfqpoint{2.613618in}{0.563922in}}{\pgfqpoint{2.617302in}{0.560238in}}%
\pgfpathcurveto{\pgfqpoint{2.620985in}{0.556555in}}{\pgfqpoint{2.625981in}{0.554485in}}{\pgfqpoint{2.631190in}{0.554485in}}%
\pgfpathlineto{\pgfqpoint{2.631190in}{0.554485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610024in}{0.554787in}}%
\pgfpathcurveto{\pgfqpoint{2.615233in}{0.554787in}}{\pgfqpoint{2.620230in}{0.556856in}}{\pgfqpoint{2.623913in}{0.560540in}}%
\pgfpathcurveto{\pgfqpoint{2.627597in}{0.564223in}}{\pgfqpoint{2.629666in}{0.569220in}}{\pgfqpoint{2.629666in}{0.574429in}}%
\pgfpathcurveto{\pgfqpoint{2.629666in}{0.579638in}}{\pgfqpoint{2.627597in}{0.584634in}}{\pgfqpoint{2.623913in}{0.588318in}}%
\pgfpathcurveto{\pgfqpoint{2.620230in}{0.592001in}}{\pgfqpoint{2.615233in}{0.594070in}}{\pgfqpoint{2.610024in}{0.594070in}}%
\pgfpathcurveto{\pgfqpoint{2.604815in}{0.594070in}}{\pgfqpoint{2.599819in}{0.592001in}}{\pgfqpoint{2.596135in}{0.588318in}}%
\pgfpathcurveto{\pgfqpoint{2.592452in}{0.584634in}}{\pgfqpoint{2.590382in}{0.579638in}}{\pgfqpoint{2.590382in}{0.574429in}}%
\pgfpathcurveto{\pgfqpoint{2.590382in}{0.569220in}}{\pgfqpoint{2.592452in}{0.564223in}}{\pgfqpoint{2.596135in}{0.560540in}}%
\pgfpathcurveto{\pgfqpoint{2.599819in}{0.556856in}}{\pgfqpoint{2.604815in}{0.554787in}}{\pgfqpoint{2.610024in}{0.554787in}}%
\pgfpathlineto{\pgfqpoint{2.610024in}{0.554787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588858in}{1.007522in}}%
\pgfpathcurveto{\pgfqpoint{2.594067in}{1.007522in}}{\pgfqpoint{2.599064in}{1.009591in}}{\pgfqpoint{2.602747in}{1.013275in}}%
\pgfpathcurveto{\pgfqpoint{2.606431in}{1.016958in}}{\pgfqpoint{2.608500in}{1.021955in}}{\pgfqpoint{2.608500in}{1.027164in}}%
\pgfpathcurveto{\pgfqpoint{2.608500in}{1.032373in}}{\pgfqpoint{2.606431in}{1.037369in}}{\pgfqpoint{2.602747in}{1.041053in}}%
\pgfpathcurveto{\pgfqpoint{2.599064in}{1.044736in}}{\pgfqpoint{2.594067in}{1.046806in}}{\pgfqpoint{2.588858in}{1.046806in}}%
\pgfpathcurveto{\pgfqpoint{2.583649in}{1.046806in}}{\pgfqpoint{2.578653in}{1.044736in}}{\pgfqpoint{2.574969in}{1.041053in}}%
\pgfpathcurveto{\pgfqpoint{2.571286in}{1.037369in}}{\pgfqpoint{2.569216in}{1.032373in}}{\pgfqpoint{2.569216in}{1.027164in}}%
\pgfpathcurveto{\pgfqpoint{2.569216in}{1.021955in}}{\pgfqpoint{2.571286in}{1.016958in}}{\pgfqpoint{2.574969in}{1.013275in}}%
\pgfpathcurveto{\pgfqpoint{2.578653in}{1.009591in}}{\pgfqpoint{2.583649in}{1.007522in}}{\pgfqpoint{2.588858in}{1.007522in}}%
\pgfpathlineto{\pgfqpoint{2.588858in}{1.007522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694689in}{0.489645in}}%
\pgfpathcurveto{\pgfqpoint{2.699898in}{0.489645in}}{\pgfqpoint{2.704894in}{0.491715in}}{\pgfqpoint{2.708578in}{0.495398in}}%
\pgfpathcurveto{\pgfqpoint{2.712261in}{0.499081in}}{\pgfqpoint{2.714331in}{0.504078in}}{\pgfqpoint{2.714331in}{0.509287in}}%
\pgfpathcurveto{\pgfqpoint{2.714331in}{0.514496in}}{\pgfqpoint{2.712261in}{0.519492in}}{\pgfqpoint{2.708578in}{0.523176in}}%
\pgfpathcurveto{\pgfqpoint{2.704894in}{0.526859in}}{\pgfqpoint{2.699898in}{0.528929in}}{\pgfqpoint{2.694689in}{0.528929in}}%
\pgfpathcurveto{\pgfqpoint{2.689480in}{0.528929in}}{\pgfqpoint{2.684483in}{0.526859in}}{\pgfqpoint{2.680800in}{0.523176in}}%
\pgfpathcurveto{\pgfqpoint{2.677116in}{0.519492in}}{\pgfqpoint{2.675047in}{0.514496in}}{\pgfqpoint{2.675047in}{0.509287in}}%
\pgfpathcurveto{\pgfqpoint{2.675047in}{0.504078in}}{\pgfqpoint{2.677116in}{0.499081in}}{\pgfqpoint{2.680800in}{0.495398in}}%
\pgfpathcurveto{\pgfqpoint{2.684483in}{0.491715in}}{\pgfqpoint{2.689480in}{0.489645in}}{\pgfqpoint{2.694689in}{0.489645in}}%
\pgfpathlineto{\pgfqpoint{2.694689in}{0.489645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673523in}{2.232843in}}%
\pgfpathcurveto{\pgfqpoint{2.678732in}{2.232843in}}{\pgfqpoint{2.683728in}{2.234912in}}{\pgfqpoint{2.687412in}{2.238595in}}%
\pgfpathcurveto{\pgfqpoint{2.691095in}{2.242279in}}{\pgfqpoint{2.693165in}{2.247275in}}{\pgfqpoint{2.693165in}{2.252484in}}%
\pgfpathcurveto{\pgfqpoint{2.693165in}{2.257693in}}{\pgfqpoint{2.691095in}{2.262690in}}{\pgfqpoint{2.687412in}{2.266373in}}%
\pgfpathcurveto{\pgfqpoint{2.683728in}{2.270057in}}{\pgfqpoint{2.678732in}{2.272126in}}{\pgfqpoint{2.673523in}{2.272126in}}%
\pgfpathcurveto{\pgfqpoint{2.668314in}{2.272126in}}{\pgfqpoint{2.663317in}{2.270057in}}{\pgfqpoint{2.659634in}{2.266373in}}%
\pgfpathcurveto{\pgfqpoint{2.655950in}{2.262690in}}{\pgfqpoint{2.653881in}{2.257693in}}{\pgfqpoint{2.653881in}{2.252484in}}%
\pgfpathcurveto{\pgfqpoint{2.653881in}{2.247275in}}{\pgfqpoint{2.655950in}{2.242279in}}{\pgfqpoint{2.659634in}{2.238595in}}%
\pgfpathcurveto{\pgfqpoint{2.663317in}{2.234912in}}{\pgfqpoint{2.668314in}{2.232843in}}{\pgfqpoint{2.673523in}{2.232843in}}%
\pgfpathlineto{\pgfqpoint{2.673523in}{2.232843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715855in}{0.430289in}}%
\pgfpathcurveto{\pgfqpoint{2.721064in}{0.430289in}}{\pgfqpoint{2.726060in}{0.432359in}}{\pgfqpoint{2.729744in}{0.436042in}}%
\pgfpathcurveto{\pgfqpoint{2.733427in}{0.439725in}}{\pgfqpoint{2.735497in}{0.444722in}}{\pgfqpoint{2.735497in}{0.449931in}}%
\pgfpathcurveto{\pgfqpoint{2.735497in}{0.455140in}}{\pgfqpoint{2.733427in}{0.460136in}}{\pgfqpoint{2.729744in}{0.463820in}}%
\pgfpathcurveto{\pgfqpoint{2.726060in}{0.467503in}}{\pgfqpoint{2.721064in}{0.469573in}}{\pgfqpoint{2.715855in}{0.469573in}}%
\pgfpathcurveto{\pgfqpoint{2.710646in}{0.469573in}}{\pgfqpoint{2.705649in}{0.467503in}}{\pgfqpoint{2.701966in}{0.463820in}}%
\pgfpathcurveto{\pgfqpoint{2.698283in}{0.460136in}}{\pgfqpoint{2.696213in}{0.455140in}}{\pgfqpoint{2.696213in}{0.449931in}}%
\pgfpathcurveto{\pgfqpoint{2.696213in}{0.444722in}}{\pgfqpoint{2.698283in}{0.439725in}}{\pgfqpoint{2.701966in}{0.436042in}}%
\pgfpathcurveto{\pgfqpoint{2.705649in}{0.432359in}}{\pgfqpoint{2.710646in}{0.430289in}}{\pgfqpoint{2.715855in}{0.430289in}}%
\pgfpathlineto{\pgfqpoint{2.715855in}{0.430289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800519in}{0.402770in}}%
\pgfpathcurveto{\pgfqpoint{2.805728in}{0.402770in}}{\pgfqpoint{2.810725in}{0.404840in}}{\pgfqpoint{2.814408in}{0.408523in}}%
\pgfpathcurveto{\pgfqpoint{2.818092in}{0.412206in}}{\pgfqpoint{2.820161in}{0.417203in}}{\pgfqpoint{2.820161in}{0.422412in}}%
\pgfpathcurveto{\pgfqpoint{2.820161in}{0.427621in}}{\pgfqpoint{2.818092in}{0.432617in}}{\pgfqpoint{2.814408in}{0.436301in}}%
\pgfpathcurveto{\pgfqpoint{2.810725in}{0.439984in}}{\pgfqpoint{2.805728in}{0.442054in}}{\pgfqpoint{2.800519in}{0.442054in}}%
\pgfpathcurveto{\pgfqpoint{2.795310in}{0.442054in}}{\pgfqpoint{2.790314in}{0.439984in}}{\pgfqpoint{2.786630in}{0.436301in}}%
\pgfpathcurveto{\pgfqpoint{2.782947in}{0.432617in}}{\pgfqpoint{2.780877in}{0.427621in}}{\pgfqpoint{2.780877in}{0.422412in}}%
\pgfpathcurveto{\pgfqpoint{2.780877in}{0.417203in}}{\pgfqpoint{2.782947in}{0.412206in}}{\pgfqpoint{2.786630in}{0.408523in}}%
\pgfpathcurveto{\pgfqpoint{2.790314in}{0.404840in}}{\pgfqpoint{2.795310in}{0.402770in}}{\pgfqpoint{2.800519in}{0.402770in}}%
\pgfpathlineto{\pgfqpoint{2.800519in}{0.402770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779353in}{0.460134in}}%
\pgfpathcurveto{\pgfqpoint{2.784562in}{0.460134in}}{\pgfqpoint{2.789559in}{0.462204in}}{\pgfqpoint{2.793242in}{0.465887in}}%
\pgfpathcurveto{\pgfqpoint{2.796925in}{0.469571in}}{\pgfqpoint{2.798995in}{0.474567in}}{\pgfqpoint{2.798995in}{0.479776in}}%
\pgfpathcurveto{\pgfqpoint{2.798995in}{0.484985in}}{\pgfqpoint{2.796925in}{0.489982in}}{\pgfqpoint{2.793242in}{0.493665in}}%
\pgfpathcurveto{\pgfqpoint{2.789559in}{0.497348in}}{\pgfqpoint{2.784562in}{0.499418in}}{\pgfqpoint{2.779353in}{0.499418in}}%
\pgfpathcurveto{\pgfqpoint{2.774144in}{0.499418in}}{\pgfqpoint{2.769148in}{0.497348in}}{\pgfqpoint{2.765464in}{0.493665in}}%
\pgfpathcurveto{\pgfqpoint{2.761781in}{0.489982in}}{\pgfqpoint{2.759711in}{0.484985in}}{\pgfqpoint{2.759711in}{0.479776in}}%
\pgfpathcurveto{\pgfqpoint{2.759711in}{0.474567in}}{\pgfqpoint{2.761781in}{0.469571in}}{\pgfqpoint{2.765464in}{0.465887in}}%
\pgfpathcurveto{\pgfqpoint{2.769148in}{0.462204in}}{\pgfqpoint{2.774144in}{0.460134in}}{\pgfqpoint{2.779353in}{0.460134in}}%
\pgfpathlineto{\pgfqpoint{2.779353in}{0.460134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758187in}{1.620097in}}%
\pgfpathcurveto{\pgfqpoint{2.763396in}{1.620097in}}{\pgfqpoint{2.768393in}{1.622167in}}{\pgfqpoint{2.772076in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{2.775759in}{1.629533in}}{\pgfqpoint{2.777829in}{1.634530in}}{\pgfqpoint{2.777829in}{1.639739in}}%
\pgfpathcurveto{\pgfqpoint{2.777829in}{1.644948in}}{\pgfqpoint{2.775759in}{1.649944in}}{\pgfqpoint{2.772076in}{1.653628in}}%
\pgfpathcurveto{\pgfqpoint{2.768393in}{1.657311in}}{\pgfqpoint{2.763396in}{1.659381in}}{\pgfqpoint{2.758187in}{1.659381in}}%
\pgfpathcurveto{\pgfqpoint{2.752978in}{1.659381in}}{\pgfqpoint{2.747982in}{1.657311in}}{\pgfqpoint{2.744298in}{1.653628in}}%
\pgfpathcurveto{\pgfqpoint{2.740615in}{1.649944in}}{\pgfqpoint{2.738545in}{1.644948in}}{\pgfqpoint{2.738545in}{1.639739in}}%
\pgfpathcurveto{\pgfqpoint{2.738545in}{1.634530in}}{\pgfqpoint{2.740615in}{1.629533in}}{\pgfqpoint{2.744298in}{1.625850in}}%
\pgfpathcurveto{\pgfqpoint{2.747982in}{1.622167in}}{\pgfqpoint{2.752978in}{1.620097in}}{\pgfqpoint{2.758187in}{1.620097in}}%
\pgfpathlineto{\pgfqpoint{2.758187in}{1.620097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885184in}{0.495935in}}%
\pgfpathcurveto{\pgfqpoint{2.890393in}{0.495935in}}{\pgfqpoint{2.895389in}{0.498005in}}{\pgfqpoint{2.899073in}{0.501688in}}%
\pgfpathcurveto{\pgfqpoint{2.902756in}{0.505372in}}{\pgfqpoint{2.904826in}{0.510368in}}{\pgfqpoint{2.904826in}{0.515577in}}%
\pgfpathcurveto{\pgfqpoint{2.904826in}{0.520786in}}{\pgfqpoint{2.902756in}{0.525783in}}{\pgfqpoint{2.899073in}{0.529466in}}%
\pgfpathcurveto{\pgfqpoint{2.895389in}{0.533149in}}{\pgfqpoint{2.890393in}{0.535219in}}{\pgfqpoint{2.885184in}{0.535219in}}%
\pgfpathcurveto{\pgfqpoint{2.879975in}{0.535219in}}{\pgfqpoint{2.874978in}{0.533149in}}{\pgfqpoint{2.871295in}{0.529466in}}%
\pgfpathcurveto{\pgfqpoint{2.867611in}{0.525783in}}{\pgfqpoint{2.865542in}{0.520786in}}{\pgfqpoint{2.865542in}{0.515577in}}%
\pgfpathcurveto{\pgfqpoint{2.865542in}{0.510368in}}{\pgfqpoint{2.867611in}{0.505372in}}{\pgfqpoint{2.871295in}{0.501688in}}%
\pgfpathcurveto{\pgfqpoint{2.874978in}{0.498005in}}{\pgfqpoint{2.879975in}{0.495935in}}{\pgfqpoint{2.885184in}{0.495935in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{0.495935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864018in}{0.588865in}}%
\pgfpathcurveto{\pgfqpoint{2.869227in}{0.588865in}}{\pgfqpoint{2.874223in}{0.590934in}}{\pgfqpoint{2.877906in}{0.594618in}}%
\pgfpathcurveto{\pgfqpoint{2.881590in}{0.598301in}}{\pgfqpoint{2.883659in}{0.603297in}}{\pgfqpoint{2.883659in}{0.608506in}}%
\pgfpathcurveto{\pgfqpoint{2.883659in}{0.613716in}}{\pgfqpoint{2.881590in}{0.618712in}}{\pgfqpoint{2.877906in}{0.622395in}}%
\pgfpathcurveto{\pgfqpoint{2.874223in}{0.626079in}}{\pgfqpoint{2.869227in}{0.628148in}}{\pgfqpoint{2.864018in}{0.628148in}}%
\pgfpathcurveto{\pgfqpoint{2.858808in}{0.628148in}}{\pgfqpoint{2.853812in}{0.626079in}}{\pgfqpoint{2.850129in}{0.622395in}}%
\pgfpathcurveto{\pgfqpoint{2.846445in}{0.618712in}}{\pgfqpoint{2.844376in}{0.613716in}}{\pgfqpoint{2.844376in}{0.608506in}}%
\pgfpathcurveto{\pgfqpoint{2.844376in}{0.603297in}}{\pgfqpoint{2.846445in}{0.598301in}}{\pgfqpoint{2.850129in}{0.594618in}}%
\pgfpathcurveto{\pgfqpoint{2.853812in}{0.590934in}}{\pgfqpoint{2.858808in}{0.588865in}}{\pgfqpoint{2.864018in}{0.588865in}}%
\pgfpathlineto{\pgfqpoint{2.864018in}{0.588865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842851in}{1.746462in}}%
\pgfpathcurveto{\pgfqpoint{2.848061in}{1.746462in}}{\pgfqpoint{2.853057in}{1.748532in}}{\pgfqpoint{2.856740in}{1.752215in}}%
\pgfpathcurveto{\pgfqpoint{2.860424in}{1.755898in}}{\pgfqpoint{2.862493in}{1.760895in}}{\pgfqpoint{2.862493in}{1.766104in}}%
\pgfpathcurveto{\pgfqpoint{2.862493in}{1.771313in}}{\pgfqpoint{2.860424in}{1.776309in}}{\pgfqpoint{2.856740in}{1.779993in}}%
\pgfpathcurveto{\pgfqpoint{2.853057in}{1.783676in}}{\pgfqpoint{2.848061in}{1.785746in}}{\pgfqpoint{2.842851in}{1.785746in}}%
\pgfpathcurveto{\pgfqpoint{2.837642in}{1.785746in}}{\pgfqpoint{2.832646in}{1.783676in}}{\pgfqpoint{2.828963in}{1.779993in}}%
\pgfpathcurveto{\pgfqpoint{2.825279in}{1.776309in}}{\pgfqpoint{2.823210in}{1.771313in}}{\pgfqpoint{2.823210in}{1.766104in}}%
\pgfpathcurveto{\pgfqpoint{2.823210in}{1.760895in}}{\pgfqpoint{2.825279in}{1.755898in}}{\pgfqpoint{2.828963in}{1.752215in}}%
\pgfpathcurveto{\pgfqpoint{2.832646in}{1.748532in}}{\pgfqpoint{2.837642in}{1.746462in}}{\pgfqpoint{2.842851in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{2.842851in}{1.746462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927516in}{1.923220in}}%
\pgfpathcurveto{\pgfqpoint{2.932725in}{1.923220in}}{\pgfqpoint{2.937721in}{1.925289in}}{\pgfqpoint{2.941405in}{1.928973in}}%
\pgfpathcurveto{\pgfqpoint{2.945088in}{1.932656in}}{\pgfqpoint{2.947158in}{1.937653in}}{\pgfqpoint{2.947158in}{1.942862in}}%
\pgfpathcurveto{\pgfqpoint{2.947158in}{1.948071in}}{\pgfqpoint{2.945088in}{1.953067in}}{\pgfqpoint{2.941405in}{1.956751in}}%
\pgfpathcurveto{\pgfqpoint{2.937721in}{1.960434in}}{\pgfqpoint{2.932725in}{1.962504in}}{\pgfqpoint{2.927516in}{1.962504in}}%
\pgfpathcurveto{\pgfqpoint{2.922307in}{1.962504in}}{\pgfqpoint{2.917310in}{1.960434in}}{\pgfqpoint{2.913627in}{1.956751in}}%
\pgfpathcurveto{\pgfqpoint{2.909944in}{1.953067in}}{\pgfqpoint{2.907874in}{1.948071in}}{\pgfqpoint{2.907874in}{1.942862in}}%
\pgfpathcurveto{\pgfqpoint{2.907874in}{1.937653in}}{\pgfqpoint{2.909944in}{1.932656in}}{\pgfqpoint{2.913627in}{1.928973in}}%
\pgfpathcurveto{\pgfqpoint{2.917310in}{1.925289in}}{\pgfqpoint{2.922307in}{1.923220in}}{\pgfqpoint{2.927516in}{1.923220in}}%
\pgfpathlineto{\pgfqpoint{2.927516in}{1.923220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948682in}{0.501210in}}%
\pgfpathcurveto{\pgfqpoint{2.953891in}{0.501210in}}{\pgfqpoint{2.958887in}{0.503279in}}{\pgfqpoint{2.962571in}{0.506963in}}%
\pgfpathcurveto{\pgfqpoint{2.966254in}{0.510646in}}{\pgfqpoint{2.968324in}{0.515642in}}{\pgfqpoint{2.968324in}{0.520852in}}%
\pgfpathcurveto{\pgfqpoint{2.968324in}{0.526061in}}{\pgfqpoint{2.966254in}{0.531057in}}{\pgfqpoint{2.962571in}{0.534740in}}%
\pgfpathcurveto{\pgfqpoint{2.958887in}{0.538424in}}{\pgfqpoint{2.953891in}{0.540493in}}{\pgfqpoint{2.948682in}{0.540493in}}%
\pgfpathcurveto{\pgfqpoint{2.943473in}{0.540493in}}{\pgfqpoint{2.938476in}{0.538424in}}{\pgfqpoint{2.934793in}{0.534740in}}%
\pgfpathcurveto{\pgfqpoint{2.931110in}{0.531057in}}{\pgfqpoint{2.929040in}{0.526061in}}{\pgfqpoint{2.929040in}{0.520852in}}%
\pgfpathcurveto{\pgfqpoint{2.929040in}{0.515642in}}{\pgfqpoint{2.931110in}{0.510646in}}{\pgfqpoint{2.934793in}{0.506963in}}%
\pgfpathcurveto{\pgfqpoint{2.938476in}{0.503279in}}{\pgfqpoint{2.943473in}{0.501210in}}{\pgfqpoint{2.948682in}{0.501210in}}%
\pgfpathlineto{\pgfqpoint{2.948682in}{0.501210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969848in}{0.444710in}}%
\pgfpathcurveto{\pgfqpoint{2.975057in}{0.444710in}}{\pgfqpoint{2.980054in}{0.446780in}}{\pgfqpoint{2.983737in}{0.450463in}}%
\pgfpathcurveto{\pgfqpoint{2.987420in}{0.454147in}}{\pgfqpoint{2.989490in}{0.459143in}}{\pgfqpoint{2.989490in}{0.464352in}}%
\pgfpathcurveto{\pgfqpoint{2.989490in}{0.469561in}}{\pgfqpoint{2.987420in}{0.474558in}}{\pgfqpoint{2.983737in}{0.478241in}}%
\pgfpathcurveto{\pgfqpoint{2.980054in}{0.481924in}}{\pgfqpoint{2.975057in}{0.483994in}}{\pgfqpoint{2.969848in}{0.483994in}}%
\pgfpathcurveto{\pgfqpoint{2.964639in}{0.483994in}}{\pgfqpoint{2.959643in}{0.481924in}}{\pgfqpoint{2.955959in}{0.478241in}}%
\pgfpathcurveto{\pgfqpoint{2.952276in}{0.474558in}}{\pgfqpoint{2.950206in}{0.469561in}}{\pgfqpoint{2.950206in}{0.464352in}}%
\pgfpathcurveto{\pgfqpoint{2.950206in}{0.459143in}}{\pgfqpoint{2.952276in}{0.454147in}}{\pgfqpoint{2.955959in}{0.450463in}}%
\pgfpathcurveto{\pgfqpoint{2.959643in}{0.446780in}}{\pgfqpoint{2.964639in}{0.444710in}}{\pgfqpoint{2.969848in}{0.444710in}}%
\pgfpathlineto{\pgfqpoint{2.969848in}{0.444710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033346in}{0.503051in}}%
\pgfpathcurveto{\pgfqpoint{3.038555in}{0.503051in}}{\pgfqpoint{3.043552in}{0.505120in}}{\pgfqpoint{3.047235in}{0.508804in}}%
\pgfpathcurveto{\pgfqpoint{3.050919in}{0.512487in}}{\pgfqpoint{3.052988in}{0.517484in}}{\pgfqpoint{3.052988in}{0.522693in}}%
\pgfpathcurveto{\pgfqpoint{3.052988in}{0.527902in}}{\pgfqpoint{3.050919in}{0.532898in}}{\pgfqpoint{3.047235in}{0.536582in}}%
\pgfpathcurveto{\pgfqpoint{3.043552in}{0.540265in}}{\pgfqpoint{3.038555in}{0.542335in}}{\pgfqpoint{3.033346in}{0.542335in}}%
\pgfpathcurveto{\pgfqpoint{3.028137in}{0.542335in}}{\pgfqpoint{3.023141in}{0.540265in}}{\pgfqpoint{3.019457in}{0.536582in}}%
\pgfpathcurveto{\pgfqpoint{3.015774in}{0.532898in}}{\pgfqpoint{3.013704in}{0.527902in}}{\pgfqpoint{3.013704in}{0.522693in}}%
\pgfpathcurveto{\pgfqpoint{3.013704in}{0.517484in}}{\pgfqpoint{3.015774in}{0.512487in}}{\pgfqpoint{3.019457in}{0.508804in}}%
\pgfpathcurveto{\pgfqpoint{3.023141in}{0.505120in}}{\pgfqpoint{3.028137in}{0.503051in}}{\pgfqpoint{3.033346in}{0.503051in}}%
\pgfpathlineto{\pgfqpoint{3.033346in}{0.503051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054512in}{0.457389in}}%
\pgfpathcurveto{\pgfqpoint{3.059722in}{0.457389in}}{\pgfqpoint{3.064718in}{0.459458in}}{\pgfqpoint{3.068401in}{0.463142in}}%
\pgfpathcurveto{\pgfqpoint{3.072085in}{0.466825in}}{\pgfqpoint{3.074154in}{0.471822in}}{\pgfqpoint{3.074154in}{0.477031in}}%
\pgfpathcurveto{\pgfqpoint{3.074154in}{0.482240in}}{\pgfqpoint{3.072085in}{0.487236in}}{\pgfqpoint{3.068401in}{0.490920in}}%
\pgfpathcurveto{\pgfqpoint{3.064718in}{0.494603in}}{\pgfqpoint{3.059722in}{0.496673in}}{\pgfqpoint{3.054512in}{0.496673in}}%
\pgfpathcurveto{\pgfqpoint{3.049303in}{0.496673in}}{\pgfqpoint{3.044307in}{0.494603in}}{\pgfqpoint{3.040624in}{0.490920in}}%
\pgfpathcurveto{\pgfqpoint{3.036940in}{0.487236in}}{\pgfqpoint{3.034871in}{0.482240in}}{\pgfqpoint{3.034871in}{0.477031in}}%
\pgfpathcurveto{\pgfqpoint{3.034871in}{0.471822in}}{\pgfqpoint{3.036940in}{0.466825in}}{\pgfqpoint{3.040624in}{0.463142in}}%
\pgfpathcurveto{\pgfqpoint{3.044307in}{0.459458in}}{\pgfqpoint{3.049303in}{0.457389in}}{\pgfqpoint{3.054512in}{0.457389in}}%
\pgfpathlineto{\pgfqpoint{3.054512in}{0.457389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012180in}{1.469980in}}%
\pgfpathcurveto{\pgfqpoint{3.017389in}{1.469980in}}{\pgfqpoint{3.022386in}{1.472050in}}{\pgfqpoint{3.026069in}{1.475733in}}%
\pgfpathcurveto{\pgfqpoint{3.029753in}{1.479417in}}{\pgfqpoint{3.031822in}{1.484413in}}{\pgfqpoint{3.031822in}{1.489622in}}%
\pgfpathcurveto{\pgfqpoint{3.031822in}{1.494831in}}{\pgfqpoint{3.029753in}{1.499828in}}{\pgfqpoint{3.026069in}{1.503511in}}%
\pgfpathcurveto{\pgfqpoint{3.022386in}{1.507194in}}{\pgfqpoint{3.017389in}{1.509264in}}{\pgfqpoint{3.012180in}{1.509264in}}%
\pgfpathcurveto{\pgfqpoint{3.006971in}{1.509264in}}{\pgfqpoint{3.001975in}{1.507194in}}{\pgfqpoint{2.998291in}{1.503511in}}%
\pgfpathcurveto{\pgfqpoint{2.994608in}{1.499828in}}{\pgfqpoint{2.992538in}{1.494831in}}{\pgfqpoint{2.992538in}{1.489622in}}%
\pgfpathcurveto{\pgfqpoint{2.992538in}{1.484413in}}{\pgfqpoint{2.994608in}{1.479417in}}{\pgfqpoint{2.998291in}{1.475733in}}%
\pgfpathcurveto{\pgfqpoint{3.001975in}{1.472050in}}{\pgfqpoint{3.006971in}{1.469980in}}{\pgfqpoint{3.012180in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{3.012180in}{1.469980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139177in}{0.391271in}}%
\pgfpathcurveto{\pgfqpoint{3.144386in}{0.391271in}}{\pgfqpoint{3.149382in}{0.393340in}}{\pgfqpoint{3.153066in}{0.397024in}}%
\pgfpathcurveto{\pgfqpoint{3.156749in}{0.400707in}}{\pgfqpoint{3.158819in}{0.405704in}}{\pgfqpoint{3.158819in}{0.410913in}}%
\pgfpathcurveto{\pgfqpoint{3.158819in}{0.416122in}}{\pgfqpoint{3.156749in}{0.421118in}}{\pgfqpoint{3.153066in}{0.424802in}}%
\pgfpathcurveto{\pgfqpoint{3.149382in}{0.428485in}}{\pgfqpoint{3.144386in}{0.430555in}}{\pgfqpoint{3.139177in}{0.430555in}}%
\pgfpathcurveto{\pgfqpoint{3.133968in}{0.430555in}}{\pgfqpoint{3.128971in}{0.428485in}}{\pgfqpoint{3.125288in}{0.424802in}}%
\pgfpathcurveto{\pgfqpoint{3.121605in}{0.421118in}}{\pgfqpoint{3.119535in}{0.416122in}}{\pgfqpoint{3.119535in}{0.410913in}}%
\pgfpathcurveto{\pgfqpoint{3.119535in}{0.405704in}}{\pgfqpoint{3.121605in}{0.400707in}}{\pgfqpoint{3.125288in}{0.397024in}}%
\pgfpathcurveto{\pgfqpoint{3.128971in}{0.393340in}}{\pgfqpoint{3.133968in}{0.391271in}}{\pgfqpoint{3.139177in}{0.391271in}}%
\pgfpathlineto{\pgfqpoint{3.139177in}{0.391271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096845in}{1.519515in}}%
\pgfpathcurveto{\pgfqpoint{3.102054in}{1.519515in}}{\pgfqpoint{3.107050in}{1.521584in}}{\pgfqpoint{3.110734in}{1.525268in}}%
\pgfpathcurveto{\pgfqpoint{3.114417in}{1.528951in}}{\pgfqpoint{3.116486in}{1.533947in}}{\pgfqpoint{3.116486in}{1.539157in}}%
\pgfpathcurveto{\pgfqpoint{3.116486in}{1.544366in}}{\pgfqpoint{3.114417in}{1.549362in}}{\pgfqpoint{3.110734in}{1.553045in}}%
\pgfpathcurveto{\pgfqpoint{3.107050in}{1.556729in}}{\pgfqpoint{3.102054in}{1.558798in}}{\pgfqpoint{3.096845in}{1.558798in}}%
\pgfpathcurveto{\pgfqpoint{3.091636in}{1.558798in}}{\pgfqpoint{3.086639in}{1.556729in}}{\pgfqpoint{3.082956in}{1.553045in}}%
\pgfpathcurveto{\pgfqpoint{3.079272in}{1.549362in}}{\pgfqpoint{3.077203in}{1.544366in}}{\pgfqpoint{3.077203in}{1.539157in}}%
\pgfpathcurveto{\pgfqpoint{3.077203in}{1.533947in}}{\pgfqpoint{3.079272in}{1.528951in}}{\pgfqpoint{3.082956in}{1.525268in}}%
\pgfpathcurveto{\pgfqpoint{3.086639in}{1.521584in}}{\pgfqpoint{3.091636in}{1.519515in}}{\pgfqpoint{3.096845in}{1.519515in}}%
\pgfpathlineto{\pgfqpoint{3.096845in}{1.519515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118011in}{0.462002in}}%
\pgfpathcurveto{\pgfqpoint{3.123220in}{0.462002in}}{\pgfqpoint{3.128216in}{0.464071in}}{\pgfqpoint{3.131900in}{0.467754in}}%
\pgfpathcurveto{\pgfqpoint{3.135583in}{0.471438in}}{\pgfqpoint{3.137653in}{0.476434in}}{\pgfqpoint{3.137653in}{0.481643in}}%
\pgfpathcurveto{\pgfqpoint{3.137653in}{0.486852in}}{\pgfqpoint{3.135583in}{0.491849in}}{\pgfqpoint{3.131900in}{0.495532in}}%
\pgfpathcurveto{\pgfqpoint{3.128216in}{0.499216in}}{\pgfqpoint{3.123220in}{0.501285in}}{\pgfqpoint{3.118011in}{0.501285in}}%
\pgfpathcurveto{\pgfqpoint{3.112802in}{0.501285in}}{\pgfqpoint{3.107805in}{0.499216in}}{\pgfqpoint{3.104122in}{0.495532in}}%
\pgfpathcurveto{\pgfqpoint{3.100438in}{0.491849in}}{\pgfqpoint{3.098369in}{0.486852in}}{\pgfqpoint{3.098369in}{0.481643in}}%
\pgfpathcurveto{\pgfqpoint{3.098369in}{0.476434in}}{\pgfqpoint{3.100438in}{0.471438in}}{\pgfqpoint{3.104122in}{0.467754in}}%
\pgfpathcurveto{\pgfqpoint{3.107805in}{0.464071in}}{\pgfqpoint{3.112802in}{0.462002in}}{\pgfqpoint{3.118011in}{0.462002in}}%
\pgfpathlineto{\pgfqpoint{3.118011in}{0.462002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223841in}{0.399291in}}%
\pgfpathcurveto{\pgfqpoint{3.229050in}{0.399291in}}{\pgfqpoint{3.234047in}{0.401360in}}{\pgfqpoint{3.237730in}{0.405044in}}%
\pgfpathcurveto{\pgfqpoint{3.241414in}{0.408727in}}{\pgfqpoint{3.243483in}{0.413724in}}{\pgfqpoint{3.243483in}{0.418933in}}%
\pgfpathcurveto{\pgfqpoint{3.243483in}{0.424142in}}{\pgfqpoint{3.241414in}{0.429138in}}{\pgfqpoint{3.237730in}{0.432821in}}%
\pgfpathcurveto{\pgfqpoint{3.234047in}{0.436505in}}{\pgfqpoint{3.229050in}{0.438574in}}{\pgfqpoint{3.223841in}{0.438574in}}%
\pgfpathcurveto{\pgfqpoint{3.218632in}{0.438574in}}{\pgfqpoint{3.213636in}{0.436505in}}{\pgfqpoint{3.209952in}{0.432821in}}%
\pgfpathcurveto{\pgfqpoint{3.206269in}{0.429138in}}{\pgfqpoint{3.204199in}{0.424142in}}{\pgfqpoint{3.204199in}{0.418933in}}%
\pgfpathcurveto{\pgfqpoint{3.204199in}{0.413724in}}{\pgfqpoint{3.206269in}{0.408727in}}{\pgfqpoint{3.209952in}{0.405044in}}%
\pgfpathcurveto{\pgfqpoint{3.213636in}{0.401360in}}{\pgfqpoint{3.218632in}{0.399291in}}{\pgfqpoint{3.223841in}{0.399291in}}%
\pgfpathlineto{\pgfqpoint{3.223841in}{0.399291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202675in}{0.470709in}}%
\pgfpathcurveto{\pgfqpoint{3.207884in}{0.470709in}}{\pgfqpoint{3.212881in}{0.472779in}}{\pgfqpoint{3.216564in}{0.476462in}}%
\pgfpathcurveto{\pgfqpoint{3.220247in}{0.480146in}}{\pgfqpoint{3.222317in}{0.485142in}}{\pgfqpoint{3.222317in}{0.490351in}}%
\pgfpathcurveto{\pgfqpoint{3.222317in}{0.495560in}}{\pgfqpoint{3.220247in}{0.500557in}}{\pgfqpoint{3.216564in}{0.504240in}}%
\pgfpathcurveto{\pgfqpoint{3.212881in}{0.507923in}}{\pgfqpoint{3.207884in}{0.509993in}}{\pgfqpoint{3.202675in}{0.509993in}}%
\pgfpathcurveto{\pgfqpoint{3.197466in}{0.509993in}}{\pgfqpoint{3.192470in}{0.507923in}}{\pgfqpoint{3.188786in}{0.504240in}}%
\pgfpathcurveto{\pgfqpoint{3.185103in}{0.500557in}}{\pgfqpoint{3.183033in}{0.495560in}}{\pgfqpoint{3.183033in}{0.490351in}}%
\pgfpathcurveto{\pgfqpoint{3.183033in}{0.485142in}}{\pgfqpoint{3.185103in}{0.480146in}}{\pgfqpoint{3.188786in}{0.476462in}}%
\pgfpathcurveto{\pgfqpoint{3.192470in}{0.472779in}}{\pgfqpoint{3.197466in}{0.470709in}}{\pgfqpoint{3.202675in}{0.470709in}}%
\pgfpathlineto{\pgfqpoint{3.202675in}{0.470709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181509in}{1.588293in}}%
\pgfpathcurveto{\pgfqpoint{3.186718in}{1.588293in}}{\pgfqpoint{3.191715in}{1.590362in}}{\pgfqpoint{3.195398in}{1.594046in}}%
\pgfpathcurveto{\pgfqpoint{3.199081in}{1.597729in}}{\pgfqpoint{3.201151in}{1.602726in}}{\pgfqpoint{3.201151in}{1.607935in}}%
\pgfpathcurveto{\pgfqpoint{3.201151in}{1.613144in}}{\pgfqpoint{3.199081in}{1.618140in}}{\pgfqpoint{3.195398in}{1.621824in}}%
\pgfpathcurveto{\pgfqpoint{3.191715in}{1.625507in}}{\pgfqpoint{3.186718in}{1.627576in}}{\pgfqpoint{3.181509in}{1.627576in}}%
\pgfpathcurveto{\pgfqpoint{3.176300in}{1.627576in}}{\pgfqpoint{3.171304in}{1.625507in}}{\pgfqpoint{3.167620in}{1.621824in}}%
\pgfpathcurveto{\pgfqpoint{3.163937in}{1.618140in}}{\pgfqpoint{3.161867in}{1.613144in}}{\pgfqpoint{3.161867in}{1.607935in}}%
\pgfpathcurveto{\pgfqpoint{3.161867in}{1.602726in}}{\pgfqpoint{3.163937in}{1.597729in}}{\pgfqpoint{3.167620in}{1.594046in}}%
\pgfpathcurveto{\pgfqpoint{3.171304in}{1.590362in}}{\pgfqpoint{3.176300in}{1.588293in}}{\pgfqpoint{3.181509in}{1.588293in}}%
\pgfpathlineto{\pgfqpoint{3.181509in}{1.588293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308506in}{0.391900in}}%
\pgfpathcurveto{\pgfqpoint{3.313715in}{0.391900in}}{\pgfqpoint{3.318711in}{0.393969in}}{\pgfqpoint{3.322395in}{0.397653in}}%
\pgfpathcurveto{\pgfqpoint{3.326078in}{0.401336in}}{\pgfqpoint{3.328147in}{0.406333in}}{\pgfqpoint{3.328147in}{0.411542in}}%
\pgfpathcurveto{\pgfqpoint{3.328147in}{0.416751in}}{\pgfqpoint{3.326078in}{0.421747in}}{\pgfqpoint{3.322395in}{0.425431in}}%
\pgfpathcurveto{\pgfqpoint{3.318711in}{0.429114in}}{\pgfqpoint{3.313715in}{0.431184in}}{\pgfqpoint{3.308506in}{0.431184in}}%
\pgfpathcurveto{\pgfqpoint{3.303297in}{0.431184in}}{\pgfqpoint{3.298300in}{0.429114in}}{\pgfqpoint{3.294617in}{0.425431in}}%
\pgfpathcurveto{\pgfqpoint{3.290933in}{0.421747in}}{\pgfqpoint{3.288864in}{0.416751in}}{\pgfqpoint{3.288864in}{0.411542in}}%
\pgfpathcurveto{\pgfqpoint{3.288864in}{0.406333in}}{\pgfqpoint{3.290933in}{0.401336in}}{\pgfqpoint{3.294617in}{0.397653in}}%
\pgfpathcurveto{\pgfqpoint{3.298300in}{0.393969in}}{\pgfqpoint{3.303297in}{0.391900in}}{\pgfqpoint{3.308506in}{0.391900in}}%
\pgfpathlineto{\pgfqpoint{3.308506in}{0.391900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287340in}{0.391972in}}%
\pgfpathcurveto{\pgfqpoint{3.292549in}{0.391972in}}{\pgfqpoint{3.297545in}{0.394042in}}{\pgfqpoint{3.301228in}{0.397725in}}%
\pgfpathcurveto{\pgfqpoint{3.304912in}{0.401408in}}{\pgfqpoint{3.306981in}{0.406405in}}{\pgfqpoint{3.306981in}{0.411614in}}%
\pgfpathcurveto{\pgfqpoint{3.306981in}{0.416823in}}{\pgfqpoint{3.304912in}{0.421819in}}{\pgfqpoint{3.301228in}{0.425503in}}%
\pgfpathcurveto{\pgfqpoint{3.297545in}{0.429186in}}{\pgfqpoint{3.292549in}{0.431256in}}{\pgfqpoint{3.287340in}{0.431256in}}%
\pgfpathcurveto{\pgfqpoint{3.282130in}{0.431256in}}{\pgfqpoint{3.277134in}{0.429186in}}{\pgfqpoint{3.273451in}{0.425503in}}%
\pgfpathcurveto{\pgfqpoint{3.269767in}{0.421819in}}{\pgfqpoint{3.267698in}{0.416823in}}{\pgfqpoint{3.267698in}{0.411614in}}%
\pgfpathcurveto{\pgfqpoint{3.267698in}{0.406405in}}{\pgfqpoint{3.269767in}{0.401408in}}{\pgfqpoint{3.273451in}{0.397725in}}%
\pgfpathcurveto{\pgfqpoint{3.277134in}{0.394042in}}{\pgfqpoint{3.282130in}{0.391972in}}{\pgfqpoint{3.287340in}{0.391972in}}%
\pgfpathlineto{\pgfqpoint{3.287340in}{0.391972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408750in}{0.233611in}}{\pgfqpoint{2.963254in}{3.446389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266173in}{1.478413in}}%
\pgfpathcurveto{\pgfqpoint{3.271383in}{1.478413in}}{\pgfqpoint{3.276379in}{1.480483in}}{\pgfqpoint{3.280062in}{1.484166in}}%
\pgfpathcurveto{\pgfqpoint{3.283746in}{1.487849in}}{\pgfqpoint{3.285815in}{1.492846in}}{\pgfqpoint{3.285815in}{1.498055in}}%
\pgfpathcurveto{\pgfqpoint{3.285815in}{1.503264in}}{\pgfqpoint{3.283746in}{1.508260in}}{\pgfqpoint{3.280062in}{1.511944in}}%
\pgfpathcurveto{\pgfqpoint{3.276379in}{1.515627in}}{\pgfqpoint{3.271383in}{1.517697in}}{\pgfqpoint{3.266173in}{1.517697in}}%
\pgfpathcurveto{\pgfqpoint{3.260964in}{1.517697in}}{\pgfqpoint{3.255968in}{1.515627in}}{\pgfqpoint{3.252285in}{1.511944in}}%
\pgfpathcurveto{\pgfqpoint{3.248601in}{1.508260in}}{\pgfqpoint{3.246532in}{1.503264in}}{\pgfqpoint{3.246532in}{1.498055in}}%
\pgfpathcurveto{\pgfqpoint{3.246532in}{1.492846in}}{\pgfqpoint{3.248601in}{1.487849in}}{\pgfqpoint{3.252285in}{1.484166in}}%
\pgfpathcurveto{\pgfqpoint{3.255968in}{1.480483in}}{\pgfqpoint{3.260964in}{1.478413in}}{\pgfqpoint{3.266173in}{1.478413in}}%
\pgfpathlineto{\pgfqpoint{3.266173in}{1.478413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459549in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.527280in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.527280in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.459549in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.459549in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544213in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.611945in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.611945in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.544213in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.544213in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628877in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.696609in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.696609in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.628877in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.628877in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713542in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.781273in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.781273in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.713542in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.713542in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798206in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.865938in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.865938in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.798206in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.798206in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882871in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.950602in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{0.950602in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.882871in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.882871in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967535in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.035267in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.035267in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.967535in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{0.967535in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052199in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.119931in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.119931in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136864in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.204595in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.204595in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.136864in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.136864in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221528in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.289260in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.289260in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306193in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.373924in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.373924in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.306193in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.306193in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390857in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.458589in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.458589in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.390857in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.390857in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475521in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.543253in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.543253in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.475521in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.475521in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560186in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.627917in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.627917in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.560186in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.560186in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644850in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.712582in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.712582in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.644850in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.644850in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729515in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.797246in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.797246in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.729515in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.729515in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814179in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.881911in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898843in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{1.966575in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.898843in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.898843in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983508in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.051239in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.051239in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.983508in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{1.983508in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068172in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.135904in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.135904in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.068172in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.068172in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152837in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.220568in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.220568in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.152837in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.152837in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237501in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.305233in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.305233in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.237501in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.237501in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322165in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.389897in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.389897in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.322165in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.322165in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406830in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.474561in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.474561in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.406830in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.406830in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491494in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.559226in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.559226in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.491494in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.491494in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576159in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.643890in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.643890in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.576159in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.576159in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660823in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745487in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.745487in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.745487in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830152in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.897883in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.897883in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.830152in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.830152in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914816in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.982548in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{2.982548in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.914816in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999481in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{3.067212in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{3.067212in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.999481in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{2.999481in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084145in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{3.151877in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{3.151877in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{3.084145in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{3.084145in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168809in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{3.236541in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{3.168809in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{3.168809in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253474in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{3.321205in}{0.233609in}}%
\pgfpathlineto{\pgfqpoint{3.321205in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{3.253474in}{0.251300in}}%
\pgfpathlineto{\pgfqpoint{3.253474in}{0.233609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.558472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.524444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.422901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.388874in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont validation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.253303in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.558472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.524444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.422901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.388874in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont validation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693098in}{3.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868098in,y=3.253303in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont test}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=3.920000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Overview Dataset: Per Subject Data Split}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/report/dataset_split_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434625in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.434625in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.434625in}{0.275000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659182in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{1.108295in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{1.108295in}{1.920409in}}%
\pgfpathlineto{\pgfqpoint{0.659182in}{1.920409in}}%
\pgfpathlineto{\pgfqpoint{0.659182in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{0.659182in}{1.459823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557408in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{2.006521in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{2.006521in}{0.493327in}}%
\pgfpathlineto{\pgfqpoint{1.557408in}{0.493327in}}%
\pgfpathlineto{\pgfqpoint{1.557408in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{1.557408in}{0.380756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455634in}{0.323789in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{0.323789in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{0.446996in}}%
\pgfpathlineto{\pgfqpoint{2.455634in}{0.446996in}}%
\pgfpathlineto{\pgfqpoint{2.455634in}{0.323789in}}%
\pgfpathlineto{\pgfqpoint{2.455634in}{0.323789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883739in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883739in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781965in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781965in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont validation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680191in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680191in,y=0.177778in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434625in}{0.309375in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{0.309375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341743in, y=0.280440in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434625in}{0.481250in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{0.481250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297471in, y=0.452315in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434625in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297471in, y=0.796065in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434625in}{1.168750in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{1.168750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297471in, y=1.139815in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434625in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297471in, y=1.483565in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434625in}{1.856250in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{1.856250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297471in, y=1.827315in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434625in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297471in, y=2.171065in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241916in,y=1.237500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont recording length in minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883739in}{1.459823in}}%
\pgfpathlineto{\pgfqpoint{0.883739in}{0.908474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883739in}{1.920409in}}%
\pgfpathlineto{\pgfqpoint{0.883739in}{2.203333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771460in}{0.908474in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{0.908474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781965in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{1.781965in}{0.310438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781965in}{0.493327in}}%
\pgfpathlineto{\pgfqpoint{1.781965in}{0.537784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669686in}{0.310438in}}%
\pgfpathlineto{\pgfqpoint{1.894243in}{0.310438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669686in}{0.537784in}}%
\pgfpathlineto{\pgfqpoint{1.894243in}{0.537784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680191in}{0.323789in}}%
\pgfpathlineto{\pgfqpoint{2.680191in}{0.309661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680191in}{0.446996in}}%
\pgfpathlineto{\pgfqpoint{2.680191in}{0.513352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567912in}{0.309661in}}%
\pgfpathlineto{\pgfqpoint{2.792469in}{0.309661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567912in}{0.513352in}}%
\pgfpathlineto{\pgfqpoint{2.792469in}{0.513352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659182in}{1.630113in}}%
\pgfpathlineto{\pgfqpoint{1.108295in}{1.630113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557408in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{2.006521in}{0.418808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455634in}{0.354670in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{0.354670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855851in}{1.593627in}}%
\pgfpathcurveto{\pgfqpoint{0.861376in}{1.593627in}}{\pgfqpoint{0.866676in}{1.595822in}}{\pgfqpoint{0.870583in}{1.599729in}}%
\pgfpathcurveto{\pgfqpoint{0.874489in}{1.603635in}}{\pgfqpoint{0.876684in}{1.608935in}}{\pgfqpoint{0.876684in}{1.614460in}}%
\pgfpathcurveto{\pgfqpoint{0.876684in}{1.619985in}}{\pgfqpoint{0.874489in}{1.625285in}}{\pgfqpoint{0.870583in}{1.629191in}}%
\pgfpathcurveto{\pgfqpoint{0.866676in}{1.633098in}}{\pgfqpoint{0.861376in}{1.635293in}}{\pgfqpoint{0.855851in}{1.635293in}}%
\pgfpathcurveto{\pgfqpoint{0.850326in}{1.635293in}}{\pgfqpoint{0.845027in}{1.633098in}}{\pgfqpoint{0.841120in}{1.629191in}}%
\pgfpathcurveto{\pgfqpoint{0.837213in}{1.625285in}}{\pgfqpoint{0.835018in}{1.619985in}}{\pgfqpoint{0.835018in}{1.614460in}}%
\pgfpathcurveto{\pgfqpoint{0.835018in}{1.608935in}}{\pgfqpoint{0.837213in}{1.603635in}}{\pgfqpoint{0.841120in}{1.599729in}}%
\pgfpathcurveto{\pgfqpoint{0.845027in}{1.595822in}}{\pgfqpoint{0.850326in}{1.593627in}}{\pgfqpoint{0.855851in}{1.593627in}}%
\pgfpathlineto{\pgfqpoint{0.855851in}{1.593627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831813in}{1.908744in}}%
\pgfpathcurveto{\pgfqpoint{0.837338in}{1.908744in}}{\pgfqpoint{0.842638in}{1.910939in}}{\pgfqpoint{0.846544in}{1.914846in}}%
\pgfpathcurveto{\pgfqpoint{0.850451in}{1.918752in}}{\pgfqpoint{0.852646in}{1.924052in}}{\pgfqpoint{0.852646in}{1.929577in}}%
\pgfpathcurveto{\pgfqpoint{0.852646in}{1.935102in}}{\pgfqpoint{0.850451in}{1.940402in}}{\pgfqpoint{0.846544in}{1.944308in}}%
\pgfpathcurveto{\pgfqpoint{0.842638in}{1.948215in}}{\pgfqpoint{0.837338in}{1.950410in}}{\pgfqpoint{0.831813in}{1.950410in}}%
\pgfpathcurveto{\pgfqpoint{0.826288in}{1.950410in}}{\pgfqpoint{0.820988in}{1.948215in}}{\pgfqpoint{0.817082in}{1.944308in}}%
\pgfpathcurveto{\pgfqpoint{0.813175in}{1.940402in}}{\pgfqpoint{0.810980in}{1.935102in}}{\pgfqpoint{0.810980in}{1.929577in}}%
\pgfpathcurveto{\pgfqpoint{0.810980in}{1.924052in}}{\pgfqpoint{0.813175in}{1.918752in}}{\pgfqpoint{0.817082in}{1.914846in}}%
\pgfpathcurveto{\pgfqpoint{0.820988in}{1.910939in}}{\pgfqpoint{0.826288in}{1.908744in}}{\pgfqpoint{0.831813in}{1.908744in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{1.908744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931445in}{1.438990in}}%
\pgfpathcurveto{\pgfqpoint{0.936970in}{1.438990in}}{\pgfqpoint{0.942270in}{1.441185in}}{\pgfqpoint{0.946177in}{1.445092in}}%
\pgfpathcurveto{\pgfqpoint{0.950083in}{1.448999in}}{\pgfqpoint{0.952279in}{1.454298in}}{\pgfqpoint{0.952279in}{1.459823in}}%
\pgfpathcurveto{\pgfqpoint{0.952279in}{1.465349in}}{\pgfqpoint{0.950083in}{1.470648in}}{\pgfqpoint{0.946177in}{1.474555in}}%
\pgfpathcurveto{\pgfqpoint{0.942270in}{1.478462in}}{\pgfqpoint{0.936970in}{1.480657in}}{\pgfqpoint{0.931445in}{1.480657in}}%
\pgfpathcurveto{\pgfqpoint{0.925920in}{1.480657in}}{\pgfqpoint{0.920621in}{1.478462in}}{\pgfqpoint{0.916714in}{1.474555in}}%
\pgfpathcurveto{\pgfqpoint{0.912807in}{1.470648in}}{\pgfqpoint{0.910612in}{1.465349in}}{\pgfqpoint{0.910612in}{1.459823in}}%
\pgfpathcurveto{\pgfqpoint{0.910612in}{1.454298in}}{\pgfqpoint{0.912807in}{1.448999in}}{\pgfqpoint{0.916714in}{1.445092in}}%
\pgfpathcurveto{\pgfqpoint{0.920621in}{1.441185in}}{\pgfqpoint{0.925920in}{1.438990in}}{\pgfqpoint{0.931445in}{1.438990in}}%
\pgfpathlineto{\pgfqpoint{0.931445in}{1.438990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899418in}{1.605556in}}%
\pgfpathcurveto{\pgfqpoint{0.904943in}{1.605556in}}{\pgfqpoint{0.910243in}{1.607751in}}{\pgfqpoint{0.914150in}{1.611658in}}%
\pgfpathcurveto{\pgfqpoint{0.918056in}{1.615565in}}{\pgfqpoint{0.920252in}{1.620864in}}{\pgfqpoint{0.920252in}{1.626389in}}%
\pgfpathcurveto{\pgfqpoint{0.920252in}{1.631915in}}{\pgfqpoint{0.918056in}{1.637214in}}{\pgfqpoint{0.914150in}{1.641121in}}%
\pgfpathcurveto{\pgfqpoint{0.910243in}{1.645028in}}{\pgfqpoint{0.904943in}{1.647223in}}{\pgfqpoint{0.899418in}{1.647223in}}%
\pgfpathcurveto{\pgfqpoint{0.893893in}{1.647223in}}{\pgfqpoint{0.888594in}{1.645028in}}{\pgfqpoint{0.884687in}{1.641121in}}%
\pgfpathcurveto{\pgfqpoint{0.880780in}{1.637214in}}{\pgfqpoint{0.878585in}{1.631915in}}{\pgfqpoint{0.878585in}{1.626389in}}%
\pgfpathcurveto{\pgfqpoint{0.878585in}{1.620864in}}{\pgfqpoint{0.880780in}{1.615565in}}{\pgfqpoint{0.884687in}{1.611658in}}%
\pgfpathcurveto{\pgfqpoint{0.888594in}{1.607751in}}{\pgfqpoint{0.893893in}{1.605556in}}{\pgfqpoint{0.899418in}{1.605556in}}%
\pgfpathlineto{\pgfqpoint{0.899418in}{1.605556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929052in}{1.336941in}}%
\pgfpathcurveto{\pgfqpoint{0.934577in}{1.336941in}}{\pgfqpoint{0.939876in}{1.339136in}}{\pgfqpoint{0.943783in}{1.343043in}}%
\pgfpathcurveto{\pgfqpoint{0.947690in}{1.346950in}}{\pgfqpoint{0.949885in}{1.352249in}}{\pgfqpoint{0.949885in}{1.357774in}}%
\pgfpathcurveto{\pgfqpoint{0.949885in}{1.363299in}}{\pgfqpoint{0.947690in}{1.368599in}}{\pgfqpoint{0.943783in}{1.372506in}}%
\pgfpathcurveto{\pgfqpoint{0.939876in}{1.376413in}}{\pgfqpoint{0.934577in}{1.378608in}}{\pgfqpoint{0.929052in}{1.378608in}}%
\pgfpathcurveto{\pgfqpoint{0.923527in}{1.378608in}}{\pgfqpoint{0.918227in}{1.376413in}}{\pgfqpoint{0.914320in}{1.372506in}}%
\pgfpathcurveto{\pgfqpoint{0.910414in}{1.368599in}}{\pgfqpoint{0.908219in}{1.363299in}}{\pgfqpoint{0.908219in}{1.357774in}}%
\pgfpathcurveto{\pgfqpoint{0.908219in}{1.352249in}}{\pgfqpoint{0.910414in}{1.346950in}}{\pgfqpoint{0.914320in}{1.343043in}}%
\pgfpathcurveto{\pgfqpoint{0.918227in}{1.339136in}}{\pgfqpoint{0.923527in}{1.336941in}}{\pgfqpoint{0.929052in}{1.336941in}}%
\pgfpathlineto{\pgfqpoint{0.929052in}{1.336941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900770in}{1.631802in}}%
\pgfpathcurveto{\pgfqpoint{0.906295in}{1.631802in}}{\pgfqpoint{0.911595in}{1.633997in}}{\pgfqpoint{0.915502in}{1.637904in}}%
\pgfpathcurveto{\pgfqpoint{0.919409in}{1.641811in}}{\pgfqpoint{0.921604in}{1.647110in}}{\pgfqpoint{0.921604in}{1.652635in}}%
\pgfpathcurveto{\pgfqpoint{0.921604in}{1.658160in}}{\pgfqpoint{0.919409in}{1.663460in}}{\pgfqpoint{0.915502in}{1.667367in}}%
\pgfpathcurveto{\pgfqpoint{0.911595in}{1.671274in}}{\pgfqpoint{0.906295in}{1.673469in}}{\pgfqpoint{0.900770in}{1.673469in}}%
\pgfpathcurveto{\pgfqpoint{0.895245in}{1.673469in}}{\pgfqpoint{0.889946in}{1.671274in}}{\pgfqpoint{0.886039in}{1.667367in}}%
\pgfpathcurveto{\pgfqpoint{0.882132in}{1.663460in}}{\pgfqpoint{0.879937in}{1.658160in}}{\pgfqpoint{0.879937in}{1.652635in}}%
\pgfpathcurveto{\pgfqpoint{0.879937in}{1.647110in}}{\pgfqpoint{0.882132in}{1.641811in}}{\pgfqpoint{0.886039in}{1.637904in}}%
\pgfpathcurveto{\pgfqpoint{0.889946in}{1.633997in}}{\pgfqpoint{0.895245in}{1.631802in}}{\pgfqpoint{0.900770in}{1.631802in}}%
\pgfpathlineto{\pgfqpoint{0.900770in}{1.631802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971787in}{1.908744in}}%
\pgfpathcurveto{\pgfqpoint{0.977312in}{1.908744in}}{\pgfqpoint{0.982612in}{1.910939in}}{\pgfqpoint{0.986518in}{1.914846in}}%
\pgfpathcurveto{\pgfqpoint{0.990425in}{1.918752in}}{\pgfqpoint{0.992620in}{1.924052in}}{\pgfqpoint{0.992620in}{1.929577in}}%
\pgfpathcurveto{\pgfqpoint{0.992620in}{1.935102in}}{\pgfqpoint{0.990425in}{1.940402in}}{\pgfqpoint{0.986518in}{1.944308in}}%
\pgfpathcurveto{\pgfqpoint{0.982612in}{1.948215in}}{\pgfqpoint{0.977312in}{1.950410in}}{\pgfqpoint{0.971787in}{1.950410in}}%
\pgfpathcurveto{\pgfqpoint{0.966262in}{1.950410in}}{\pgfqpoint{0.960962in}{1.948215in}}{\pgfqpoint{0.957056in}{1.944308in}}%
\pgfpathcurveto{\pgfqpoint{0.953149in}{1.940402in}}{\pgfqpoint{0.950954in}{1.935102in}}{\pgfqpoint{0.950954in}{1.929577in}}%
\pgfpathcurveto{\pgfqpoint{0.950954in}{1.924052in}}{\pgfqpoint{0.953149in}{1.918752in}}{\pgfqpoint{0.957056in}{1.914846in}}%
\pgfpathcurveto{\pgfqpoint{0.960962in}{1.910939in}}{\pgfqpoint{0.966262in}{1.908744in}}{\pgfqpoint{0.971787in}{1.908744in}}%
\pgfpathlineto{\pgfqpoint{0.971787in}{1.908744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903197in}{2.467388in}}%
\pgfpathcurveto{\pgfqpoint{0.908722in}{2.467388in}}{\pgfqpoint{0.914021in}{2.469583in}}{\pgfqpoint{0.917928in}{2.473490in}}%
\pgfpathcurveto{\pgfqpoint{0.921835in}{2.477397in}}{\pgfqpoint{0.924030in}{2.482697in}}{\pgfqpoint{0.924030in}{2.488222in}}%
\pgfpathcurveto{\pgfqpoint{0.924030in}{2.493747in}}{\pgfqpoint{0.921835in}{2.499046in}}{\pgfqpoint{0.917928in}{2.502953in}}%
\pgfpathcurveto{\pgfqpoint{0.914021in}{2.506860in}}{\pgfqpoint{0.908722in}{2.509055in}}{\pgfqpoint{0.903197in}{2.509055in}}%
\pgfpathcurveto{\pgfqpoint{0.897672in}{2.509055in}}{\pgfqpoint{0.892372in}{2.506860in}}{\pgfqpoint{0.888465in}{2.502953in}}%
\pgfpathcurveto{\pgfqpoint{0.884558in}{2.499046in}}{\pgfqpoint{0.882363in}{2.493747in}}{\pgfqpoint{0.882363in}{2.488222in}}%
\pgfpathcurveto{\pgfqpoint{0.882363in}{2.482697in}}{\pgfqpoint{0.884558in}{2.477397in}}{\pgfqpoint{0.888465in}{2.473490in}}%
\pgfpathcurveto{\pgfqpoint{0.892372in}{2.469583in}}{\pgfqpoint{0.897672in}{2.467388in}}{\pgfqpoint{0.903197in}{2.467388in}}%
\pgfpathlineto{\pgfqpoint{0.903197in}{2.467388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854517in}{2.406818in}}%
\pgfpathcurveto{\pgfqpoint{0.860042in}{2.406818in}}{\pgfqpoint{0.865342in}{2.409013in}}{\pgfqpoint{0.869248in}{2.412920in}}%
\pgfpathcurveto{\pgfqpoint{0.873155in}{2.416827in}}{\pgfqpoint{0.875350in}{2.422127in}}{\pgfqpoint{0.875350in}{2.427652in}}%
\pgfpathcurveto{\pgfqpoint{0.875350in}{2.433177in}}{\pgfqpoint{0.873155in}{2.438476in}}{\pgfqpoint{0.869248in}{2.442383in}}%
\pgfpathcurveto{\pgfqpoint{0.865342in}{2.446290in}}{\pgfqpoint{0.860042in}{2.448485in}}{\pgfqpoint{0.854517in}{2.448485in}}%
\pgfpathcurveto{\pgfqpoint{0.848992in}{2.448485in}}{\pgfqpoint{0.843692in}{2.446290in}}{\pgfqpoint{0.839786in}{2.442383in}}%
\pgfpathcurveto{\pgfqpoint{0.835879in}{2.438476in}}{\pgfqpoint{0.833684in}{2.433177in}}{\pgfqpoint{0.833684in}{2.427652in}}%
\pgfpathcurveto{\pgfqpoint{0.833684in}{2.422127in}}{\pgfqpoint{0.835879in}{2.416827in}}{\pgfqpoint{0.839786in}{2.412920in}}%
\pgfpathcurveto{\pgfqpoint{0.843692in}{2.409013in}}{\pgfqpoint{0.848992in}{2.406818in}}{\pgfqpoint{0.854517in}{2.406818in}}%
\pgfpathlineto{\pgfqpoint{0.854517in}{2.406818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956428in}{1.451887in}}%
\pgfpathcurveto{\pgfqpoint{0.961953in}{1.451887in}}{\pgfqpoint{0.967253in}{1.454082in}}{\pgfqpoint{0.971159in}{1.457989in}}%
\pgfpathcurveto{\pgfqpoint{0.975066in}{1.461896in}}{\pgfqpoint{0.977261in}{1.467195in}}{\pgfqpoint{0.977261in}{1.472720in}}%
\pgfpathcurveto{\pgfqpoint{0.977261in}{1.478246in}}{\pgfqpoint{0.975066in}{1.483545in}}{\pgfqpoint{0.971159in}{1.487452in}}%
\pgfpathcurveto{\pgfqpoint{0.967253in}{1.491359in}}{\pgfqpoint{0.961953in}{1.493554in}}{\pgfqpoint{0.956428in}{1.493554in}}%
\pgfpathcurveto{\pgfqpoint{0.950903in}{1.493554in}}{\pgfqpoint{0.945603in}{1.491359in}}{\pgfqpoint{0.941697in}{1.487452in}}%
\pgfpathcurveto{\pgfqpoint{0.937790in}{1.483545in}}{\pgfqpoint{0.935595in}{1.478246in}}{\pgfqpoint{0.935595in}{1.472720in}}%
\pgfpathcurveto{\pgfqpoint{0.935595in}{1.467195in}}{\pgfqpoint{0.937790in}{1.461896in}}{\pgfqpoint{0.941697in}{1.457989in}}%
\pgfpathcurveto{\pgfqpoint{0.945603in}{1.454082in}}{\pgfqpoint{0.950903in}{1.451887in}}{\pgfqpoint{0.956428in}{1.451887in}}%
\pgfpathlineto{\pgfqpoint{0.956428in}{1.451887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818721in}{1.438990in}}%
\pgfpathcurveto{\pgfqpoint{0.824246in}{1.438990in}}{\pgfqpoint{0.829546in}{1.441185in}}{\pgfqpoint{0.833453in}{1.445092in}}%
\pgfpathcurveto{\pgfqpoint{0.837360in}{1.448999in}}{\pgfqpoint{0.839555in}{1.454298in}}{\pgfqpoint{0.839555in}{1.459823in}}%
\pgfpathcurveto{\pgfqpoint{0.839555in}{1.465349in}}{\pgfqpoint{0.837360in}{1.470648in}}{\pgfqpoint{0.833453in}{1.474555in}}%
\pgfpathcurveto{\pgfqpoint{0.829546in}{1.478462in}}{\pgfqpoint{0.824246in}{1.480657in}}{\pgfqpoint{0.818721in}{1.480657in}}%
\pgfpathcurveto{\pgfqpoint{0.813196in}{1.480657in}}{\pgfqpoint{0.807897in}{1.478462in}}{\pgfqpoint{0.803990in}{1.474555in}}%
\pgfpathcurveto{\pgfqpoint{0.800083in}{1.470648in}}{\pgfqpoint{0.797888in}{1.465349in}}{\pgfqpoint{0.797888in}{1.459823in}}%
\pgfpathcurveto{\pgfqpoint{0.797888in}{1.454298in}}{\pgfqpoint{0.800083in}{1.448999in}}{\pgfqpoint{0.803990in}{1.445092in}}%
\pgfpathcurveto{\pgfqpoint{0.807897in}{1.441185in}}{\pgfqpoint{0.813196in}{1.438990in}}{\pgfqpoint{0.818721in}{1.438990in}}%
\pgfpathlineto{\pgfqpoint{0.818721in}{1.438990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807893in}{2.335662in}}%
\pgfpathcurveto{\pgfqpoint{0.813418in}{2.335662in}}{\pgfqpoint{0.818717in}{2.337857in}}{\pgfqpoint{0.822624in}{2.341764in}}%
\pgfpathcurveto{\pgfqpoint{0.826531in}{2.345671in}}{\pgfqpoint{0.828726in}{2.350970in}}{\pgfqpoint{0.828726in}{2.356495in}}%
\pgfpathcurveto{\pgfqpoint{0.828726in}{2.362020in}}{\pgfqpoint{0.826531in}{2.367320in}}{\pgfqpoint{0.822624in}{2.371227in}}%
\pgfpathcurveto{\pgfqpoint{0.818717in}{2.375134in}}{\pgfqpoint{0.813418in}{2.377329in}}{\pgfqpoint{0.807893in}{2.377329in}}%
\pgfpathcurveto{\pgfqpoint{0.802368in}{2.377329in}}{\pgfqpoint{0.797068in}{2.375134in}}{\pgfqpoint{0.793161in}{2.371227in}}%
\pgfpathcurveto{\pgfqpoint{0.789255in}{2.367320in}}{\pgfqpoint{0.787059in}{2.362020in}}{\pgfqpoint{0.787059in}{2.356495in}}%
\pgfpathcurveto{\pgfqpoint{0.787059in}{2.350970in}}{\pgfqpoint{0.789255in}{2.345671in}}{\pgfqpoint{0.793161in}{2.341764in}}%
\pgfpathcurveto{\pgfqpoint{0.797068in}{2.337857in}}{\pgfqpoint{0.802368in}{2.335662in}}{\pgfqpoint{0.807893in}{2.335662in}}%
\pgfpathlineto{\pgfqpoint{0.807893in}{2.335662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833288in}{1.190803in}}%
\pgfpathcurveto{\pgfqpoint{0.838813in}{1.190803in}}{\pgfqpoint{0.844113in}{1.192998in}}{\pgfqpoint{0.848020in}{1.196905in}}%
\pgfpathcurveto{\pgfqpoint{0.851927in}{1.200811in}}{\pgfqpoint{0.854122in}{1.206111in}}{\pgfqpoint{0.854122in}{1.211636in}}%
\pgfpathcurveto{\pgfqpoint{0.854122in}{1.217161in}}{\pgfqpoint{0.851927in}{1.222461in}}{\pgfqpoint{0.848020in}{1.226367in}}%
\pgfpathcurveto{\pgfqpoint{0.844113in}{1.230274in}}{\pgfqpoint{0.838813in}{1.232469in}}{\pgfqpoint{0.833288in}{1.232469in}}%
\pgfpathcurveto{\pgfqpoint{0.827763in}{1.232469in}}{\pgfqpoint{0.822464in}{1.230274in}}{\pgfqpoint{0.818557in}{1.226367in}}%
\pgfpathcurveto{\pgfqpoint{0.814650in}{1.222461in}}{\pgfqpoint{0.812455in}{1.217161in}}{\pgfqpoint{0.812455in}{1.211636in}}%
\pgfpathcurveto{\pgfqpoint{0.812455in}{1.206111in}}{\pgfqpoint{0.814650in}{1.200811in}}{\pgfqpoint{0.818557in}{1.196905in}}%
\pgfpathcurveto{\pgfqpoint{0.822464in}{1.192998in}}{\pgfqpoint{0.827763in}{1.190803in}}{\pgfqpoint{0.833288in}{1.190803in}}%
\pgfpathlineto{\pgfqpoint{0.833288in}{1.190803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842309in}{1.461830in}}%
\pgfpathcurveto{\pgfqpoint{0.847834in}{1.461830in}}{\pgfqpoint{0.853134in}{1.464026in}}{\pgfqpoint{0.857040in}{1.467932in}}%
\pgfpathcurveto{\pgfqpoint{0.860947in}{1.471839in}}{\pgfqpoint{0.863142in}{1.477139in}}{\pgfqpoint{0.863142in}{1.482664in}}%
\pgfpathcurveto{\pgfqpoint{0.863142in}{1.488189in}}{\pgfqpoint{0.860947in}{1.493488in}}{\pgfqpoint{0.857040in}{1.497395in}}%
\pgfpathcurveto{\pgfqpoint{0.853134in}{1.501302in}}{\pgfqpoint{0.847834in}{1.503497in}}{\pgfqpoint{0.842309in}{1.503497in}}%
\pgfpathcurveto{\pgfqpoint{0.836784in}{1.503497in}}{\pgfqpoint{0.831484in}{1.501302in}}{\pgfqpoint{0.827578in}{1.497395in}}%
\pgfpathcurveto{\pgfqpoint{0.823671in}{1.493488in}}{\pgfqpoint{0.821476in}{1.488189in}}{\pgfqpoint{0.821476in}{1.482664in}}%
\pgfpathcurveto{\pgfqpoint{0.821476in}{1.477139in}}{\pgfqpoint{0.823671in}{1.471839in}}{\pgfqpoint{0.827578in}{1.467932in}}%
\pgfpathcurveto{\pgfqpoint{0.831484in}{1.464026in}}{\pgfqpoint{0.836784in}{1.461830in}}{\pgfqpoint{0.842309in}{1.461830in}}%
\pgfpathlineto{\pgfqpoint{0.842309in}{1.461830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936585in}{1.818522in}}%
\pgfpathcurveto{\pgfqpoint{0.942110in}{1.818522in}}{\pgfqpoint{0.947409in}{1.820717in}}{\pgfqpoint{0.951316in}{1.824624in}}%
\pgfpathcurveto{\pgfqpoint{0.955223in}{1.828531in}}{\pgfqpoint{0.957418in}{1.833830in}}{\pgfqpoint{0.957418in}{1.839355in}}%
\pgfpathcurveto{\pgfqpoint{0.957418in}{1.844880in}}{\pgfqpoint{0.955223in}{1.850180in}}{\pgfqpoint{0.951316in}{1.854087in}}%
\pgfpathcurveto{\pgfqpoint{0.947409in}{1.857994in}}{\pgfqpoint{0.942110in}{1.860189in}}{\pgfqpoint{0.936585in}{1.860189in}}%
\pgfpathcurveto{\pgfqpoint{0.931060in}{1.860189in}}{\pgfqpoint{0.925760in}{1.857994in}}{\pgfqpoint{0.921853in}{1.854087in}}%
\pgfpathcurveto{\pgfqpoint{0.917946in}{1.850180in}}{\pgfqpoint{0.915751in}{1.844880in}}{\pgfqpoint{0.915751in}{1.839355in}}%
\pgfpathcurveto{\pgfqpoint{0.915751in}{1.833830in}}{\pgfqpoint{0.917946in}{1.828531in}}{\pgfqpoint{0.921853in}{1.824624in}}%
\pgfpathcurveto{\pgfqpoint{0.925760in}{1.820717in}}{\pgfqpoint{0.931060in}{1.818522in}}{\pgfqpoint{0.936585in}{1.818522in}}%
\pgfpathlineto{\pgfqpoint{0.936585in}{1.818522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963311in}{0.923894in}}%
\pgfpathcurveto{\pgfqpoint{0.968836in}{0.923894in}}{\pgfqpoint{0.974135in}{0.926089in}}{\pgfqpoint{0.978042in}{0.929995in}}%
\pgfpathcurveto{\pgfqpoint{0.981949in}{0.933902in}}{\pgfqpoint{0.984144in}{0.939202in}}{\pgfqpoint{0.984144in}{0.944727in}}%
\pgfpathcurveto{\pgfqpoint{0.984144in}{0.950252in}}{\pgfqpoint{0.981949in}{0.955551in}}{\pgfqpoint{0.978042in}{0.959458in}}%
\pgfpathcurveto{\pgfqpoint{0.974135in}{0.963365in}}{\pgfqpoint{0.968836in}{0.965560in}}{\pgfqpoint{0.963311in}{0.965560in}}%
\pgfpathcurveto{\pgfqpoint{0.957785in}{0.965560in}}{\pgfqpoint{0.952486in}{0.963365in}}{\pgfqpoint{0.948579in}{0.959458in}}%
\pgfpathcurveto{\pgfqpoint{0.944672in}{0.955551in}}{\pgfqpoint{0.942477in}{0.950252in}}{\pgfqpoint{0.942477in}{0.944727in}}%
\pgfpathcurveto{\pgfqpoint{0.942477in}{0.939202in}}{\pgfqpoint{0.944672in}{0.933902in}}{\pgfqpoint{0.948579in}{0.929995in}}%
\pgfpathcurveto{\pgfqpoint{0.952486in}{0.926089in}}{\pgfqpoint{0.957785in}{0.923894in}}{\pgfqpoint{0.963311in}{0.923894in}}%
\pgfpathlineto{\pgfqpoint{0.963311in}{0.923894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872013in}{1.872071in}}%
\pgfpathcurveto{\pgfqpoint{0.877538in}{1.872071in}}{\pgfqpoint{0.882838in}{1.874266in}}{\pgfqpoint{0.886745in}{1.878173in}}%
\pgfpathcurveto{\pgfqpoint{0.890651in}{1.882079in}}{\pgfqpoint{0.892847in}{1.887379in}}{\pgfqpoint{0.892847in}{1.892904in}}%
\pgfpathcurveto{\pgfqpoint{0.892847in}{1.898429in}}{\pgfqpoint{0.890651in}{1.903729in}}{\pgfqpoint{0.886745in}{1.907635in}}%
\pgfpathcurveto{\pgfqpoint{0.882838in}{1.911542in}}{\pgfqpoint{0.877538in}{1.913737in}}{\pgfqpoint{0.872013in}{1.913737in}}%
\pgfpathcurveto{\pgfqpoint{0.866488in}{1.913737in}}{\pgfqpoint{0.861189in}{1.911542in}}{\pgfqpoint{0.857282in}{1.907635in}}%
\pgfpathcurveto{\pgfqpoint{0.853375in}{1.903729in}}{\pgfqpoint{0.851180in}{1.898429in}}{\pgfqpoint{0.851180in}{1.892904in}}%
\pgfpathcurveto{\pgfqpoint{0.851180in}{1.887379in}}{\pgfqpoint{0.853375in}{1.882079in}}{\pgfqpoint{0.857282in}{1.878173in}}%
\pgfpathcurveto{\pgfqpoint{0.861189in}{1.874266in}}{\pgfqpoint{0.866488in}{1.872071in}}{\pgfqpoint{0.872013in}{1.872071in}}%
\pgfpathlineto{\pgfqpoint{0.872013in}{1.872071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805703in}{1.617205in}}%
\pgfpathcurveto{\pgfqpoint{0.811228in}{1.617205in}}{\pgfqpoint{0.816528in}{1.619401in}}{\pgfqpoint{0.820434in}{1.623307in}}%
\pgfpathcurveto{\pgfqpoint{0.824341in}{1.627214in}}{\pgfqpoint{0.826536in}{1.632514in}}{\pgfqpoint{0.826536in}{1.638039in}}%
\pgfpathcurveto{\pgfqpoint{0.826536in}{1.643564in}}{\pgfqpoint{0.824341in}{1.648863in}}{\pgfqpoint{0.820434in}{1.652770in}}%
\pgfpathcurveto{\pgfqpoint{0.816528in}{1.656677in}}{\pgfqpoint{0.811228in}{1.658872in}}{\pgfqpoint{0.805703in}{1.658872in}}%
\pgfpathcurveto{\pgfqpoint{0.800178in}{1.658872in}}{\pgfqpoint{0.794878in}{1.656677in}}{\pgfqpoint{0.790972in}{1.652770in}}%
\pgfpathcurveto{\pgfqpoint{0.787065in}{1.648863in}}{\pgfqpoint{0.784870in}{1.643564in}}{\pgfqpoint{0.784870in}{1.638039in}}%
\pgfpathcurveto{\pgfqpoint{0.784870in}{1.632514in}}{\pgfqpoint{0.787065in}{1.627214in}}{\pgfqpoint{0.790972in}{1.623307in}}%
\pgfpathcurveto{\pgfqpoint{0.794878in}{1.619401in}}{\pgfqpoint{0.800178in}{1.617205in}}{\pgfqpoint{0.805703in}{1.617205in}}%
\pgfpathlineto{\pgfqpoint{0.805703in}{1.617205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941197in}{3.305553in}}%
\pgfpathcurveto{\pgfqpoint{0.946722in}{3.305553in}}{\pgfqpoint{0.952022in}{3.307748in}}{\pgfqpoint{0.955928in}{3.311655in}}%
\pgfpathcurveto{\pgfqpoint{0.959835in}{3.315561in}}{\pgfqpoint{0.962030in}{3.320861in}}{\pgfqpoint{0.962030in}{3.326386in}}%
\pgfpathcurveto{\pgfqpoint{0.962030in}{3.331911in}}{\pgfqpoint{0.959835in}{3.337211in}}{\pgfqpoint{0.955928in}{3.341117in}}%
\pgfpathcurveto{\pgfqpoint{0.952022in}{3.345024in}}{\pgfqpoint{0.946722in}{3.347219in}}{\pgfqpoint{0.941197in}{3.347219in}}%
\pgfpathcurveto{\pgfqpoint{0.935672in}{3.347219in}}{\pgfqpoint{0.930372in}{3.345024in}}{\pgfqpoint{0.926466in}{3.341117in}}%
\pgfpathcurveto{\pgfqpoint{0.922559in}{3.337211in}}{\pgfqpoint{0.920364in}{3.331911in}}{\pgfqpoint{0.920364in}{3.326386in}}%
\pgfpathcurveto{\pgfqpoint{0.920364in}{3.320861in}}{\pgfqpoint{0.922559in}{3.315561in}}{\pgfqpoint{0.926466in}{3.311655in}}%
\pgfpathcurveto{\pgfqpoint{0.930372in}{3.307748in}}{\pgfqpoint{0.935672in}{3.305553in}}{\pgfqpoint{0.941197in}{3.305553in}}%
\pgfpathlineto{\pgfqpoint{0.941197in}{3.305553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902411in}{1.613004in}}%
\pgfpathcurveto{\pgfqpoint{0.907936in}{1.613004in}}{\pgfqpoint{0.913236in}{1.615199in}}{\pgfqpoint{0.917142in}{1.619106in}}%
\pgfpathcurveto{\pgfqpoint{0.921049in}{1.623013in}}{\pgfqpoint{0.923244in}{1.628312in}}{\pgfqpoint{0.923244in}{1.633837in}}%
\pgfpathcurveto{\pgfqpoint{0.923244in}{1.639362in}}{\pgfqpoint{0.921049in}{1.644662in}}{\pgfqpoint{0.917142in}{1.648569in}}%
\pgfpathcurveto{\pgfqpoint{0.913236in}{1.652476in}}{\pgfqpoint{0.907936in}{1.654671in}}{\pgfqpoint{0.902411in}{1.654671in}}%
\pgfpathcurveto{\pgfqpoint{0.896886in}{1.654671in}}{\pgfqpoint{0.891586in}{1.652476in}}{\pgfqpoint{0.887680in}{1.648569in}}%
\pgfpathcurveto{\pgfqpoint{0.883773in}{1.644662in}}{\pgfqpoint{0.881578in}{1.639362in}}{\pgfqpoint{0.881578in}{1.633837in}}%
\pgfpathcurveto{\pgfqpoint{0.881578in}{1.628312in}}{\pgfqpoint{0.883773in}{1.623013in}}{\pgfqpoint{0.887680in}{1.619106in}}%
\pgfpathcurveto{\pgfqpoint{0.891586in}{1.615199in}}{\pgfqpoint{0.896886in}{1.613004in}}{\pgfqpoint{0.902411in}{1.613004in}}%
\pgfpathlineto{\pgfqpoint{0.902411in}{1.613004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949575in}{2.271954in}}%
\pgfpathcurveto{\pgfqpoint{0.955100in}{2.271954in}}{\pgfqpoint{0.960400in}{2.274149in}}{\pgfqpoint{0.964307in}{2.278056in}}%
\pgfpathcurveto{\pgfqpoint{0.968213in}{2.281962in}}{\pgfqpoint{0.970408in}{2.287262in}}{\pgfqpoint{0.970408in}{2.292787in}}%
\pgfpathcurveto{\pgfqpoint{0.970408in}{2.298312in}}{\pgfqpoint{0.968213in}{2.303612in}}{\pgfqpoint{0.964307in}{2.307518in}}%
\pgfpathcurveto{\pgfqpoint{0.960400in}{2.311425in}}{\pgfqpoint{0.955100in}{2.313620in}}{\pgfqpoint{0.949575in}{2.313620in}}%
\pgfpathcurveto{\pgfqpoint{0.944050in}{2.313620in}}{\pgfqpoint{0.938751in}{2.311425in}}{\pgfqpoint{0.934844in}{2.307518in}}%
\pgfpathcurveto{\pgfqpoint{0.930937in}{2.303612in}}{\pgfqpoint{0.928742in}{2.298312in}}{\pgfqpoint{0.928742in}{2.292787in}}%
\pgfpathcurveto{\pgfqpoint{0.928742in}{2.287262in}}{\pgfqpoint{0.930937in}{2.281962in}}{\pgfqpoint{0.934844in}{2.278056in}}%
\pgfpathcurveto{\pgfqpoint{0.938751in}{2.274149in}}{\pgfqpoint{0.944050in}{2.271954in}}{\pgfqpoint{0.949575in}{2.271954in}}%
\pgfpathlineto{\pgfqpoint{0.949575in}{2.271954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935367in}{1.689858in}}%
\pgfpathcurveto{\pgfqpoint{0.940892in}{1.689858in}}{\pgfqpoint{0.946191in}{1.692053in}}{\pgfqpoint{0.950098in}{1.695960in}}%
\pgfpathcurveto{\pgfqpoint{0.954005in}{1.699866in}}{\pgfqpoint{0.956200in}{1.705166in}}{\pgfqpoint{0.956200in}{1.710691in}}%
\pgfpathcurveto{\pgfqpoint{0.956200in}{1.716216in}}{\pgfqpoint{0.954005in}{1.721516in}}{\pgfqpoint{0.950098in}{1.725422in}}%
\pgfpathcurveto{\pgfqpoint{0.946191in}{1.729329in}}{\pgfqpoint{0.940892in}{1.731524in}}{\pgfqpoint{0.935367in}{1.731524in}}%
\pgfpathcurveto{\pgfqpoint{0.929842in}{1.731524in}}{\pgfqpoint{0.924542in}{1.729329in}}{\pgfqpoint{0.920635in}{1.725422in}}%
\pgfpathcurveto{\pgfqpoint{0.916729in}{1.721516in}}{\pgfqpoint{0.914533in}{1.716216in}}{\pgfqpoint{0.914533in}{1.710691in}}%
\pgfpathcurveto{\pgfqpoint{0.914533in}{1.705166in}}{\pgfqpoint{0.916729in}{1.699866in}}{\pgfqpoint{0.920635in}{1.695960in}}%
\pgfpathcurveto{\pgfqpoint{0.924542in}{1.692053in}}{\pgfqpoint{0.929842in}{1.689858in}}{\pgfqpoint{0.935367in}{1.689858in}}%
\pgfpathlineto{\pgfqpoint{0.935367in}{1.689858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872155in}{1.342492in}}%
\pgfpathcurveto{\pgfqpoint{0.877680in}{1.342492in}}{\pgfqpoint{0.882980in}{1.344687in}}{\pgfqpoint{0.886886in}{1.348594in}}%
\pgfpathcurveto{\pgfqpoint{0.890793in}{1.352501in}}{\pgfqpoint{0.892988in}{1.357800in}}{\pgfqpoint{0.892988in}{1.363325in}}%
\pgfpathcurveto{\pgfqpoint{0.892988in}{1.368850in}}{\pgfqpoint{0.890793in}{1.374150in}}{\pgfqpoint{0.886886in}{1.378057in}}%
\pgfpathcurveto{\pgfqpoint{0.882980in}{1.381963in}}{\pgfqpoint{0.877680in}{1.384159in}}{\pgfqpoint{0.872155in}{1.384159in}}%
\pgfpathcurveto{\pgfqpoint{0.866630in}{1.384159in}}{\pgfqpoint{0.861331in}{1.381963in}}{\pgfqpoint{0.857424in}{1.378057in}}%
\pgfpathcurveto{\pgfqpoint{0.853517in}{1.374150in}}{\pgfqpoint{0.851322in}{1.368850in}}{\pgfqpoint{0.851322in}{1.363325in}}%
\pgfpathcurveto{\pgfqpoint{0.851322in}{1.357800in}}{\pgfqpoint{0.853517in}{1.352501in}}{\pgfqpoint{0.857424in}{1.348594in}}%
\pgfpathcurveto{\pgfqpoint{0.861331in}{1.344687in}}{\pgfqpoint{0.866630in}{1.342492in}}{\pgfqpoint{0.872155in}{1.342492in}}%
\pgfpathlineto{\pgfqpoint{0.872155in}{1.342492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855648in}{1.631802in}}%
\pgfpathcurveto{\pgfqpoint{0.861173in}{1.631802in}}{\pgfqpoint{0.866472in}{1.633997in}}{\pgfqpoint{0.870379in}{1.637904in}}%
\pgfpathcurveto{\pgfqpoint{0.874286in}{1.641811in}}{\pgfqpoint{0.876481in}{1.647110in}}{\pgfqpoint{0.876481in}{1.652635in}}%
\pgfpathcurveto{\pgfqpoint{0.876481in}{1.658160in}}{\pgfqpoint{0.874286in}{1.663460in}}{\pgfqpoint{0.870379in}{1.667367in}}%
\pgfpathcurveto{\pgfqpoint{0.866472in}{1.671274in}}{\pgfqpoint{0.861173in}{1.673469in}}{\pgfqpoint{0.855648in}{1.673469in}}%
\pgfpathcurveto{\pgfqpoint{0.850122in}{1.673469in}}{\pgfqpoint{0.844823in}{1.671274in}}{\pgfqpoint{0.840916in}{1.667367in}}%
\pgfpathcurveto{\pgfqpoint{0.837009in}{1.663460in}}{\pgfqpoint{0.834814in}{1.658160in}}{\pgfqpoint{0.834814in}{1.652635in}}%
\pgfpathcurveto{\pgfqpoint{0.834814in}{1.647110in}}{\pgfqpoint{0.837009in}{1.641811in}}{\pgfqpoint{0.840916in}{1.637904in}}%
\pgfpathcurveto{\pgfqpoint{0.844823in}{1.633997in}}{\pgfqpoint{0.850122in}{1.631802in}}{\pgfqpoint{0.855648in}{1.631802in}}%
\pgfpathlineto{\pgfqpoint{0.855648in}{1.631802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923539in}{2.172082in}}%
\pgfpathcurveto{\pgfqpoint{0.929065in}{2.172082in}}{\pgfqpoint{0.934364in}{2.174277in}}{\pgfqpoint{0.938271in}{2.178184in}}%
\pgfpathcurveto{\pgfqpoint{0.942178in}{2.182090in}}{\pgfqpoint{0.944373in}{2.187390in}}{\pgfqpoint{0.944373in}{2.192915in}}%
\pgfpathcurveto{\pgfqpoint{0.944373in}{2.198440in}}{\pgfqpoint{0.942178in}{2.203740in}}{\pgfqpoint{0.938271in}{2.207646in}}%
\pgfpathcurveto{\pgfqpoint{0.934364in}{2.211553in}}{\pgfqpoint{0.929065in}{2.213748in}}{\pgfqpoint{0.923539in}{2.213748in}}%
\pgfpathcurveto{\pgfqpoint{0.918014in}{2.213748in}}{\pgfqpoint{0.912715in}{2.211553in}}{\pgfqpoint{0.908808in}{2.207646in}}%
\pgfpathcurveto{\pgfqpoint{0.904901in}{2.203740in}}{\pgfqpoint{0.902706in}{2.198440in}}{\pgfqpoint{0.902706in}{2.192915in}}%
\pgfpathcurveto{\pgfqpoint{0.902706in}{2.187390in}}{\pgfqpoint{0.904901in}{2.182090in}}{\pgfqpoint{0.908808in}{2.178184in}}%
\pgfpathcurveto{\pgfqpoint{0.912715in}{2.174277in}}{\pgfqpoint{0.918014in}{2.172082in}}{\pgfqpoint{0.923539in}{2.172082in}}%
\pgfpathlineto{\pgfqpoint{0.923539in}{2.172082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850963in}{0.887641in}}%
\pgfpathcurveto{\pgfqpoint{0.856488in}{0.887641in}}{\pgfqpoint{0.861788in}{0.889836in}}{\pgfqpoint{0.865695in}{0.893743in}}%
\pgfpathcurveto{\pgfqpoint{0.869601in}{0.897649in}}{\pgfqpoint{0.871797in}{0.902949in}}{\pgfqpoint{0.871797in}{0.908474in}}%
\pgfpathcurveto{\pgfqpoint{0.871797in}{0.913999in}}{\pgfqpoint{0.869601in}{0.919299in}}{\pgfqpoint{0.865695in}{0.923205in}}%
\pgfpathcurveto{\pgfqpoint{0.861788in}{0.927112in}}{\pgfqpoint{0.856488in}{0.929307in}}{\pgfqpoint{0.850963in}{0.929307in}}%
\pgfpathcurveto{\pgfqpoint{0.845438in}{0.929307in}}{\pgfqpoint{0.840139in}{0.927112in}}{\pgfqpoint{0.836232in}{0.923205in}}%
\pgfpathcurveto{\pgfqpoint{0.832325in}{0.919299in}}{\pgfqpoint{0.830130in}{0.913999in}}{\pgfqpoint{0.830130in}{0.908474in}}%
\pgfpathcurveto{\pgfqpoint{0.830130in}{0.902949in}}{\pgfqpoint{0.832325in}{0.897649in}}{\pgfqpoint{0.836232in}{0.893743in}}%
\pgfpathcurveto{\pgfqpoint{0.840139in}{0.889836in}}{\pgfqpoint{0.845438in}{0.887641in}}{\pgfqpoint{0.850963in}{0.887641in}}%
\pgfpathlineto{\pgfqpoint{0.850963in}{0.887641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807274in}{2.078098in}}%
\pgfpathcurveto{\pgfqpoint{0.812799in}{2.078098in}}{\pgfqpoint{0.818099in}{2.080293in}}{\pgfqpoint{0.822006in}{2.084200in}}%
\pgfpathcurveto{\pgfqpoint{0.825913in}{2.088107in}}{\pgfqpoint{0.828108in}{2.093406in}}{\pgfqpoint{0.828108in}{2.098931in}}%
\pgfpathcurveto{\pgfqpoint{0.828108in}{2.104456in}}{\pgfqpoint{0.825913in}{2.109756in}}{\pgfqpoint{0.822006in}{2.113663in}}%
\pgfpathcurveto{\pgfqpoint{0.818099in}{2.117569in}}{\pgfqpoint{0.812799in}{2.119764in}}{\pgfqpoint{0.807274in}{2.119764in}}%
\pgfpathcurveto{\pgfqpoint{0.801749in}{2.119764in}}{\pgfqpoint{0.796450in}{2.117569in}}{\pgfqpoint{0.792543in}{2.113663in}}%
\pgfpathcurveto{\pgfqpoint{0.788636in}{2.109756in}}{\pgfqpoint{0.786441in}{2.104456in}}{\pgfqpoint{0.786441in}{2.098931in}}%
\pgfpathcurveto{\pgfqpoint{0.786441in}{2.093406in}}{\pgfqpoint{0.788636in}{2.088107in}}{\pgfqpoint{0.792543in}{2.084200in}}%
\pgfpathcurveto{\pgfqpoint{0.796450in}{2.080293in}}{\pgfqpoint{0.801749in}{2.078098in}}{\pgfqpoint{0.807274in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{0.807274in}{2.078098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824733in}{1.482786in}}%
\pgfpathcurveto{\pgfqpoint{0.830258in}{1.482786in}}{\pgfqpoint{0.835557in}{1.484982in}}{\pgfqpoint{0.839464in}{1.488888in}}%
\pgfpathcurveto{\pgfqpoint{0.843371in}{1.492795in}}{\pgfqpoint{0.845566in}{1.498095in}}{\pgfqpoint{0.845566in}{1.503620in}}%
\pgfpathcurveto{\pgfqpoint{0.845566in}{1.509145in}}{\pgfqpoint{0.843371in}{1.514444in}}{\pgfqpoint{0.839464in}{1.518351in}}%
\pgfpathcurveto{\pgfqpoint{0.835557in}{1.522258in}}{\pgfqpoint{0.830258in}{1.524453in}}{\pgfqpoint{0.824733in}{1.524453in}}%
\pgfpathcurveto{\pgfqpoint{0.819208in}{1.524453in}}{\pgfqpoint{0.813908in}{1.522258in}}{\pgfqpoint{0.810001in}{1.518351in}}%
\pgfpathcurveto{\pgfqpoint{0.806095in}{1.514444in}}{\pgfqpoint{0.803899in}{1.509145in}}{\pgfqpoint{0.803899in}{1.503620in}}%
\pgfpathcurveto{\pgfqpoint{0.803899in}{1.498095in}}{\pgfqpoint{0.806095in}{1.492795in}}{\pgfqpoint{0.810001in}{1.488888in}}%
\pgfpathcurveto{\pgfqpoint{0.813908in}{1.484982in}}{\pgfqpoint{0.819208in}{1.482786in}}{\pgfqpoint{0.824733in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{0.824733in}{1.482786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808923in}{1.605556in}}%
\pgfpathcurveto{\pgfqpoint{0.814448in}{1.605556in}}{\pgfqpoint{0.819748in}{1.607751in}}{\pgfqpoint{0.823655in}{1.611658in}}%
\pgfpathcurveto{\pgfqpoint{0.827561in}{1.615565in}}{\pgfqpoint{0.829757in}{1.620864in}}{\pgfqpoint{0.829757in}{1.626389in}}%
\pgfpathcurveto{\pgfqpoint{0.829757in}{1.631915in}}{\pgfqpoint{0.827561in}{1.637214in}}{\pgfqpoint{0.823655in}{1.641121in}}%
\pgfpathcurveto{\pgfqpoint{0.819748in}{1.645028in}}{\pgfqpoint{0.814448in}{1.647223in}}{\pgfqpoint{0.808923in}{1.647223in}}%
\pgfpathcurveto{\pgfqpoint{0.803398in}{1.647223in}}{\pgfqpoint{0.798099in}{1.645028in}}{\pgfqpoint{0.794192in}{1.641121in}}%
\pgfpathcurveto{\pgfqpoint{0.790285in}{1.637214in}}{\pgfqpoint{0.788090in}{1.631915in}}{\pgfqpoint{0.788090in}{1.626389in}}%
\pgfpathcurveto{\pgfqpoint{0.788090in}{1.620864in}}{\pgfqpoint{0.790285in}{1.615565in}}{\pgfqpoint{0.794192in}{1.611658in}}%
\pgfpathcurveto{\pgfqpoint{0.798099in}{1.607751in}}{\pgfqpoint{0.803398in}{1.605556in}}{\pgfqpoint{0.808923in}{1.605556in}}%
\pgfpathlineto{\pgfqpoint{0.808923in}{1.605556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879033in}{1.777285in}}%
\pgfpathcurveto{\pgfqpoint{0.884558in}{1.777285in}}{\pgfqpoint{0.889858in}{1.779480in}}{\pgfqpoint{0.893764in}{1.783387in}}%
\pgfpathcurveto{\pgfqpoint{0.897671in}{1.787293in}}{\pgfqpoint{0.899866in}{1.792593in}}{\pgfqpoint{0.899866in}{1.798118in}}%
\pgfpathcurveto{\pgfqpoint{0.899866in}{1.803643in}}{\pgfqpoint{0.897671in}{1.808943in}}{\pgfqpoint{0.893764in}{1.812849in}}%
\pgfpathcurveto{\pgfqpoint{0.889858in}{1.816756in}}{\pgfqpoint{0.884558in}{1.818951in}}{\pgfqpoint{0.879033in}{1.818951in}}%
\pgfpathcurveto{\pgfqpoint{0.873508in}{1.818951in}}{\pgfqpoint{0.868208in}{1.816756in}}{\pgfqpoint{0.864302in}{1.812849in}}%
\pgfpathcurveto{\pgfqpoint{0.860395in}{1.808943in}}{\pgfqpoint{0.858200in}{1.803643in}}{\pgfqpoint{0.858200in}{1.798118in}}%
\pgfpathcurveto{\pgfqpoint{0.858200in}{1.792593in}}{\pgfqpoint{0.860395in}{1.787293in}}{\pgfqpoint{0.864302in}{1.783387in}}%
\pgfpathcurveto{\pgfqpoint{0.868208in}{1.779480in}}{\pgfqpoint{0.873508in}{1.777285in}}{\pgfqpoint{0.879033in}{1.777285in}}%
\pgfpathlineto{\pgfqpoint{0.879033in}{1.777285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944095in}{1.336941in}}%
\pgfpathcurveto{\pgfqpoint{0.949620in}{1.336941in}}{\pgfqpoint{0.954920in}{1.339136in}}{\pgfqpoint{0.958826in}{1.343043in}}%
\pgfpathcurveto{\pgfqpoint{0.962733in}{1.346950in}}{\pgfqpoint{0.964928in}{1.352249in}}{\pgfqpoint{0.964928in}{1.357774in}}%
\pgfpathcurveto{\pgfqpoint{0.964928in}{1.363299in}}{\pgfqpoint{0.962733in}{1.368599in}}{\pgfqpoint{0.958826in}{1.372506in}}%
\pgfpathcurveto{\pgfqpoint{0.954920in}{1.376413in}}{\pgfqpoint{0.949620in}{1.378608in}}{\pgfqpoint{0.944095in}{1.378608in}}%
\pgfpathcurveto{\pgfqpoint{0.938570in}{1.378608in}}{\pgfqpoint{0.933271in}{1.376413in}}{\pgfqpoint{0.929364in}{1.372506in}}%
\pgfpathcurveto{\pgfqpoint{0.925457in}{1.368599in}}{\pgfqpoint{0.923262in}{1.363299in}}{\pgfqpoint{0.923262in}{1.357774in}}%
\pgfpathcurveto{\pgfqpoint{0.923262in}{1.352249in}}{\pgfqpoint{0.925457in}{1.346950in}}{\pgfqpoint{0.929364in}{1.343043in}}%
\pgfpathcurveto{\pgfqpoint{0.933271in}{1.339136in}}{\pgfqpoint{0.938570in}{1.336941in}}{\pgfqpoint{0.944095in}{1.336941in}}%
\pgfpathlineto{\pgfqpoint{0.944095in}{1.336941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808709in}{1.385066in}}%
\pgfpathcurveto{\pgfqpoint{0.814234in}{1.385066in}}{\pgfqpoint{0.819534in}{1.387261in}}{\pgfqpoint{0.823440in}{1.391168in}}%
\pgfpathcurveto{\pgfqpoint{0.827347in}{1.395075in}}{\pgfqpoint{0.829542in}{1.400374in}}{\pgfqpoint{0.829542in}{1.405899in}}%
\pgfpathcurveto{\pgfqpoint{0.829542in}{1.411424in}}{\pgfqpoint{0.827347in}{1.416724in}}{\pgfqpoint{0.823440in}{1.420631in}}%
\pgfpathcurveto{\pgfqpoint{0.819534in}{1.424538in}}{\pgfqpoint{0.814234in}{1.426733in}}{\pgfqpoint{0.808709in}{1.426733in}}%
\pgfpathcurveto{\pgfqpoint{0.803184in}{1.426733in}}{\pgfqpoint{0.797884in}{1.424538in}}{\pgfqpoint{0.793978in}{1.420631in}}%
\pgfpathcurveto{\pgfqpoint{0.790071in}{1.416724in}}{\pgfqpoint{0.787876in}{1.411424in}}{\pgfqpoint{0.787876in}{1.405899in}}%
\pgfpathcurveto{\pgfqpoint{0.787876in}{1.400374in}}{\pgfqpoint{0.790071in}{1.395075in}}{\pgfqpoint{0.793978in}{1.391168in}}%
\pgfpathcurveto{\pgfqpoint{0.797884in}{1.387261in}}{\pgfqpoint{0.803184in}{1.385066in}}{\pgfqpoint{0.808709in}{1.385066in}}%
\pgfpathlineto{\pgfqpoint{0.808709in}{1.385066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858048in}{1.451887in}}%
\pgfpathcurveto{\pgfqpoint{0.863573in}{1.451887in}}{\pgfqpoint{0.868872in}{1.454082in}}{\pgfqpoint{0.872779in}{1.457989in}}%
\pgfpathcurveto{\pgfqpoint{0.876686in}{1.461896in}}{\pgfqpoint{0.878881in}{1.467195in}}{\pgfqpoint{0.878881in}{1.472720in}}%
\pgfpathcurveto{\pgfqpoint{0.878881in}{1.478246in}}{\pgfqpoint{0.876686in}{1.483545in}}{\pgfqpoint{0.872779in}{1.487452in}}%
\pgfpathcurveto{\pgfqpoint{0.868872in}{1.491359in}}{\pgfqpoint{0.863573in}{1.493554in}}{\pgfqpoint{0.858048in}{1.493554in}}%
\pgfpathcurveto{\pgfqpoint{0.852523in}{1.493554in}}{\pgfqpoint{0.847223in}{1.491359in}}{\pgfqpoint{0.843317in}{1.487452in}}%
\pgfpathcurveto{\pgfqpoint{0.839410in}{1.483545in}}{\pgfqpoint{0.837215in}{1.478246in}}{\pgfqpoint{0.837215in}{1.472720in}}%
\pgfpathcurveto{\pgfqpoint{0.837215in}{1.467195in}}{\pgfqpoint{0.839410in}{1.461896in}}{\pgfqpoint{0.843317in}{1.457989in}}%
\pgfpathcurveto{\pgfqpoint{0.847223in}{1.454082in}}{\pgfqpoint{0.852523in}{1.451887in}}{\pgfqpoint{0.858048in}{1.451887in}}%
\pgfpathlineto{\pgfqpoint{0.858048in}{1.451887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943394in}{1.345134in}}%
\pgfpathcurveto{\pgfqpoint{0.948919in}{1.345134in}}{\pgfqpoint{0.954218in}{1.347329in}}{\pgfqpoint{0.958125in}{1.351236in}}%
\pgfpathcurveto{\pgfqpoint{0.962032in}{1.355142in}}{\pgfqpoint{0.964227in}{1.360442in}}{\pgfqpoint{0.964227in}{1.365967in}}%
\pgfpathcurveto{\pgfqpoint{0.964227in}{1.371492in}}{\pgfqpoint{0.962032in}{1.376792in}}{\pgfqpoint{0.958125in}{1.380698in}}%
\pgfpathcurveto{\pgfqpoint{0.954218in}{1.384605in}}{\pgfqpoint{0.948919in}{1.386800in}}{\pgfqpoint{0.943394in}{1.386800in}}%
\pgfpathcurveto{\pgfqpoint{0.937868in}{1.386800in}}{\pgfqpoint{0.932569in}{1.384605in}}{\pgfqpoint{0.928662in}{1.380698in}}%
\pgfpathcurveto{\pgfqpoint{0.924755in}{1.376792in}}{\pgfqpoint{0.922560in}{1.371492in}}{\pgfqpoint{0.922560in}{1.365967in}}%
\pgfpathcurveto{\pgfqpoint{0.922560in}{1.360442in}}{\pgfqpoint{0.924755in}{1.355142in}}{\pgfqpoint{0.928662in}{1.351236in}}%
\pgfpathcurveto{\pgfqpoint{0.932569in}{1.347329in}}{\pgfqpoint{0.937868in}{1.345134in}}{\pgfqpoint{0.943394in}{1.345134in}}%
\pgfpathlineto{\pgfqpoint{0.943394in}{1.345134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770336in}{0.412986in}}%
\pgfpathcurveto{\pgfqpoint{1.775861in}{0.412986in}}{\pgfqpoint{1.781160in}{0.415181in}}{\pgfqpoint{1.785067in}{0.419087in}}%
\pgfpathcurveto{\pgfqpoint{1.788974in}{0.422994in}}{\pgfqpoint{1.791169in}{0.428294in}}{\pgfqpoint{1.791169in}{0.433819in}}%
\pgfpathcurveto{\pgfqpoint{1.791169in}{0.439344in}}{\pgfqpoint{1.788974in}{0.444643in}}{\pgfqpoint{1.785067in}{0.448550in}}%
\pgfpathcurveto{\pgfqpoint{1.781160in}{0.452457in}}{\pgfqpoint{1.775861in}{0.454652in}}{\pgfqpoint{1.770336in}{0.454652in}}%
\pgfpathcurveto{\pgfqpoint{1.764811in}{0.454652in}}{\pgfqpoint{1.759511in}{0.452457in}}{\pgfqpoint{1.755604in}{0.448550in}}%
\pgfpathcurveto{\pgfqpoint{1.751698in}{0.444643in}}{\pgfqpoint{1.749503in}{0.439344in}}{\pgfqpoint{1.749503in}{0.433819in}}%
\pgfpathcurveto{\pgfqpoint{1.749503in}{0.428294in}}{\pgfqpoint{1.751698in}{0.422994in}}{\pgfqpoint{1.755604in}{0.419087in}}%
\pgfpathcurveto{\pgfqpoint{1.759511in}{0.415181in}}{\pgfqpoint{1.764811in}{0.412986in}}{\pgfqpoint{1.770336in}{0.412986in}}%
\pgfpathlineto{\pgfqpoint{1.770336in}{0.412986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706318in}{0.398427in}}%
\pgfpathcurveto{\pgfqpoint{1.711843in}{0.398427in}}{\pgfqpoint{1.717143in}{0.400622in}}{\pgfqpoint{1.721049in}{0.404529in}}%
\pgfpathcurveto{\pgfqpoint{1.724956in}{0.408436in}}{\pgfqpoint{1.727151in}{0.413735in}}{\pgfqpoint{1.727151in}{0.419260in}}%
\pgfpathcurveto{\pgfqpoint{1.727151in}{0.424785in}}{\pgfqpoint{1.724956in}{0.430085in}}{\pgfqpoint{1.721049in}{0.433992in}}%
\pgfpathcurveto{\pgfqpoint{1.717143in}{0.437899in}}{\pgfqpoint{1.711843in}{0.440094in}}{\pgfqpoint{1.706318in}{0.440094in}}%
\pgfpathcurveto{\pgfqpoint{1.700793in}{0.440094in}}{\pgfqpoint{1.695493in}{0.437899in}}{\pgfqpoint{1.691587in}{0.433992in}}%
\pgfpathcurveto{\pgfqpoint{1.687680in}{0.430085in}}{\pgfqpoint{1.685485in}{0.424785in}}{\pgfqpoint{1.685485in}{0.419260in}}%
\pgfpathcurveto{\pgfqpoint{1.685485in}{0.413735in}}{\pgfqpoint{1.687680in}{0.408436in}}{\pgfqpoint{1.691587in}{0.404529in}}%
\pgfpathcurveto{\pgfqpoint{1.695493in}{0.400622in}}{\pgfqpoint{1.700793in}{0.398427in}}{\pgfqpoint{1.706318in}{0.398427in}}%
\pgfpathlineto{\pgfqpoint{1.706318in}{0.398427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773529in}{0.360175in}}%
\pgfpathcurveto{\pgfqpoint{1.779055in}{0.360175in}}{\pgfqpoint{1.784354in}{0.362370in}}{\pgfqpoint{1.788261in}{0.366277in}}%
\pgfpathcurveto{\pgfqpoint{1.792168in}{0.370184in}}{\pgfqpoint{1.794363in}{0.375484in}}{\pgfqpoint{1.794363in}{0.381009in}}%
\pgfpathcurveto{\pgfqpoint{1.794363in}{0.386534in}}{\pgfqpoint{1.792168in}{0.391833in}}{\pgfqpoint{1.788261in}{0.395740in}}%
\pgfpathcurveto{\pgfqpoint{1.784354in}{0.399647in}}{\pgfqpoint{1.779055in}{0.401842in}}{\pgfqpoint{1.773529in}{0.401842in}}%
\pgfpathcurveto{\pgfqpoint{1.768004in}{0.401842in}}{\pgfqpoint{1.762705in}{0.399647in}}{\pgfqpoint{1.758798in}{0.395740in}}%
\pgfpathcurveto{\pgfqpoint{1.754891in}{0.391833in}}{\pgfqpoint{1.752696in}{0.386534in}}{\pgfqpoint{1.752696in}{0.381009in}}%
\pgfpathcurveto{\pgfqpoint{1.752696in}{0.375484in}}{\pgfqpoint{1.754891in}{0.370184in}}{\pgfqpoint{1.758798in}{0.366277in}}%
\pgfpathcurveto{\pgfqpoint{1.762705in}{0.362370in}}{\pgfqpoint{1.768004in}{0.360175in}}{\pgfqpoint{1.773529in}{0.360175in}}%
\pgfpathlineto{\pgfqpoint{1.773529in}{0.360175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714088in}{0.480895in}}%
\pgfpathcurveto{\pgfqpoint{1.719613in}{0.480895in}}{\pgfqpoint{1.724912in}{0.483090in}}{\pgfqpoint{1.728819in}{0.486997in}}%
\pgfpathcurveto{\pgfqpoint{1.732726in}{0.490904in}}{\pgfqpoint{1.734921in}{0.496204in}}{\pgfqpoint{1.734921in}{0.501729in}}%
\pgfpathcurveto{\pgfqpoint{1.734921in}{0.507254in}}{\pgfqpoint{1.732726in}{0.512553in}}{\pgfqpoint{1.728819in}{0.516460in}}%
\pgfpathcurveto{\pgfqpoint{1.724912in}{0.520367in}}{\pgfqpoint{1.719613in}{0.522562in}}{\pgfqpoint{1.714088in}{0.522562in}}%
\pgfpathcurveto{\pgfqpoint{1.708563in}{0.522562in}}{\pgfqpoint{1.703263in}{0.520367in}}{\pgfqpoint{1.699356in}{0.516460in}}%
\pgfpathcurveto{\pgfqpoint{1.695449in}{0.512553in}}{\pgfqpoint{1.693254in}{0.507254in}}{\pgfqpoint{1.693254in}{0.501729in}}%
\pgfpathcurveto{\pgfqpoint{1.693254in}{0.496204in}}{\pgfqpoint{1.695449in}{0.490904in}}{\pgfqpoint{1.699356in}{0.486997in}}%
\pgfpathcurveto{\pgfqpoint{1.703263in}{0.483090in}}{\pgfqpoint{1.708563in}{0.480895in}}{\pgfqpoint{1.714088in}{0.480895in}}%
\pgfpathlineto{\pgfqpoint{1.714088in}{0.480895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842183in}{0.397523in}}%
\pgfpathcurveto{\pgfqpoint{1.847708in}{0.397523in}}{\pgfqpoint{1.853007in}{0.399718in}}{\pgfqpoint{1.856914in}{0.403625in}}%
\pgfpathcurveto{\pgfqpoint{1.860821in}{0.407532in}}{\pgfqpoint{1.863016in}{0.412831in}}{\pgfqpoint{1.863016in}{0.418356in}}%
\pgfpathcurveto{\pgfqpoint{1.863016in}{0.423882in}}{\pgfqpoint{1.860821in}{0.429181in}}{\pgfqpoint{1.856914in}{0.433088in}}%
\pgfpathcurveto{\pgfqpoint{1.853007in}{0.436995in}}{\pgfqpoint{1.847708in}{0.439190in}}{\pgfqpoint{1.842183in}{0.439190in}}%
\pgfpathcurveto{\pgfqpoint{1.836657in}{0.439190in}}{\pgfqpoint{1.831358in}{0.436995in}}{\pgfqpoint{1.827451in}{0.433088in}}%
\pgfpathcurveto{\pgfqpoint{1.823544in}{0.429181in}}{\pgfqpoint{1.821349in}{0.423882in}}{\pgfqpoint{1.821349in}{0.418356in}}%
\pgfpathcurveto{\pgfqpoint{1.821349in}{0.412831in}}{\pgfqpoint{1.823544in}{0.407532in}}{\pgfqpoint{1.827451in}{0.403625in}}%
\pgfpathcurveto{\pgfqpoint{1.831358in}{0.399718in}}{\pgfqpoint{1.836657in}{0.397523in}}{\pgfqpoint{1.842183in}{0.397523in}}%
\pgfpathlineto{\pgfqpoint{1.842183in}{0.397523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717244in}{0.503061in}}%
\pgfpathcurveto{\pgfqpoint{1.722769in}{0.503061in}}{\pgfqpoint{1.728069in}{0.505256in}}{\pgfqpoint{1.731976in}{0.509163in}}%
\pgfpathcurveto{\pgfqpoint{1.735882in}{0.513070in}}{\pgfqpoint{1.738078in}{0.518369in}}{\pgfqpoint{1.738078in}{0.523894in}}%
\pgfpathcurveto{\pgfqpoint{1.738078in}{0.529419in}}{\pgfqpoint{1.735882in}{0.534719in}}{\pgfqpoint{1.731976in}{0.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.728069in}{0.542532in}}{\pgfqpoint{1.722769in}{0.544727in}}{\pgfqpoint{1.717244in}{0.544727in}}%
\pgfpathcurveto{\pgfqpoint{1.711719in}{0.544727in}}{\pgfqpoint{1.706420in}{0.542532in}}{\pgfqpoint{1.702513in}{0.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.698606in}{0.534719in}}{\pgfqpoint{1.696411in}{0.529419in}}{\pgfqpoint{1.696411in}{0.523894in}}%
\pgfpathcurveto{\pgfqpoint{1.696411in}{0.518369in}}{\pgfqpoint{1.698606in}{0.513070in}}{\pgfqpoint{1.702513in}{0.509163in}}%
\pgfpathcurveto{\pgfqpoint{1.706420in}{0.505256in}}{\pgfqpoint{1.711719in}{0.503061in}}{\pgfqpoint{1.717244in}{0.503061in}}%
\pgfpathlineto{\pgfqpoint{1.717244in}{0.503061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694751in}{0.398427in}}%
\pgfpathcurveto{\pgfqpoint{1.700276in}{0.398427in}}{\pgfqpoint{1.705576in}{0.400622in}}{\pgfqpoint{1.709482in}{0.404529in}}%
\pgfpathcurveto{\pgfqpoint{1.713389in}{0.408436in}}{\pgfqpoint{1.715584in}{0.413735in}}{\pgfqpoint{1.715584in}{0.419260in}}%
\pgfpathcurveto{\pgfqpoint{1.715584in}{0.424785in}}{\pgfqpoint{1.713389in}{0.430085in}}{\pgfqpoint{1.709482in}{0.433992in}}%
\pgfpathcurveto{\pgfqpoint{1.705576in}{0.437899in}}{\pgfqpoint{1.700276in}{0.440094in}}{\pgfqpoint{1.694751in}{0.440094in}}%
\pgfpathcurveto{\pgfqpoint{1.689226in}{0.440094in}}{\pgfqpoint{1.683926in}{0.437899in}}{\pgfqpoint{1.680020in}{0.433992in}}%
\pgfpathcurveto{\pgfqpoint{1.676113in}{0.430085in}}{\pgfqpoint{1.673918in}{0.424785in}}{\pgfqpoint{1.673918in}{0.419260in}}%
\pgfpathcurveto{\pgfqpoint{1.673918in}{0.413735in}}{\pgfqpoint{1.676113in}{0.408436in}}{\pgfqpoint{1.680020in}{0.404529in}}%
\pgfpathcurveto{\pgfqpoint{1.683926in}{0.400622in}}{\pgfqpoint{1.689226in}{0.398427in}}{\pgfqpoint{1.694751in}{0.398427in}}%
\pgfpathlineto{\pgfqpoint{1.694751in}{0.398427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798109in}{0.311000in}}%
\pgfpathcurveto{\pgfqpoint{1.803634in}{0.311000in}}{\pgfqpoint{1.808934in}{0.313195in}}{\pgfqpoint{1.812841in}{0.317102in}}%
\pgfpathcurveto{\pgfqpoint{1.816748in}{0.321009in}}{\pgfqpoint{1.818943in}{0.326308in}}{\pgfqpoint{1.818943in}{0.331833in}}%
\pgfpathcurveto{\pgfqpoint{1.818943in}{0.337358in}}{\pgfqpoint{1.816748in}{0.342658in}}{\pgfqpoint{1.812841in}{0.346565in}}%
\pgfpathcurveto{\pgfqpoint{1.808934in}{0.350472in}}{\pgfqpoint{1.803634in}{0.352667in}}{\pgfqpoint{1.798109in}{0.352667in}}%
\pgfpathcurveto{\pgfqpoint{1.792584in}{0.352667in}}{\pgfqpoint{1.787285in}{0.350472in}}{\pgfqpoint{1.783378in}{0.346565in}}%
\pgfpathcurveto{\pgfqpoint{1.779471in}{0.342658in}}{\pgfqpoint{1.777276in}{0.337358in}}{\pgfqpoint{1.777276in}{0.331833in}}%
\pgfpathcurveto{\pgfqpoint{1.777276in}{0.326308in}}{\pgfqpoint{1.779471in}{0.321009in}}{\pgfqpoint{1.783378in}{0.317102in}}%
\pgfpathcurveto{\pgfqpoint{1.787285in}{0.313195in}}{\pgfqpoint{1.792584in}{0.311000in}}{\pgfqpoint{1.798109in}{0.311000in}}%
\pgfpathlineto{\pgfqpoint{1.798109in}{0.311000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696094in}{0.359838in}}%
\pgfpathcurveto{\pgfqpoint{1.701619in}{0.359838in}}{\pgfqpoint{1.706919in}{0.362033in}}{\pgfqpoint{1.710826in}{0.365940in}}%
\pgfpathcurveto{\pgfqpoint{1.714732in}{0.369847in}}{\pgfqpoint{1.716928in}{0.375146in}}{\pgfqpoint{1.716928in}{0.380671in}}%
\pgfpathcurveto{\pgfqpoint{1.716928in}{0.386196in}}{\pgfqpoint{1.714732in}{0.391496in}}{\pgfqpoint{1.710826in}{0.395403in}}%
\pgfpathcurveto{\pgfqpoint{1.706919in}{0.399309in}}{\pgfqpoint{1.701619in}{0.401505in}}{\pgfqpoint{1.696094in}{0.401505in}}%
\pgfpathcurveto{\pgfqpoint{1.690569in}{0.401505in}}{\pgfqpoint{1.685270in}{0.399309in}}{\pgfqpoint{1.681363in}{0.395403in}}%
\pgfpathcurveto{\pgfqpoint{1.677456in}{0.391496in}}{\pgfqpoint{1.675261in}{0.386196in}}{\pgfqpoint{1.675261in}{0.380671in}}%
\pgfpathcurveto{\pgfqpoint{1.675261in}{0.375146in}}{\pgfqpoint{1.677456in}{0.369847in}}{\pgfqpoint{1.681363in}{0.365940in}}%
\pgfpathcurveto{\pgfqpoint{1.685270in}{0.362033in}}{\pgfqpoint{1.690569in}{0.359838in}}{\pgfqpoint{1.696094in}{0.359838in}}%
\pgfpathlineto{\pgfqpoint{1.696094in}{0.359838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819034in}{0.366102in}}%
\pgfpathcurveto{\pgfqpoint{1.824559in}{0.366102in}}{\pgfqpoint{1.829859in}{0.368297in}}{\pgfqpoint{1.833766in}{0.372204in}}%
\pgfpathcurveto{\pgfqpoint{1.837672in}{0.376111in}}{\pgfqpoint{1.839868in}{0.381410in}}{\pgfqpoint{1.839868in}{0.386935in}}%
\pgfpathcurveto{\pgfqpoint{1.839868in}{0.392460in}}{\pgfqpoint{1.837672in}{0.397760in}}{\pgfqpoint{1.833766in}{0.401667in}}%
\pgfpathcurveto{\pgfqpoint{1.829859in}{0.405573in}}{\pgfqpoint{1.824559in}{0.407769in}}{\pgfqpoint{1.819034in}{0.407769in}}%
\pgfpathcurveto{\pgfqpoint{1.813509in}{0.407769in}}{\pgfqpoint{1.808210in}{0.405573in}}{\pgfqpoint{1.804303in}{0.401667in}}%
\pgfpathcurveto{\pgfqpoint{1.800396in}{0.397760in}}{\pgfqpoint{1.798201in}{0.392460in}}{\pgfqpoint{1.798201in}{0.386935in}}%
\pgfpathcurveto{\pgfqpoint{1.798201in}{0.381410in}}{\pgfqpoint{1.800396in}{0.376111in}}{\pgfqpoint{1.804303in}{0.372204in}}%
\pgfpathcurveto{\pgfqpoint{1.808210in}{0.368297in}}{\pgfqpoint{1.813509in}{0.366102in}}{\pgfqpoint{1.819034in}{0.366102in}}%
\pgfpathlineto{\pgfqpoint{1.819034in}{0.366102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773536in}{0.360175in}}%
\pgfpathcurveto{\pgfqpoint{1.779061in}{0.360175in}}{\pgfqpoint{1.784361in}{0.362370in}}{\pgfqpoint{1.788268in}{0.366277in}}%
\pgfpathcurveto{\pgfqpoint{1.792175in}{0.370184in}}{\pgfqpoint{1.794370in}{0.375484in}}{\pgfqpoint{1.794370in}{0.381009in}}%
\pgfpathcurveto{\pgfqpoint{1.794370in}{0.386534in}}{\pgfqpoint{1.792175in}{0.391833in}}{\pgfqpoint{1.788268in}{0.395740in}}%
\pgfpathcurveto{\pgfqpoint{1.784361in}{0.399647in}}{\pgfqpoint{1.779061in}{0.401842in}}{\pgfqpoint{1.773536in}{0.401842in}}%
\pgfpathcurveto{\pgfqpoint{1.768011in}{0.401842in}}{\pgfqpoint{1.762712in}{0.399647in}}{\pgfqpoint{1.758805in}{0.395740in}}%
\pgfpathcurveto{\pgfqpoint{1.754898in}{0.391833in}}{\pgfqpoint{1.752703in}{0.386534in}}{\pgfqpoint{1.752703in}{0.381009in}}%
\pgfpathcurveto{\pgfqpoint{1.752703in}{0.375484in}}{\pgfqpoint{1.754898in}{0.370184in}}{\pgfqpoint{1.758805in}{0.366277in}}%
\pgfpathcurveto{\pgfqpoint{1.762712in}{0.362370in}}{\pgfqpoint{1.768011in}{0.360175in}}{\pgfqpoint{1.773536in}{0.360175in}}%
\pgfpathlineto{\pgfqpoint{1.773536in}{0.360175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696441in}{0.427188in}}%
\pgfpathcurveto{\pgfqpoint{1.701966in}{0.427188in}}{\pgfqpoint{1.707266in}{0.429383in}}{\pgfqpoint{1.711173in}{0.433289in}}%
\pgfpathcurveto{\pgfqpoint{1.715079in}{0.437196in}}{\pgfqpoint{1.717274in}{0.442496in}}{\pgfqpoint{1.717274in}{0.448021in}}%
\pgfpathcurveto{\pgfqpoint{1.717274in}{0.453546in}}{\pgfqpoint{1.715079in}{0.458845in}}{\pgfqpoint{1.711173in}{0.462752in}}%
\pgfpathcurveto{\pgfqpoint{1.707266in}{0.466659in}}{\pgfqpoint{1.701966in}{0.468854in}}{\pgfqpoint{1.696441in}{0.468854in}}%
\pgfpathcurveto{\pgfqpoint{1.690916in}{0.468854in}}{\pgfqpoint{1.685617in}{0.466659in}}{\pgfqpoint{1.681710in}{0.462752in}}%
\pgfpathcurveto{\pgfqpoint{1.677803in}{0.458845in}}{\pgfqpoint{1.675608in}{0.453546in}}{\pgfqpoint{1.675608in}{0.448021in}}%
\pgfpathcurveto{\pgfqpoint{1.675608in}{0.442496in}}{\pgfqpoint{1.677803in}{0.437196in}}{\pgfqpoint{1.681710in}{0.433289in}}%
\pgfpathcurveto{\pgfqpoint{1.685617in}{0.429383in}}{\pgfqpoint{1.690916in}{0.427188in}}{\pgfqpoint{1.696441in}{0.427188in}}%
\pgfpathlineto{\pgfqpoint{1.696441in}{0.427188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749773in}{0.328245in}}%
\pgfpathcurveto{\pgfqpoint{1.755298in}{0.328245in}}{\pgfqpoint{1.760597in}{0.330440in}}{\pgfqpoint{1.764504in}{0.334347in}}%
\pgfpathcurveto{\pgfqpoint{1.768411in}{0.338254in}}{\pgfqpoint{1.770606in}{0.343553in}}{\pgfqpoint{1.770606in}{0.349078in}}%
\pgfpathcurveto{\pgfqpoint{1.770606in}{0.354603in}}{\pgfqpoint{1.768411in}{0.359903in}}{\pgfqpoint{1.764504in}{0.363810in}}%
\pgfpathcurveto{\pgfqpoint{1.760597in}{0.367716in}}{\pgfqpoint{1.755298in}{0.369911in}}{\pgfqpoint{1.749773in}{0.369911in}}%
\pgfpathcurveto{\pgfqpoint{1.744248in}{0.369911in}}{\pgfqpoint{1.738948in}{0.367716in}}{\pgfqpoint{1.735041in}{0.363810in}}%
\pgfpathcurveto{\pgfqpoint{1.731134in}{0.359903in}}{\pgfqpoint{1.728939in}{0.354603in}}{\pgfqpoint{1.728939in}{0.349078in}}%
\pgfpathcurveto{\pgfqpoint{1.728939in}{0.343553in}}{\pgfqpoint{1.731134in}{0.338254in}}{\pgfqpoint{1.735041in}{0.334347in}}%
\pgfpathcurveto{\pgfqpoint{1.738948in}{0.330440in}}{\pgfqpoint{1.744248in}{0.328245in}}{\pgfqpoint{1.749773in}{0.328245in}}%
\pgfpathlineto{\pgfqpoint{1.749773in}{0.328245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698607in}{0.293259in}}%
\pgfpathcurveto{\pgfqpoint{1.704132in}{0.293259in}}{\pgfqpoint{1.709432in}{0.295454in}}{\pgfqpoint{1.713339in}{0.299361in}}%
\pgfpathcurveto{\pgfqpoint{1.717245in}{0.303267in}}{\pgfqpoint{1.719441in}{0.308567in}}{\pgfqpoint{1.719441in}{0.314092in}}%
\pgfpathcurveto{\pgfqpoint{1.719441in}{0.319617in}}{\pgfqpoint{1.717245in}{0.324917in}}{\pgfqpoint{1.713339in}{0.328823in}}%
\pgfpathcurveto{\pgfqpoint{1.709432in}{0.332730in}}{\pgfqpoint{1.704132in}{0.334925in}}{\pgfqpoint{1.698607in}{0.334925in}}%
\pgfpathcurveto{\pgfqpoint{1.693082in}{0.334925in}}{\pgfqpoint{1.687783in}{0.332730in}}{\pgfqpoint{1.683876in}{0.328823in}}%
\pgfpathcurveto{\pgfqpoint{1.679969in}{0.324917in}}{\pgfqpoint{1.677774in}{0.319617in}}{\pgfqpoint{1.677774in}{0.314092in}}%
\pgfpathcurveto{\pgfqpoint{1.677774in}{0.308567in}}{\pgfqpoint{1.679969in}{0.303267in}}{\pgfqpoint{1.683876in}{0.299361in}}%
\pgfpathcurveto{\pgfqpoint{1.687783in}{0.295454in}}{\pgfqpoint{1.693082in}{0.293259in}}{\pgfqpoint{1.698607in}{0.293259in}}%
\pgfpathlineto{\pgfqpoint{1.698607in}{0.293259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721384in}{0.320835in}}%
\pgfpathcurveto{\pgfqpoint{1.726909in}{0.320835in}}{\pgfqpoint{1.732209in}{0.323030in}}{\pgfqpoint{1.736116in}{0.326937in}}%
\pgfpathcurveto{\pgfqpoint{1.740022in}{0.330844in}}{\pgfqpoint{1.742218in}{0.336143in}}{\pgfqpoint{1.742218in}{0.341668in}}%
\pgfpathcurveto{\pgfqpoint{1.742218in}{0.347193in}}{\pgfqpoint{1.740022in}{0.352493in}}{\pgfqpoint{1.736116in}{0.356400in}}%
\pgfpathcurveto{\pgfqpoint{1.732209in}{0.360307in}}{\pgfqpoint{1.726909in}{0.362502in}}{\pgfqpoint{1.721384in}{0.362502in}}%
\pgfpathcurveto{\pgfqpoint{1.715859in}{0.362502in}}{\pgfqpoint{1.710560in}{0.360307in}}{\pgfqpoint{1.706653in}{0.356400in}}%
\pgfpathcurveto{\pgfqpoint{1.702746in}{0.352493in}}{\pgfqpoint{1.700551in}{0.347193in}}{\pgfqpoint{1.700551in}{0.341668in}}%
\pgfpathcurveto{\pgfqpoint{1.700551in}{0.336143in}}{\pgfqpoint{1.702746in}{0.330844in}}{\pgfqpoint{1.706653in}{0.326937in}}%
\pgfpathcurveto{\pgfqpoint{1.710560in}{0.323030in}}{\pgfqpoint{1.715859in}{0.320835in}}{\pgfqpoint{1.721384in}{0.320835in}}%
\pgfpathlineto{\pgfqpoint{1.721384in}{0.320835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767407in}{0.487516in}}%
\pgfpathcurveto{\pgfqpoint{1.772932in}{0.487516in}}{\pgfqpoint{1.778231in}{0.489711in}}{\pgfqpoint{1.782138in}{0.493618in}}%
\pgfpathcurveto{\pgfqpoint{1.786045in}{0.497524in}}{\pgfqpoint{1.788240in}{0.502824in}}{\pgfqpoint{1.788240in}{0.508349in}}%
\pgfpathcurveto{\pgfqpoint{1.788240in}{0.513874in}}{\pgfqpoint{1.786045in}{0.519174in}}{\pgfqpoint{1.782138in}{0.523080in}}%
\pgfpathcurveto{\pgfqpoint{1.778231in}{0.526987in}}{\pgfqpoint{1.772932in}{0.529182in}}{\pgfqpoint{1.767407in}{0.529182in}}%
\pgfpathcurveto{\pgfqpoint{1.761881in}{0.529182in}}{\pgfqpoint{1.756582in}{0.526987in}}{\pgfqpoint{1.752675in}{0.523080in}}%
\pgfpathcurveto{\pgfqpoint{1.748768in}{0.519174in}}{\pgfqpoint{1.746573in}{0.513874in}}{\pgfqpoint{1.746573in}{0.508349in}}%
\pgfpathcurveto{\pgfqpoint{1.746573in}{0.502824in}}{\pgfqpoint{1.748768in}{0.497524in}}{\pgfqpoint{1.752675in}{0.493618in}}%
\pgfpathcurveto{\pgfqpoint{1.756582in}{0.489711in}}{\pgfqpoint{1.761881in}{0.487516in}}{\pgfqpoint{1.767407in}{0.487516in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{0.487516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798448in}{0.467553in}}%
\pgfpathcurveto{\pgfqpoint{1.803973in}{0.467553in}}{\pgfqpoint{1.809272in}{0.469748in}}{\pgfqpoint{1.813179in}{0.473655in}}%
\pgfpathcurveto{\pgfqpoint{1.817086in}{0.477561in}}{\pgfqpoint{1.819281in}{0.482861in}}{\pgfqpoint{1.819281in}{0.488386in}}%
\pgfpathcurveto{\pgfqpoint{1.819281in}{0.493911in}}{\pgfqpoint{1.817086in}{0.499211in}}{\pgfqpoint{1.813179in}{0.503117in}}%
\pgfpathcurveto{\pgfqpoint{1.809272in}{0.507024in}}{\pgfqpoint{1.803973in}{0.509219in}}{\pgfqpoint{1.798448in}{0.509219in}}%
\pgfpathcurveto{\pgfqpoint{1.792923in}{0.509219in}}{\pgfqpoint{1.787623in}{0.507024in}}{\pgfqpoint{1.783716in}{0.503117in}}%
\pgfpathcurveto{\pgfqpoint{1.779809in}{0.499211in}}{\pgfqpoint{1.777614in}{0.493911in}}{\pgfqpoint{1.777614in}{0.488386in}}%
\pgfpathcurveto{\pgfqpoint{1.777614in}{0.482861in}}{\pgfqpoint{1.779809in}{0.477561in}}{\pgfqpoint{1.783716in}{0.473655in}}%
\pgfpathcurveto{\pgfqpoint{1.787623in}{0.469748in}}{\pgfqpoint{1.792923in}{0.467553in}}{\pgfqpoint{1.798448in}{0.467553in}}%
\pgfpathlineto{\pgfqpoint{1.798448in}{0.467553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869951in}{0.459379in}}%
\pgfpathcurveto{\pgfqpoint{1.875476in}{0.459379in}}{\pgfqpoint{1.880775in}{0.461574in}}{\pgfqpoint{1.884682in}{0.465481in}}%
\pgfpathcurveto{\pgfqpoint{1.888589in}{0.469388in}}{\pgfqpoint{1.890784in}{0.474687in}}{\pgfqpoint{1.890784in}{0.480212in}}%
\pgfpathcurveto{\pgfqpoint{1.890784in}{0.485737in}}{\pgfqpoint{1.888589in}{0.491037in}}{\pgfqpoint{1.884682in}{0.494944in}}%
\pgfpathcurveto{\pgfqpoint{1.880775in}{0.498851in}}{\pgfqpoint{1.875476in}{0.501046in}}{\pgfqpoint{1.869951in}{0.501046in}}%
\pgfpathcurveto{\pgfqpoint{1.864426in}{0.501046in}}{\pgfqpoint{1.859126in}{0.498851in}}{\pgfqpoint{1.855219in}{0.494944in}}%
\pgfpathcurveto{\pgfqpoint{1.851312in}{0.491037in}}{\pgfqpoint{1.849117in}{0.485737in}}{\pgfqpoint{1.849117in}{0.480212in}}%
\pgfpathcurveto{\pgfqpoint{1.849117in}{0.474687in}}{\pgfqpoint{1.851312in}{0.469388in}}{\pgfqpoint{1.855219in}{0.465481in}}%
\pgfpathcurveto{\pgfqpoint{1.859126in}{0.461574in}}{\pgfqpoint{1.864426in}{0.459379in}}{\pgfqpoint{1.869951in}{0.459379in}}%
\pgfpathlineto{\pgfqpoint{1.869951in}{0.459379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693253in}{0.326125in}}%
\pgfpathcurveto{\pgfqpoint{1.698778in}{0.326125in}}{\pgfqpoint{1.704077in}{0.328320in}}{\pgfqpoint{1.707984in}{0.332227in}}%
\pgfpathcurveto{\pgfqpoint{1.711891in}{0.336134in}}{\pgfqpoint{1.714086in}{0.341433in}}{\pgfqpoint{1.714086in}{0.346958in}}%
\pgfpathcurveto{\pgfqpoint{1.714086in}{0.352483in}}{\pgfqpoint{1.711891in}{0.357783in}}{\pgfqpoint{1.707984in}{0.361690in}}%
\pgfpathcurveto{\pgfqpoint{1.704077in}{0.365597in}}{\pgfqpoint{1.698778in}{0.367792in}}{\pgfqpoint{1.693253in}{0.367792in}}%
\pgfpathcurveto{\pgfqpoint{1.687727in}{0.367792in}}{\pgfqpoint{1.682428in}{0.365597in}}{\pgfqpoint{1.678521in}{0.361690in}}%
\pgfpathcurveto{\pgfqpoint{1.674614in}{0.357783in}}{\pgfqpoint{1.672419in}{0.352483in}}{\pgfqpoint{1.672419in}{0.346958in}}%
\pgfpathcurveto{\pgfqpoint{1.672419in}{0.341433in}}{\pgfqpoint{1.674614in}{0.336134in}}{\pgfqpoint{1.678521in}{0.332227in}}%
\pgfpathcurveto{\pgfqpoint{1.682428in}{0.328320in}}{\pgfqpoint{1.687727in}{0.326125in}}{\pgfqpoint{1.693253in}{0.326125in}}%
\pgfpathlineto{\pgfqpoint{1.693253in}{0.326125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825319in}{0.437048in}}%
\pgfpathcurveto{\pgfqpoint{1.830844in}{0.437048in}}{\pgfqpoint{1.836144in}{0.439243in}}{\pgfqpoint{1.840051in}{0.443150in}}%
\pgfpathcurveto{\pgfqpoint{1.843957in}{0.447057in}}{\pgfqpoint{1.846153in}{0.452356in}}{\pgfqpoint{1.846153in}{0.457881in}}%
\pgfpathcurveto{\pgfqpoint{1.846153in}{0.463406in}}{\pgfqpoint{1.843957in}{0.468706in}}{\pgfqpoint{1.840051in}{0.472613in}}%
\pgfpathcurveto{\pgfqpoint{1.836144in}{0.476520in}}{\pgfqpoint{1.830844in}{0.478715in}}{\pgfqpoint{1.825319in}{0.478715in}}%
\pgfpathcurveto{\pgfqpoint{1.819794in}{0.478715in}}{\pgfqpoint{1.814495in}{0.476520in}}{\pgfqpoint{1.810588in}{0.472613in}}%
\pgfpathcurveto{\pgfqpoint{1.806681in}{0.468706in}}{\pgfqpoint{1.804486in}{0.463406in}}{\pgfqpoint{1.804486in}{0.457881in}}%
\pgfpathcurveto{\pgfqpoint{1.804486in}{0.452356in}}{\pgfqpoint{1.806681in}{0.447057in}}{\pgfqpoint{1.810588in}{0.443150in}}%
\pgfpathcurveto{\pgfqpoint{1.814495in}{0.439243in}}{\pgfqpoint{1.819794in}{0.437048in}}{\pgfqpoint{1.825319in}{0.437048in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{0.437048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697024in}{0.509878in}}%
\pgfpathcurveto{\pgfqpoint{1.702549in}{0.509878in}}{\pgfqpoint{1.707849in}{0.512074in}}{\pgfqpoint{1.711755in}{0.515980in}}%
\pgfpathcurveto{\pgfqpoint{1.715662in}{0.519887in}}{\pgfqpoint{1.717857in}{0.525187in}}{\pgfqpoint{1.717857in}{0.530712in}}%
\pgfpathcurveto{\pgfqpoint{1.717857in}{0.536237in}}{\pgfqpoint{1.715662in}{0.541536in}}{\pgfqpoint{1.711755in}{0.545443in}}%
\pgfpathcurveto{\pgfqpoint{1.707849in}{0.549350in}}{\pgfqpoint{1.702549in}{0.551545in}}{\pgfqpoint{1.697024in}{0.551545in}}%
\pgfpathcurveto{\pgfqpoint{1.691499in}{0.551545in}}{\pgfqpoint{1.686199in}{0.549350in}}{\pgfqpoint{1.682293in}{0.545443in}}%
\pgfpathcurveto{\pgfqpoint{1.678386in}{0.541536in}}{\pgfqpoint{1.676191in}{0.536237in}}{\pgfqpoint{1.676191in}{0.530712in}}%
\pgfpathcurveto{\pgfqpoint{1.676191in}{0.525187in}}{\pgfqpoint{1.678386in}{0.519887in}}{\pgfqpoint{1.682293in}{0.515980in}}%
\pgfpathcurveto{\pgfqpoint{1.686199in}{0.512074in}}{\pgfqpoint{1.691499in}{0.509878in}}{\pgfqpoint{1.697024in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{1.697024in}{0.509878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841002in}{0.474141in}}%
\pgfpathcurveto{\pgfqpoint{1.846527in}{0.474141in}}{\pgfqpoint{1.851827in}{0.476336in}}{\pgfqpoint{1.855733in}{0.480243in}}%
\pgfpathcurveto{\pgfqpoint{1.859640in}{0.484150in}}{\pgfqpoint{1.861835in}{0.489449in}}{\pgfqpoint{1.861835in}{0.494975in}}%
\pgfpathcurveto{\pgfqpoint{1.861835in}{0.500500in}}{\pgfqpoint{1.859640in}{0.505799in}}{\pgfqpoint{1.855733in}{0.509706in}}%
\pgfpathcurveto{\pgfqpoint{1.851827in}{0.513613in}}{\pgfqpoint{1.846527in}{0.515808in}}{\pgfqpoint{1.841002in}{0.515808in}}%
\pgfpathcurveto{\pgfqpoint{1.835477in}{0.515808in}}{\pgfqpoint{1.830177in}{0.513613in}}{\pgfqpoint{1.826271in}{0.509706in}}%
\pgfpathcurveto{\pgfqpoint{1.822364in}{0.505799in}}{\pgfqpoint{1.820169in}{0.500500in}}{\pgfqpoint{1.820169in}{0.494975in}}%
\pgfpathcurveto{\pgfqpoint{1.820169in}{0.489449in}}{\pgfqpoint{1.822364in}{0.484150in}}{\pgfqpoint{1.826271in}{0.480243in}}%
\pgfpathcurveto{\pgfqpoint{1.830177in}{0.476336in}}{\pgfqpoint{1.835477in}{0.474141in}}{\pgfqpoint{1.841002in}{0.474141in}}%
\pgfpathlineto{\pgfqpoint{1.841002in}{0.474141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784176in}{0.493092in}}%
\pgfpathcurveto{\pgfqpoint{1.789702in}{0.493092in}}{\pgfqpoint{1.795001in}{0.495287in}}{\pgfqpoint{1.798908in}{0.499194in}}%
\pgfpathcurveto{\pgfqpoint{1.802815in}{0.503101in}}{\pgfqpoint{1.805010in}{0.508400in}}{\pgfqpoint{1.805010in}{0.513925in}}%
\pgfpathcurveto{\pgfqpoint{1.805010in}{0.519450in}}{\pgfqpoint{1.802815in}{0.524750in}}{\pgfqpoint{1.798908in}{0.528657in}}%
\pgfpathcurveto{\pgfqpoint{1.795001in}{0.532564in}}{\pgfqpoint{1.789702in}{0.534759in}}{\pgfqpoint{1.784176in}{0.534759in}}%
\pgfpathcurveto{\pgfqpoint{1.778651in}{0.534759in}}{\pgfqpoint{1.773352in}{0.532564in}}{\pgfqpoint{1.769445in}{0.528657in}}%
\pgfpathcurveto{\pgfqpoint{1.765538in}{0.524750in}}{\pgfqpoint{1.763343in}{0.519450in}}{\pgfqpoint{1.763343in}{0.513925in}}%
\pgfpathcurveto{\pgfqpoint{1.763343in}{0.508400in}}{\pgfqpoint{1.765538in}{0.503101in}}{\pgfqpoint{1.769445in}{0.499194in}}%
\pgfpathcurveto{\pgfqpoint{1.773352in}{0.495287in}}{\pgfqpoint{1.778651in}{0.493092in}}{\pgfqpoint{1.784176in}{0.493092in}}%
\pgfpathlineto{\pgfqpoint{1.784176in}{0.493092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721473in}{0.503061in}}%
\pgfpathcurveto{\pgfqpoint{1.726998in}{0.503061in}}{\pgfqpoint{1.732298in}{0.505256in}}{\pgfqpoint{1.736204in}{0.509163in}}%
\pgfpathcurveto{\pgfqpoint{1.740111in}{0.513070in}}{\pgfqpoint{1.742306in}{0.518369in}}{\pgfqpoint{1.742306in}{0.523894in}}%
\pgfpathcurveto{\pgfqpoint{1.742306in}{0.529419in}}{\pgfqpoint{1.740111in}{0.534719in}}{\pgfqpoint{1.736204in}{0.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.732298in}{0.542532in}}{\pgfqpoint{1.726998in}{0.544727in}}{\pgfqpoint{1.721473in}{0.544727in}}%
\pgfpathcurveto{\pgfqpoint{1.715948in}{0.544727in}}{\pgfqpoint{1.710648in}{0.542532in}}{\pgfqpoint{1.706742in}{0.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.702835in}{0.534719in}}{\pgfqpoint{1.700640in}{0.529419in}}{\pgfqpoint{1.700640in}{0.523894in}}%
\pgfpathcurveto{\pgfqpoint{1.700640in}{0.518369in}}{\pgfqpoint{1.702835in}{0.513070in}}{\pgfqpoint{1.706742in}{0.509163in}}%
\pgfpathcurveto{\pgfqpoint{1.710648in}{0.505256in}}{\pgfqpoint{1.715948in}{0.503061in}}{\pgfqpoint{1.721473in}{0.503061in}}%
\pgfpathlineto{\pgfqpoint{1.721473in}{0.503061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829547in}{0.516951in}}%
\pgfpathcurveto{\pgfqpoint{1.835072in}{0.516951in}}{\pgfqpoint{1.840372in}{0.519146in}}{\pgfqpoint{1.844279in}{0.523053in}}%
\pgfpathcurveto{\pgfqpoint{1.848185in}{0.526960in}}{\pgfqpoint{1.850381in}{0.532259in}}{\pgfqpoint{1.850381in}{0.537784in}}%
\pgfpathcurveto{\pgfqpoint{1.850381in}{0.543309in}}{\pgfqpoint{1.848185in}{0.548609in}}{\pgfqpoint{1.844279in}{0.552516in}}%
\pgfpathcurveto{\pgfqpoint{1.840372in}{0.556422in}}{\pgfqpoint{1.835072in}{0.558617in}}{\pgfqpoint{1.829547in}{0.558617in}}%
\pgfpathcurveto{\pgfqpoint{1.824022in}{0.558617in}}{\pgfqpoint{1.818723in}{0.556422in}}{\pgfqpoint{1.814816in}{0.552516in}}%
\pgfpathcurveto{\pgfqpoint{1.810909in}{0.548609in}}{\pgfqpoint{1.808714in}{0.543309in}}{\pgfqpoint{1.808714in}{0.537784in}}%
\pgfpathcurveto{\pgfqpoint{1.808714in}{0.532259in}}{\pgfqpoint{1.810909in}{0.526960in}}{\pgfqpoint{1.814816in}{0.523053in}}%
\pgfpathcurveto{\pgfqpoint{1.818723in}{0.519146in}}{\pgfqpoint{1.824022in}{0.516951in}}{\pgfqpoint{1.829547in}{0.516951in}}%
\pgfpathlineto{\pgfqpoint{1.829547in}{0.516951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693154in}{0.447787in}}%
\pgfpathcurveto{\pgfqpoint{1.698679in}{0.447787in}}{\pgfqpoint{1.703978in}{0.449982in}}{\pgfqpoint{1.707885in}{0.453889in}}%
\pgfpathcurveto{\pgfqpoint{1.711792in}{0.457796in}}{\pgfqpoint{1.713987in}{0.463095in}}{\pgfqpoint{1.713987in}{0.468620in}}%
\pgfpathcurveto{\pgfqpoint{1.713987in}{0.474145in}}{\pgfqpoint{1.711792in}{0.479445in}}{\pgfqpoint{1.707885in}{0.483352in}}%
\pgfpathcurveto{\pgfqpoint{1.703978in}{0.487259in}}{\pgfqpoint{1.698679in}{0.489454in}}{\pgfqpoint{1.693154in}{0.489454in}}%
\pgfpathcurveto{\pgfqpoint{1.687629in}{0.489454in}}{\pgfqpoint{1.682329in}{0.487259in}}{\pgfqpoint{1.678422in}{0.483352in}}%
\pgfpathcurveto{\pgfqpoint{1.674515in}{0.479445in}}{\pgfqpoint{1.672320in}{0.474145in}}{\pgfqpoint{1.672320in}{0.468620in}}%
\pgfpathcurveto{\pgfqpoint{1.672320in}{0.463095in}}{\pgfqpoint{1.674515in}{0.457796in}}{\pgfqpoint{1.678422in}{0.453889in}}%
\pgfpathcurveto{\pgfqpoint{1.682329in}{0.449982in}}{\pgfqpoint{1.687629in}{0.447787in}}{\pgfqpoint{1.693154in}{0.447787in}}%
\pgfpathlineto{\pgfqpoint{1.693154in}{0.447787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780921in}{0.384499in}}%
\pgfpathcurveto{\pgfqpoint{1.786446in}{0.384499in}}{\pgfqpoint{1.791746in}{0.386694in}}{\pgfqpoint{1.795653in}{0.390601in}}%
\pgfpathcurveto{\pgfqpoint{1.799559in}{0.394508in}}{\pgfqpoint{1.801754in}{0.399807in}}{\pgfqpoint{1.801754in}{0.405332in}}%
\pgfpathcurveto{\pgfqpoint{1.801754in}{0.410857in}}{\pgfqpoint{1.799559in}{0.416157in}}{\pgfqpoint{1.795653in}{0.420064in}}%
\pgfpathcurveto{\pgfqpoint{1.791746in}{0.423970in}}{\pgfqpoint{1.786446in}{0.426166in}}{\pgfqpoint{1.780921in}{0.426166in}}%
\pgfpathcurveto{\pgfqpoint{1.775396in}{0.426166in}}{\pgfqpoint{1.770097in}{0.423970in}}{\pgfqpoint{1.766190in}{0.420064in}}%
\pgfpathcurveto{\pgfqpoint{1.762283in}{0.416157in}}{\pgfqpoint{1.760088in}{0.410857in}}{\pgfqpoint{1.760088in}{0.405332in}}%
\pgfpathcurveto{\pgfqpoint{1.760088in}{0.399807in}}{\pgfqpoint{1.762283in}{0.394508in}}{\pgfqpoint{1.766190in}{0.390601in}}%
\pgfpathcurveto{\pgfqpoint{1.770097in}{0.386694in}}{\pgfqpoint{1.775396in}{0.384499in}}{\pgfqpoint{1.780921in}{0.384499in}}%
\pgfpathlineto{\pgfqpoint{1.780921in}{0.384499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771882in}{0.355828in}}%
\pgfpathcurveto{\pgfqpoint{1.777407in}{0.355828in}}{\pgfqpoint{1.782707in}{0.358023in}}{\pgfqpoint{1.786614in}{0.361929in}}%
\pgfpathcurveto{\pgfqpoint{1.790521in}{0.365836in}}{\pgfqpoint{1.792716in}{0.371136in}}{\pgfqpoint{1.792716in}{0.376661in}}%
\pgfpathcurveto{\pgfqpoint{1.792716in}{0.382186in}}{\pgfqpoint{1.790521in}{0.387485in}}{\pgfqpoint{1.786614in}{0.391392in}}%
\pgfpathcurveto{\pgfqpoint{1.782707in}{0.395299in}}{\pgfqpoint{1.777407in}{0.397494in}}{\pgfqpoint{1.771882in}{0.397494in}}%
\pgfpathcurveto{\pgfqpoint{1.766357in}{0.397494in}}{\pgfqpoint{1.761058in}{0.395299in}}{\pgfqpoint{1.757151in}{0.391392in}}%
\pgfpathcurveto{\pgfqpoint{1.753244in}{0.387485in}}{\pgfqpoint{1.751049in}{0.382186in}}{\pgfqpoint{1.751049in}{0.376661in}}%
\pgfpathcurveto{\pgfqpoint{1.751049in}{0.371136in}}{\pgfqpoint{1.753244in}{0.365836in}}{\pgfqpoint{1.757151in}{0.361929in}}%
\pgfpathcurveto{\pgfqpoint{1.761058in}{0.358023in}}{\pgfqpoint{1.766357in}{0.355828in}}{\pgfqpoint{1.771882in}{0.355828in}}%
\pgfpathlineto{\pgfqpoint{1.771882in}{0.355828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698633in}{0.480895in}}%
\pgfpathcurveto{\pgfqpoint{1.704158in}{0.480895in}}{\pgfqpoint{1.709458in}{0.483090in}}{\pgfqpoint{1.713365in}{0.486997in}}%
\pgfpathcurveto{\pgfqpoint{1.717272in}{0.490904in}}{\pgfqpoint{1.719467in}{0.496204in}}{\pgfqpoint{1.719467in}{0.501729in}}%
\pgfpathcurveto{\pgfqpoint{1.719467in}{0.507254in}}{\pgfqpoint{1.717272in}{0.512553in}}{\pgfqpoint{1.713365in}{0.516460in}}%
\pgfpathcurveto{\pgfqpoint{1.709458in}{0.520367in}}{\pgfqpoint{1.704158in}{0.522562in}}{\pgfqpoint{1.698633in}{0.522562in}}%
\pgfpathcurveto{\pgfqpoint{1.693108in}{0.522562in}}{\pgfqpoint{1.687809in}{0.520367in}}{\pgfqpoint{1.683902in}{0.516460in}}%
\pgfpathcurveto{\pgfqpoint{1.679995in}{0.512553in}}{\pgfqpoint{1.677800in}{0.507254in}}{\pgfqpoint{1.677800in}{0.501729in}}%
\pgfpathcurveto{\pgfqpoint{1.677800in}{0.496204in}}{\pgfqpoint{1.679995in}{0.490904in}}{\pgfqpoint{1.683902in}{0.486997in}}%
\pgfpathcurveto{\pgfqpoint{1.687809in}{0.483090in}}{\pgfqpoint{1.693108in}{0.480895in}}{\pgfqpoint{1.698633in}{0.480895in}}%
\pgfpathlineto{\pgfqpoint{1.698633in}{0.480895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785755in}{0.395734in}}%
\pgfpathcurveto{\pgfqpoint{1.791280in}{0.395734in}}{\pgfqpoint{1.796580in}{0.397930in}}{\pgfqpoint{1.800487in}{0.401836in}}%
\pgfpathcurveto{\pgfqpoint{1.804393in}{0.405743in}}{\pgfqpoint{1.806588in}{0.411043in}}{\pgfqpoint{1.806588in}{0.416568in}}%
\pgfpathcurveto{\pgfqpoint{1.806588in}{0.422093in}}{\pgfqpoint{1.804393in}{0.427392in}}{\pgfqpoint{1.800487in}{0.431299in}}%
\pgfpathcurveto{\pgfqpoint{1.796580in}{0.435206in}}{\pgfqpoint{1.791280in}{0.437401in}}{\pgfqpoint{1.785755in}{0.437401in}}%
\pgfpathcurveto{\pgfqpoint{1.780230in}{0.437401in}}{\pgfqpoint{1.774931in}{0.435206in}}{\pgfqpoint{1.771024in}{0.431299in}}%
\pgfpathcurveto{\pgfqpoint{1.767117in}{0.427392in}}{\pgfqpoint{1.764922in}{0.422093in}}{\pgfqpoint{1.764922in}{0.416568in}}%
\pgfpathcurveto{\pgfqpoint{1.764922in}{0.411043in}}{\pgfqpoint{1.767117in}{0.405743in}}{\pgfqpoint{1.771024in}{0.401836in}}%
\pgfpathcurveto{\pgfqpoint{1.774931in}{0.397930in}}{\pgfqpoint{1.780230in}{0.395734in}}{\pgfqpoint{1.785755in}{0.395734in}}%
\pgfpathlineto{\pgfqpoint{1.785755in}{0.395734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752708in}{0.397523in}}%
\pgfpathcurveto{\pgfqpoint{1.758233in}{0.397523in}}{\pgfqpoint{1.763532in}{0.399718in}}{\pgfqpoint{1.767439in}{0.403625in}}%
\pgfpathcurveto{\pgfqpoint{1.771346in}{0.407532in}}{\pgfqpoint{1.773541in}{0.412831in}}{\pgfqpoint{1.773541in}{0.418356in}}%
\pgfpathcurveto{\pgfqpoint{1.773541in}{0.423882in}}{\pgfqpoint{1.771346in}{0.429181in}}{\pgfqpoint{1.767439in}{0.433088in}}%
\pgfpathcurveto{\pgfqpoint{1.763532in}{0.436995in}}{\pgfqpoint{1.758233in}{0.439190in}}{\pgfqpoint{1.752708in}{0.439190in}}%
\pgfpathcurveto{\pgfqpoint{1.747182in}{0.439190in}}{\pgfqpoint{1.741883in}{0.436995in}}{\pgfqpoint{1.737976in}{0.433088in}}%
\pgfpathcurveto{\pgfqpoint{1.734069in}{0.429181in}}{\pgfqpoint{1.731874in}{0.423882in}}{\pgfqpoint{1.731874in}{0.418356in}}%
\pgfpathcurveto{\pgfqpoint{1.731874in}{0.412831in}}{\pgfqpoint{1.734069in}{0.407532in}}{\pgfqpoint{1.737976in}{0.403625in}}%
\pgfpathcurveto{\pgfqpoint{1.741883in}{0.399718in}}{\pgfqpoint{1.747182in}{0.397523in}}{\pgfqpoint{1.752708in}{0.397523in}}%
\pgfpathlineto{\pgfqpoint{1.752708in}{0.397523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717685in}{0.357642in}}%
\pgfpathcurveto{\pgfqpoint{1.723210in}{0.357642in}}{\pgfqpoint{1.728509in}{0.359837in}}{\pgfqpoint{1.732416in}{0.363744in}}%
\pgfpathcurveto{\pgfqpoint{1.736323in}{0.367651in}}{\pgfqpoint{1.738518in}{0.372950in}}{\pgfqpoint{1.738518in}{0.378475in}}%
\pgfpathcurveto{\pgfqpoint{1.738518in}{0.384000in}}{\pgfqpoint{1.736323in}{0.389300in}}{\pgfqpoint{1.732416in}{0.393207in}}%
\pgfpathcurveto{\pgfqpoint{1.728509in}{0.397113in}}{\pgfqpoint{1.723210in}{0.399308in}}{\pgfqpoint{1.717685in}{0.399308in}}%
\pgfpathcurveto{\pgfqpoint{1.712160in}{0.399308in}}{\pgfqpoint{1.706860in}{0.397113in}}{\pgfqpoint{1.702953in}{0.393207in}}%
\pgfpathcurveto{\pgfqpoint{1.699046in}{0.389300in}}{\pgfqpoint{1.696851in}{0.384000in}}{\pgfqpoint{1.696851in}{0.378475in}}%
\pgfpathcurveto{\pgfqpoint{1.696851in}{0.372950in}}{\pgfqpoint{1.699046in}{0.367651in}}{\pgfqpoint{1.702953in}{0.363744in}}%
\pgfpathcurveto{\pgfqpoint{1.706860in}{0.359837in}}{\pgfqpoint{1.712160in}{0.357642in}}{\pgfqpoint{1.717685in}{0.357642in}}%
\pgfpathlineto{\pgfqpoint{1.717685in}{0.357642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723801in}{0.366102in}}%
\pgfpathcurveto{\pgfqpoint{1.729326in}{0.366102in}}{\pgfqpoint{1.734626in}{0.368297in}}{\pgfqpoint{1.738532in}{0.372204in}}%
\pgfpathcurveto{\pgfqpoint{1.742439in}{0.376111in}}{\pgfqpoint{1.744634in}{0.381410in}}{\pgfqpoint{1.744634in}{0.386935in}}%
\pgfpathcurveto{\pgfqpoint{1.744634in}{0.392460in}}{\pgfqpoint{1.742439in}{0.397760in}}{\pgfqpoint{1.738532in}{0.401667in}}%
\pgfpathcurveto{\pgfqpoint{1.734626in}{0.405573in}}{\pgfqpoint{1.729326in}{0.407769in}}{\pgfqpoint{1.723801in}{0.407769in}}%
\pgfpathcurveto{\pgfqpoint{1.718276in}{0.407769in}}{\pgfqpoint{1.712976in}{0.405573in}}{\pgfqpoint{1.709070in}{0.401667in}}%
\pgfpathcurveto{\pgfqpoint{1.705163in}{0.397760in}}{\pgfqpoint{1.702968in}{0.392460in}}{\pgfqpoint{1.702968in}{0.386935in}}%
\pgfpathcurveto{\pgfqpoint{1.702968in}{0.381410in}}{\pgfqpoint{1.705163in}{0.376111in}}{\pgfqpoint{1.709070in}{0.372204in}}%
\pgfpathcurveto{\pgfqpoint{1.712976in}{0.368297in}}{\pgfqpoint{1.718276in}{0.366102in}}{\pgfqpoint{1.723801in}{0.366102in}}%
\pgfpathlineto{\pgfqpoint{1.723801in}{0.366102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814941in}{0.289605in}}%
\pgfpathcurveto{\pgfqpoint{1.820466in}{0.289605in}}{\pgfqpoint{1.825766in}{0.291800in}}{\pgfqpoint{1.829672in}{0.295707in}}%
\pgfpathcurveto{\pgfqpoint{1.833579in}{0.299613in}}{\pgfqpoint{1.835774in}{0.304913in}}{\pgfqpoint{1.835774in}{0.310438in}}%
\pgfpathcurveto{\pgfqpoint{1.835774in}{0.315963in}}{\pgfqpoint{1.833579in}{0.321263in}}{\pgfqpoint{1.829672in}{0.325169in}}%
\pgfpathcurveto{\pgfqpoint{1.825766in}{0.329076in}}{\pgfqpoint{1.820466in}{0.331271in}}{\pgfqpoint{1.814941in}{0.331271in}}%
\pgfpathcurveto{\pgfqpoint{1.809416in}{0.331271in}}{\pgfqpoint{1.804116in}{0.329076in}}{\pgfqpoint{1.800210in}{0.325169in}}%
\pgfpathcurveto{\pgfqpoint{1.796303in}{0.321263in}}{\pgfqpoint{1.794108in}{0.315963in}}{\pgfqpoint{1.794108in}{0.310438in}}%
\pgfpathcurveto{\pgfqpoint{1.794108in}{0.304913in}}{\pgfqpoint{1.796303in}{0.299613in}}{\pgfqpoint{1.800210in}{0.295707in}}%
\pgfpathcurveto{\pgfqpoint{1.804116in}{0.291800in}}{\pgfqpoint{1.809416in}{0.289605in}}{\pgfqpoint{1.814941in}{0.289605in}}%
\pgfpathlineto{\pgfqpoint{1.814941in}{0.289605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664759in}{0.344465in}}%
\pgfpathcurveto{\pgfqpoint{2.670284in}{0.344465in}}{\pgfqpoint{2.675584in}{0.346660in}}{\pgfqpoint{2.679490in}{0.350567in}}%
\pgfpathcurveto{\pgfqpoint{2.683397in}{0.354473in}}{\pgfqpoint{2.685592in}{0.359773in}}{\pgfqpoint{2.685592in}{0.365298in}}%
\pgfpathcurveto{\pgfqpoint{2.685592in}{0.370823in}}{\pgfqpoint{2.683397in}{0.376123in}}{\pgfqpoint{2.679490in}{0.380029in}}%
\pgfpathcurveto{\pgfqpoint{2.675584in}{0.383936in}}{\pgfqpoint{2.670284in}{0.386131in}}{\pgfqpoint{2.664759in}{0.386131in}}%
\pgfpathcurveto{\pgfqpoint{2.659234in}{0.386131in}}{\pgfqpoint{2.653934in}{0.383936in}}{\pgfqpoint{2.650028in}{0.380029in}}%
\pgfpathcurveto{\pgfqpoint{2.646121in}{0.376123in}}{\pgfqpoint{2.643926in}{0.370823in}}{\pgfqpoint{2.643926in}{0.365298in}}%
\pgfpathcurveto{\pgfqpoint{2.643926in}{0.359773in}}{\pgfqpoint{2.646121in}{0.354473in}}{\pgfqpoint{2.650028in}{0.350567in}}%
\pgfpathcurveto{\pgfqpoint{2.653934in}{0.346660in}}{\pgfqpoint{2.659234in}{0.344465in}}{\pgfqpoint{2.664759in}{0.344465in}}%
\pgfpathlineto{\pgfqpoint{2.664759in}{0.344465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617821in}{0.306856in}}%
\pgfpathcurveto{\pgfqpoint{2.623346in}{0.306856in}}{\pgfqpoint{2.628645in}{0.309051in}}{\pgfqpoint{2.632552in}{0.312958in}}%
\pgfpathcurveto{\pgfqpoint{2.636459in}{0.316865in}}{\pgfqpoint{2.638654in}{0.322164in}}{\pgfqpoint{2.638654in}{0.327689in}}%
\pgfpathcurveto{\pgfqpoint{2.638654in}{0.333214in}}{\pgfqpoint{2.636459in}{0.338514in}}{\pgfqpoint{2.632552in}{0.342421in}}%
\pgfpathcurveto{\pgfqpoint{2.628645in}{0.346327in}}{\pgfqpoint{2.623346in}{0.348523in}}{\pgfqpoint{2.617821in}{0.348523in}}%
\pgfpathcurveto{\pgfqpoint{2.612296in}{0.348523in}}{\pgfqpoint{2.606996in}{0.346327in}}{\pgfqpoint{2.603089in}{0.342421in}}%
\pgfpathcurveto{\pgfqpoint{2.599183in}{0.338514in}}{\pgfqpoint{2.596988in}{0.333214in}}{\pgfqpoint{2.596988in}{0.327689in}}%
\pgfpathcurveto{\pgfqpoint{2.596988in}{0.322164in}}{\pgfqpoint{2.599183in}{0.316865in}}{\pgfqpoint{2.603089in}{0.312958in}}%
\pgfpathcurveto{\pgfqpoint{2.606996in}{0.309051in}}{\pgfqpoint{2.612296in}{0.306856in}}{\pgfqpoint{2.617821in}{0.306856in}}%
\pgfpathlineto{\pgfqpoint{2.617821in}{0.306856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653601in}{0.326825in}}%
\pgfpathcurveto{\pgfqpoint{2.659126in}{0.326825in}}{\pgfqpoint{2.664426in}{0.329020in}}{\pgfqpoint{2.668333in}{0.332927in}}%
\pgfpathcurveto{\pgfqpoint{2.672240in}{0.336834in}}{\pgfqpoint{2.674435in}{0.342134in}}{\pgfqpoint{2.674435in}{0.347659in}}%
\pgfpathcurveto{\pgfqpoint{2.674435in}{0.353184in}}{\pgfqpoint{2.672240in}{0.358483in}}{\pgfqpoint{2.668333in}{0.362390in}}%
\pgfpathcurveto{\pgfqpoint{2.664426in}{0.366297in}}{\pgfqpoint{2.659126in}{0.368492in}}{\pgfqpoint{2.653601in}{0.368492in}}%
\pgfpathcurveto{\pgfqpoint{2.648076in}{0.368492in}}{\pgfqpoint{2.642777in}{0.366297in}}{\pgfqpoint{2.638870in}{0.362390in}}%
\pgfpathcurveto{\pgfqpoint{2.634963in}{0.358483in}}{\pgfqpoint{2.632768in}{0.353184in}}{\pgfqpoint{2.632768in}{0.347659in}}%
\pgfpathcurveto{\pgfqpoint{2.632768in}{0.342134in}}{\pgfqpoint{2.634963in}{0.336834in}}{\pgfqpoint{2.638870in}{0.332927in}}%
\pgfpathcurveto{\pgfqpoint{2.642777in}{0.329020in}}{\pgfqpoint{2.648076in}{0.326825in}}{\pgfqpoint{2.653601in}{0.326825in}}%
\pgfpathlineto{\pgfqpoint{2.653601in}{0.326825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618564in}{0.390610in}}%
\pgfpathcurveto{\pgfqpoint{2.624089in}{0.390610in}}{\pgfqpoint{2.629388in}{0.392805in}}{\pgfqpoint{2.633295in}{0.396712in}}%
\pgfpathcurveto{\pgfqpoint{2.637202in}{0.400619in}}{\pgfqpoint{2.639397in}{0.405918in}}{\pgfqpoint{2.639397in}{0.411443in}}%
\pgfpathcurveto{\pgfqpoint{2.639397in}{0.416968in}}{\pgfqpoint{2.637202in}{0.422268in}}{\pgfqpoint{2.633295in}{0.426175in}}%
\pgfpathcurveto{\pgfqpoint{2.629388in}{0.430081in}}{\pgfqpoint{2.624089in}{0.432277in}}{\pgfqpoint{2.618564in}{0.432277in}}%
\pgfpathcurveto{\pgfqpoint{2.613039in}{0.432277in}}{\pgfqpoint{2.607739in}{0.430081in}}{\pgfqpoint{2.603832in}{0.426175in}}%
\pgfpathcurveto{\pgfqpoint{2.599926in}{0.422268in}}{\pgfqpoint{2.597730in}{0.416968in}}{\pgfqpoint{2.597730in}{0.411443in}}%
\pgfpathcurveto{\pgfqpoint{2.597730in}{0.405918in}}{\pgfqpoint{2.599926in}{0.400619in}}{\pgfqpoint{2.603832in}{0.396712in}}%
\pgfpathcurveto{\pgfqpoint{2.607739in}{0.392805in}}{\pgfqpoint{2.613039in}{0.390610in}}{\pgfqpoint{2.618564in}{0.390610in}}%
\pgfpathlineto{\pgfqpoint{2.618564in}{0.390610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687346in}{0.353160in}}%
\pgfpathcurveto{\pgfqpoint{2.692871in}{0.353160in}}{\pgfqpoint{2.698171in}{0.355355in}}{\pgfqpoint{2.702078in}{0.359262in}}%
\pgfpathcurveto{\pgfqpoint{2.705985in}{0.363169in}}{\pgfqpoint{2.708180in}{0.368469in}}{\pgfqpoint{2.708180in}{0.373994in}}%
\pgfpathcurveto{\pgfqpoint{2.708180in}{0.379519in}}{\pgfqpoint{2.705985in}{0.384818in}}{\pgfqpoint{2.702078in}{0.388725in}}%
\pgfpathcurveto{\pgfqpoint{2.698171in}{0.392632in}}{\pgfqpoint{2.692871in}{0.394827in}}{\pgfqpoint{2.687346in}{0.394827in}}%
\pgfpathcurveto{\pgfqpoint{2.681821in}{0.394827in}}{\pgfqpoint{2.676522in}{0.392632in}}{\pgfqpoint{2.672615in}{0.388725in}}%
\pgfpathcurveto{\pgfqpoint{2.668708in}{0.384818in}}{\pgfqpoint{2.666513in}{0.379519in}}{\pgfqpoint{2.666513in}{0.373994in}}%
\pgfpathcurveto{\pgfqpoint{2.666513in}{0.368469in}}{\pgfqpoint{2.668708in}{0.363169in}}{\pgfqpoint{2.672615in}{0.359262in}}%
\pgfpathcurveto{\pgfqpoint{2.676522in}{0.355355in}}{\pgfqpoint{2.681821in}{0.353160in}}{\pgfqpoint{2.687346in}{0.353160in}}%
\pgfpathlineto{\pgfqpoint{2.687346in}{0.353160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673570in}{0.492519in}}%
\pgfpathcurveto{\pgfqpoint{2.679095in}{0.492519in}}{\pgfqpoint{2.684395in}{0.494714in}}{\pgfqpoint{2.688301in}{0.498621in}}%
\pgfpathcurveto{\pgfqpoint{2.692208in}{0.502528in}}{\pgfqpoint{2.694403in}{0.507827in}}{\pgfqpoint{2.694403in}{0.513352in}}%
\pgfpathcurveto{\pgfqpoint{2.694403in}{0.518877in}}{\pgfqpoint{2.692208in}{0.524177in}}{\pgfqpoint{2.688301in}{0.528084in}}%
\pgfpathcurveto{\pgfqpoint{2.684395in}{0.531991in}}{\pgfqpoint{2.679095in}{0.534186in}}{\pgfqpoint{2.673570in}{0.534186in}}%
\pgfpathcurveto{\pgfqpoint{2.668045in}{0.534186in}}{\pgfqpoint{2.662745in}{0.531991in}}{\pgfqpoint{2.658839in}{0.528084in}}%
\pgfpathcurveto{\pgfqpoint{2.654932in}{0.524177in}}{\pgfqpoint{2.652737in}{0.518877in}}{\pgfqpoint{2.652737in}{0.513352in}}%
\pgfpathcurveto{\pgfqpoint{2.652737in}{0.507827in}}{\pgfqpoint{2.654932in}{0.502528in}}{\pgfqpoint{2.658839in}{0.498621in}}%
\pgfpathcurveto{\pgfqpoint{2.662745in}{0.494714in}}{\pgfqpoint{2.668045in}{0.492519in}}{\pgfqpoint{2.673570in}{0.492519in}}%
\pgfpathlineto{\pgfqpoint{2.673570in}{0.492519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628680in}{0.306856in}}%
\pgfpathcurveto{\pgfqpoint{2.634206in}{0.306856in}}{\pgfqpoint{2.639505in}{0.309051in}}{\pgfqpoint{2.643412in}{0.312958in}}%
\pgfpathcurveto{\pgfqpoint{2.647319in}{0.316865in}}{\pgfqpoint{2.649514in}{0.322164in}}{\pgfqpoint{2.649514in}{0.327689in}}%
\pgfpathcurveto{\pgfqpoint{2.649514in}{0.333214in}}{\pgfqpoint{2.647319in}{0.338514in}}{\pgfqpoint{2.643412in}{0.342421in}}%
\pgfpathcurveto{\pgfqpoint{2.639505in}{0.346327in}}{\pgfqpoint{2.634206in}{0.348523in}}{\pgfqpoint{2.628680in}{0.348523in}}%
\pgfpathcurveto{\pgfqpoint{2.623155in}{0.348523in}}{\pgfqpoint{2.617856in}{0.346327in}}{\pgfqpoint{2.613949in}{0.342421in}}%
\pgfpathcurveto{\pgfqpoint{2.610042in}{0.338514in}}{\pgfqpoint{2.607847in}{0.333214in}}{\pgfqpoint{2.607847in}{0.327689in}}%
\pgfpathcurveto{\pgfqpoint{2.607847in}{0.322164in}}{\pgfqpoint{2.610042in}{0.316865in}}{\pgfqpoint{2.613949in}{0.312958in}}%
\pgfpathcurveto{\pgfqpoint{2.617856in}{0.309051in}}{\pgfqpoint{2.623155in}{0.306856in}}{\pgfqpoint{2.628680in}{0.306856in}}%
\pgfpathlineto{\pgfqpoint{2.628680in}{0.306856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732148in}{0.288924in}}%
\pgfpathcurveto{\pgfqpoint{2.737673in}{0.288924in}}{\pgfqpoint{2.742973in}{0.291119in}}{\pgfqpoint{2.746880in}{0.295026in}}%
\pgfpathcurveto{\pgfqpoint{2.750787in}{0.298932in}}{\pgfqpoint{2.752982in}{0.304232in}}{\pgfqpoint{2.752982in}{0.309757in}}%
\pgfpathcurveto{\pgfqpoint{2.752982in}{0.315282in}}{\pgfqpoint{2.750787in}{0.320582in}}{\pgfqpoint{2.746880in}{0.324488in}}%
\pgfpathcurveto{\pgfqpoint{2.742973in}{0.328395in}}{\pgfqpoint{2.737673in}{0.330590in}}{\pgfqpoint{2.732148in}{0.330590in}}%
\pgfpathcurveto{\pgfqpoint{2.726623in}{0.330590in}}{\pgfqpoint{2.721324in}{0.328395in}}{\pgfqpoint{2.717417in}{0.324488in}}%
\pgfpathcurveto{\pgfqpoint{2.713510in}{0.320582in}}{\pgfqpoint{2.711315in}{0.315282in}}{\pgfqpoint{2.711315in}{0.309757in}}%
\pgfpathcurveto{\pgfqpoint{2.711315in}{0.304232in}}{\pgfqpoint{2.713510in}{0.298932in}}{\pgfqpoint{2.717417in}{0.295026in}}%
\pgfpathcurveto{\pgfqpoint{2.721324in}{0.291119in}}{\pgfqpoint{2.726623in}{0.288924in}}{\pgfqpoint{2.732148in}{0.288924in}}%
\pgfpathlineto{\pgfqpoint{2.732148in}{0.288924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708720in}{0.347756in}}%
\pgfpathcurveto{\pgfqpoint{2.714245in}{0.347756in}}{\pgfqpoint{2.719545in}{0.349951in}}{\pgfqpoint{2.723451in}{0.353858in}}%
\pgfpathcurveto{\pgfqpoint{2.727358in}{0.357765in}}{\pgfqpoint{2.729553in}{0.363064in}}{\pgfqpoint{2.729553in}{0.368589in}}%
\pgfpathcurveto{\pgfqpoint{2.729553in}{0.374114in}}{\pgfqpoint{2.727358in}{0.379414in}}{\pgfqpoint{2.723451in}{0.383321in}}%
\pgfpathcurveto{\pgfqpoint{2.719545in}{0.387227in}}{\pgfqpoint{2.714245in}{0.389422in}}{\pgfqpoint{2.708720in}{0.389422in}}%
\pgfpathcurveto{\pgfqpoint{2.703195in}{0.389422in}}{\pgfqpoint{2.697895in}{0.387227in}}{\pgfqpoint{2.693989in}{0.383321in}}%
\pgfpathcurveto{\pgfqpoint{2.690082in}{0.379414in}}{\pgfqpoint{2.687887in}{0.374114in}}{\pgfqpoint{2.687887in}{0.368589in}}%
\pgfpathcurveto{\pgfqpoint{2.687887in}{0.363064in}}{\pgfqpoint{2.690082in}{0.357765in}}{\pgfqpoint{2.693989in}{0.353858in}}%
\pgfpathcurveto{\pgfqpoint{2.697895in}{0.349951in}}{\pgfqpoint{2.703195in}{0.347756in}}{\pgfqpoint{2.708720in}{0.347756in}}%
\pgfpathlineto{\pgfqpoint{2.708720in}{0.347756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752563in}{0.296715in}}%
\pgfpathcurveto{\pgfqpoint{2.758088in}{0.296715in}}{\pgfqpoint{2.763388in}{0.298910in}}{\pgfqpoint{2.767294in}{0.302817in}}%
\pgfpathcurveto{\pgfqpoint{2.771201in}{0.306724in}}{\pgfqpoint{2.773396in}{0.312024in}}{\pgfqpoint{2.773396in}{0.317549in}}%
\pgfpathcurveto{\pgfqpoint{2.773396in}{0.323074in}}{\pgfqpoint{2.771201in}{0.328373in}}{\pgfqpoint{2.767294in}{0.332280in}}%
\pgfpathcurveto{\pgfqpoint{2.763388in}{0.336187in}}{\pgfqpoint{2.758088in}{0.338382in}}{\pgfqpoint{2.752563in}{0.338382in}}%
\pgfpathcurveto{\pgfqpoint{2.747038in}{0.338382in}}{\pgfqpoint{2.741738in}{0.336187in}}{\pgfqpoint{2.737832in}{0.332280in}}%
\pgfpathcurveto{\pgfqpoint{2.733925in}{0.328373in}}{\pgfqpoint{2.731730in}{0.323074in}}{\pgfqpoint{2.731730in}{0.317549in}}%
\pgfpathcurveto{\pgfqpoint{2.731730in}{0.312024in}}{\pgfqpoint{2.733925in}{0.306724in}}{\pgfqpoint{2.737832in}{0.302817in}}%
\pgfpathcurveto{\pgfqpoint{2.741738in}{0.298910in}}{\pgfqpoint{2.747038in}{0.296715in}}{\pgfqpoint{2.752563in}{0.296715in}}%
\pgfpathlineto{\pgfqpoint{2.752563in}{0.296715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721636in}{0.326825in}}%
\pgfpathcurveto{\pgfqpoint{2.727162in}{0.326825in}}{\pgfqpoint{2.732461in}{0.329020in}}{\pgfqpoint{2.736368in}{0.332927in}}%
\pgfpathcurveto{\pgfqpoint{2.740275in}{0.336834in}}{\pgfqpoint{2.742470in}{0.342134in}}{\pgfqpoint{2.742470in}{0.347659in}}%
\pgfpathcurveto{\pgfqpoint{2.742470in}{0.353184in}}{\pgfqpoint{2.740275in}{0.358483in}}{\pgfqpoint{2.736368in}{0.362390in}}%
\pgfpathcurveto{\pgfqpoint{2.732461in}{0.366297in}}{\pgfqpoint{2.727162in}{0.368492in}}{\pgfqpoint{2.721636in}{0.368492in}}%
\pgfpathcurveto{\pgfqpoint{2.716111in}{0.368492in}}{\pgfqpoint{2.710812in}{0.366297in}}{\pgfqpoint{2.706905in}{0.362390in}}%
\pgfpathcurveto{\pgfqpoint{2.702998in}{0.358483in}}{\pgfqpoint{2.700803in}{0.353184in}}{\pgfqpoint{2.700803in}{0.347659in}}%
\pgfpathcurveto{\pgfqpoint{2.700803in}{0.342134in}}{\pgfqpoint{2.702998in}{0.336834in}}{\pgfqpoint{2.706905in}{0.332927in}}%
\pgfpathcurveto{\pgfqpoint{2.710812in}{0.329020in}}{\pgfqpoint{2.716111in}{0.326825in}}{\pgfqpoint{2.721636in}{0.326825in}}%
\pgfpathlineto{\pgfqpoint{2.721636in}{0.326825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751700in}{0.403590in}}%
\pgfpathcurveto{\pgfqpoint{2.757225in}{0.403590in}}{\pgfqpoint{2.762524in}{0.405785in}}{\pgfqpoint{2.766431in}{0.409692in}}%
\pgfpathcurveto{\pgfqpoint{2.770338in}{0.413598in}}{\pgfqpoint{2.772533in}{0.418898in}}{\pgfqpoint{2.772533in}{0.424423in}}%
\pgfpathcurveto{\pgfqpoint{2.772533in}{0.429948in}}{\pgfqpoint{2.770338in}{0.435248in}}{\pgfqpoint{2.766431in}{0.439154in}}%
\pgfpathcurveto{\pgfqpoint{2.762524in}{0.443061in}}{\pgfqpoint{2.757225in}{0.445256in}}{\pgfqpoint{2.751700in}{0.445256in}}%
\pgfpathcurveto{\pgfqpoint{2.746175in}{0.445256in}}{\pgfqpoint{2.740875in}{0.443061in}}{\pgfqpoint{2.736968in}{0.439154in}}%
\pgfpathcurveto{\pgfqpoint{2.733062in}{0.435248in}}{\pgfqpoint{2.730867in}{0.429948in}}{\pgfqpoint{2.730867in}{0.424423in}}%
\pgfpathcurveto{\pgfqpoint{2.730867in}{0.418898in}}{\pgfqpoint{2.733062in}{0.413598in}}{\pgfqpoint{2.736968in}{0.409692in}}%
\pgfpathcurveto{\pgfqpoint{2.740875in}{0.405785in}}{\pgfqpoint{2.746175in}{0.403590in}}{\pgfqpoint{2.751700in}{0.403590in}}%
\pgfpathlineto{\pgfqpoint{2.751700in}{0.403590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591495in}{0.295856in}}%
\pgfpathcurveto{\pgfqpoint{2.597020in}{0.295856in}}{\pgfqpoint{2.602320in}{0.298051in}}{\pgfqpoint{2.606227in}{0.301958in}}%
\pgfpathcurveto{\pgfqpoint{2.610134in}{0.305865in}}{\pgfqpoint{2.612329in}{0.311164in}}{\pgfqpoint{2.612329in}{0.316689in}}%
\pgfpathcurveto{\pgfqpoint{2.612329in}{0.322214in}}{\pgfqpoint{2.610134in}{0.327514in}}{\pgfqpoint{2.606227in}{0.331421in}}%
\pgfpathcurveto{\pgfqpoint{2.602320in}{0.335327in}}{\pgfqpoint{2.597020in}{0.337523in}}{\pgfqpoint{2.591495in}{0.337523in}}%
\pgfpathcurveto{\pgfqpoint{2.585970in}{0.337523in}}{\pgfqpoint{2.580671in}{0.335327in}}{\pgfqpoint{2.576764in}{0.331421in}}%
\pgfpathcurveto{\pgfqpoint{2.572857in}{0.327514in}}{\pgfqpoint{2.570662in}{0.322214in}}{\pgfqpoint{2.570662in}{0.316689in}}%
\pgfpathcurveto{\pgfqpoint{2.570662in}{0.311164in}}{\pgfqpoint{2.572857in}{0.305865in}}{\pgfqpoint{2.576764in}{0.301958in}}%
\pgfpathcurveto{\pgfqpoint{2.580671in}{0.298051in}}{\pgfqpoint{2.585970in}{0.295856in}}{\pgfqpoint{2.591495in}{0.295856in}}%
\pgfpathlineto{\pgfqpoint{2.591495in}{0.295856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756385in}{0.288828in}}%
\pgfpathcurveto{\pgfqpoint{2.761910in}{0.288828in}}{\pgfqpoint{2.767210in}{0.291023in}}{\pgfqpoint{2.771117in}{0.294930in}}%
\pgfpathcurveto{\pgfqpoint{2.775023in}{0.298837in}}{\pgfqpoint{2.777218in}{0.304136in}}{\pgfqpoint{2.777218in}{0.309661in}}%
\pgfpathcurveto{\pgfqpoint{2.777218in}{0.315187in}}{\pgfqpoint{2.775023in}{0.320486in}}{\pgfqpoint{2.771117in}{0.324393in}}%
\pgfpathcurveto{\pgfqpoint{2.767210in}{0.328300in}}{\pgfqpoint{2.761910in}{0.330495in}}{\pgfqpoint{2.756385in}{0.330495in}}%
\pgfpathcurveto{\pgfqpoint{2.750860in}{0.330495in}}{\pgfqpoint{2.745561in}{0.328300in}}{\pgfqpoint{2.741654in}{0.324393in}}%
\pgfpathcurveto{\pgfqpoint{2.737747in}{0.320486in}}{\pgfqpoint{2.735552in}{0.315187in}}{\pgfqpoint{2.735552in}{0.309661in}}%
\pgfpathcurveto{\pgfqpoint{2.735552in}{0.304136in}}{\pgfqpoint{2.737747in}{0.298837in}}{\pgfqpoint{2.741654in}{0.294930in}}%
\pgfpathcurveto{\pgfqpoint{2.745561in}{0.291023in}}{\pgfqpoint{2.750860in}{0.288828in}}{\pgfqpoint{2.756385in}{0.288828in}}%
\pgfpathlineto{\pgfqpoint{2.756385in}{0.288828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741625in}{0.301655in}}%
\pgfpathcurveto{\pgfqpoint{2.747150in}{0.301655in}}{\pgfqpoint{2.752449in}{0.303850in}}{\pgfqpoint{2.756356in}{0.307757in}}%
\pgfpathcurveto{\pgfqpoint{2.760263in}{0.311664in}}{\pgfqpoint{2.762458in}{0.316963in}}{\pgfqpoint{2.762458in}{0.322488in}}%
\pgfpathcurveto{\pgfqpoint{2.762458in}{0.328013in}}{\pgfqpoint{2.760263in}{0.333313in}}{\pgfqpoint{2.756356in}{0.337220in}}%
\pgfpathcurveto{\pgfqpoint{2.752449in}{0.341127in}}{\pgfqpoint{2.747150in}{0.343322in}}{\pgfqpoint{2.741625in}{0.343322in}}%
\pgfpathcurveto{\pgfqpoint{2.736100in}{0.343322in}}{\pgfqpoint{2.730800in}{0.341127in}}{\pgfqpoint{2.726893in}{0.337220in}}%
\pgfpathcurveto{\pgfqpoint{2.722987in}{0.333313in}}{\pgfqpoint{2.720791in}{0.328013in}}{\pgfqpoint{2.720791in}{0.322488in}}%
\pgfpathcurveto{\pgfqpoint{2.720791in}{0.316963in}}{\pgfqpoint{2.722987in}{0.311664in}}{\pgfqpoint{2.726893in}{0.307757in}}%
\pgfpathcurveto{\pgfqpoint{2.730800in}{0.303850in}}{\pgfqpoint{2.736100in}{0.301655in}}{\pgfqpoint{2.741625in}{0.301655in}}%
\pgfpathlineto{\pgfqpoint{2.741625in}{0.301655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758871in}{0.433687in}}%
\pgfpathcurveto{\pgfqpoint{2.764396in}{0.433687in}}{\pgfqpoint{2.769696in}{0.435882in}}{\pgfqpoint{2.773603in}{0.439789in}}%
\pgfpathcurveto{\pgfqpoint{2.777510in}{0.443696in}}{\pgfqpoint{2.779705in}{0.448995in}}{\pgfqpoint{2.779705in}{0.454520in}}%
\pgfpathcurveto{\pgfqpoint{2.779705in}{0.460045in}}{\pgfqpoint{2.777510in}{0.465345in}}{\pgfqpoint{2.773603in}{0.469252in}}%
\pgfpathcurveto{\pgfqpoint{2.769696in}{0.473158in}}{\pgfqpoint{2.764396in}{0.475354in}}{\pgfqpoint{2.758871in}{0.475354in}}%
\pgfpathcurveto{\pgfqpoint{2.753346in}{0.475354in}}{\pgfqpoint{2.748047in}{0.473158in}}{\pgfqpoint{2.744140in}{0.469252in}}%
\pgfpathcurveto{\pgfqpoint{2.740233in}{0.465345in}}{\pgfqpoint{2.738038in}{0.460045in}}{\pgfqpoint{2.738038in}{0.454520in}}%
\pgfpathcurveto{\pgfqpoint{2.738038in}{0.448995in}}{\pgfqpoint{2.740233in}{0.443696in}}{\pgfqpoint{2.744140in}{0.439789in}}%
\pgfpathcurveto{\pgfqpoint{2.748047in}{0.435882in}}{\pgfqpoint{2.753346in}{0.433687in}}{\pgfqpoint{2.758871in}{0.433687in}}%
\pgfpathlineto{\pgfqpoint{2.758871in}{0.433687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668440in}{0.466432in}}%
\pgfpathcurveto{\pgfqpoint{2.673965in}{0.466432in}}{\pgfqpoint{2.679265in}{0.468627in}}{\pgfqpoint{2.683172in}{0.472534in}}%
\pgfpathcurveto{\pgfqpoint{2.687078in}{0.476441in}}{\pgfqpoint{2.689273in}{0.481741in}}{\pgfqpoint{2.689273in}{0.487266in}}%
\pgfpathcurveto{\pgfqpoint{2.689273in}{0.492791in}}{\pgfqpoint{2.687078in}{0.498090in}}{\pgfqpoint{2.683172in}{0.501997in}}%
\pgfpathcurveto{\pgfqpoint{2.679265in}{0.505904in}}{\pgfqpoint{2.673965in}{0.508099in}}{\pgfqpoint{2.668440in}{0.508099in}}%
\pgfpathcurveto{\pgfqpoint{2.662915in}{0.508099in}}{\pgfqpoint{2.657616in}{0.505904in}}{\pgfqpoint{2.653709in}{0.501997in}}%
\pgfpathcurveto{\pgfqpoint{2.649802in}{0.498090in}}{\pgfqpoint{2.647607in}{0.492791in}}{\pgfqpoint{2.647607in}{0.487266in}}%
\pgfpathcurveto{\pgfqpoint{2.647607in}{0.481741in}}{\pgfqpoint{2.649802in}{0.476441in}}{\pgfqpoint{2.653709in}{0.472534in}}%
\pgfpathcurveto{\pgfqpoint{2.657616in}{0.468627in}}{\pgfqpoint{2.662915in}{0.466432in}}{\pgfqpoint{2.668440in}{0.466432in}}%
\pgfpathlineto{\pgfqpoint{2.668440in}{0.466432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761749in}{0.324101in}}%
\pgfpathcurveto{\pgfqpoint{2.767274in}{0.324101in}}{\pgfqpoint{2.772573in}{0.326296in}}{\pgfqpoint{2.776480in}{0.330203in}}%
\pgfpathcurveto{\pgfqpoint{2.780387in}{0.334109in}}{\pgfqpoint{2.782582in}{0.339409in}}{\pgfqpoint{2.782582in}{0.344934in}}%
\pgfpathcurveto{\pgfqpoint{2.782582in}{0.350459in}}{\pgfqpoint{2.780387in}{0.355759in}}{\pgfqpoint{2.776480in}{0.359665in}}%
\pgfpathcurveto{\pgfqpoint{2.772573in}{0.363572in}}{\pgfqpoint{2.767274in}{0.365767in}}{\pgfqpoint{2.761749in}{0.365767in}}%
\pgfpathcurveto{\pgfqpoint{2.756224in}{0.365767in}}{\pgfqpoint{2.750924in}{0.363572in}}{\pgfqpoint{2.747017in}{0.359665in}}%
\pgfpathcurveto{\pgfqpoint{2.743111in}{0.355759in}}{\pgfqpoint{2.740916in}{0.350459in}}{\pgfqpoint{2.740916in}{0.344934in}}%
\pgfpathcurveto{\pgfqpoint{2.740916in}{0.339409in}}{\pgfqpoint{2.743111in}{0.334109in}}{\pgfqpoint{2.747017in}{0.330203in}}%
\pgfpathcurveto{\pgfqpoint{2.750924in}{0.326296in}}{\pgfqpoint{2.756224in}{0.324101in}}{\pgfqpoint{2.761749in}{0.324101in}}%
\pgfpathlineto{\pgfqpoint{2.761749in}{0.324101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726037in}{0.325361in}}%
\pgfpathcurveto{\pgfqpoint{2.731562in}{0.325361in}}{\pgfqpoint{2.736861in}{0.327556in}}{\pgfqpoint{2.740768in}{0.331463in}}%
\pgfpathcurveto{\pgfqpoint{2.744675in}{0.335370in}}{\pgfqpoint{2.746870in}{0.340669in}}{\pgfqpoint{2.746870in}{0.346194in}}%
\pgfpathcurveto{\pgfqpoint{2.746870in}{0.351720in}}{\pgfqpoint{2.744675in}{0.357019in}}{\pgfqpoint{2.740768in}{0.360926in}}%
\pgfpathcurveto{\pgfqpoint{2.736861in}{0.364833in}}{\pgfqpoint{2.731562in}{0.367028in}}{\pgfqpoint{2.726037in}{0.367028in}}%
\pgfpathcurveto{\pgfqpoint{2.720512in}{0.367028in}}{\pgfqpoint{2.715212in}{0.364833in}}{\pgfqpoint{2.711305in}{0.360926in}}%
\pgfpathcurveto{\pgfqpoint{2.707398in}{0.357019in}}{\pgfqpoint{2.705203in}{0.351720in}}{\pgfqpoint{2.705203in}{0.346194in}}%
\pgfpathcurveto{\pgfqpoint{2.705203in}{0.340669in}}{\pgfqpoint{2.707398in}{0.335370in}}{\pgfqpoint{2.711305in}{0.331463in}}%
\pgfpathcurveto{\pgfqpoint{2.715212in}{0.327556in}}{\pgfqpoint{2.720512in}{0.325361in}}{\pgfqpoint{2.726037in}{0.325361in}}%
\pgfpathlineto{\pgfqpoint{2.726037in}{0.325361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736191in}{0.435877in}}%
\pgfpathcurveto{\pgfqpoint{2.741717in}{0.435877in}}{\pgfqpoint{2.747016in}{0.438072in}}{\pgfqpoint{2.750923in}{0.441979in}}%
\pgfpathcurveto{\pgfqpoint{2.754830in}{0.445885in}}{\pgfqpoint{2.757025in}{0.451185in}}{\pgfqpoint{2.757025in}{0.456710in}}%
\pgfpathcurveto{\pgfqpoint{2.757025in}{0.462235in}}{\pgfqpoint{2.754830in}{0.467535in}}{\pgfqpoint{2.750923in}{0.471441in}}%
\pgfpathcurveto{\pgfqpoint{2.747016in}{0.475348in}}{\pgfqpoint{2.741717in}{0.477543in}}{\pgfqpoint{2.736191in}{0.477543in}}%
\pgfpathcurveto{\pgfqpoint{2.730666in}{0.477543in}}{\pgfqpoint{2.725367in}{0.475348in}}{\pgfqpoint{2.721460in}{0.471441in}}%
\pgfpathcurveto{\pgfqpoint{2.717553in}{0.467535in}}{\pgfqpoint{2.715358in}{0.462235in}}{\pgfqpoint{2.715358in}{0.456710in}}%
\pgfpathcurveto{\pgfqpoint{2.715358in}{0.451185in}}{\pgfqpoint{2.717553in}{0.445885in}}{\pgfqpoint{2.721460in}{0.441979in}}%
\pgfpathcurveto{\pgfqpoint{2.725367in}{0.438072in}}{\pgfqpoint{2.730666in}{0.435877in}}{\pgfqpoint{2.736191in}{0.435877in}}%
\pgfpathlineto{\pgfqpoint{2.736191in}{0.435877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614848in}{0.450944in}}%
\pgfpathcurveto{\pgfqpoint{2.620373in}{0.450944in}}{\pgfqpoint{2.625673in}{0.453140in}}{\pgfqpoint{2.629580in}{0.457046in}}%
\pgfpathcurveto{\pgfqpoint{2.633486in}{0.460953in}}{\pgfqpoint{2.635682in}{0.466253in}}{\pgfqpoint{2.635682in}{0.471778in}}%
\pgfpathcurveto{\pgfqpoint{2.635682in}{0.477303in}}{\pgfqpoint{2.633486in}{0.482602in}}{\pgfqpoint{2.629580in}{0.486509in}}%
\pgfpathcurveto{\pgfqpoint{2.625673in}{0.490416in}}{\pgfqpoint{2.620373in}{0.492611in}}{\pgfqpoint{2.614848in}{0.492611in}}%
\pgfpathcurveto{\pgfqpoint{2.609323in}{0.492611in}}{\pgfqpoint{2.604024in}{0.490416in}}{\pgfqpoint{2.600117in}{0.486509in}}%
\pgfpathcurveto{\pgfqpoint{2.596210in}{0.482602in}}{\pgfqpoint{2.594015in}{0.477303in}}{\pgfqpoint{2.594015in}{0.471778in}}%
\pgfpathcurveto{\pgfqpoint{2.594015in}{0.466253in}}{\pgfqpoint{2.596210in}{0.460953in}}{\pgfqpoint{2.600117in}{0.457046in}}%
\pgfpathcurveto{\pgfqpoint{2.604024in}{0.453140in}}{\pgfqpoint{2.609323in}{0.450944in}}{\pgfqpoint{2.614848in}{0.450944in}}%
\pgfpathlineto{\pgfqpoint{2.614848in}{0.450944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647287in}{0.308186in}}%
\pgfpathcurveto{\pgfqpoint{2.652812in}{0.308186in}}{\pgfqpoint{2.658111in}{0.310381in}}{\pgfqpoint{2.662018in}{0.314288in}}%
\pgfpathcurveto{\pgfqpoint{2.665925in}{0.318195in}}{\pgfqpoint{2.668120in}{0.323495in}}{\pgfqpoint{2.668120in}{0.329020in}}%
\pgfpathcurveto{\pgfqpoint{2.668120in}{0.334545in}}{\pgfqpoint{2.665925in}{0.339844in}}{\pgfqpoint{2.662018in}{0.343751in}}%
\pgfpathcurveto{\pgfqpoint{2.658111in}{0.347658in}}{\pgfqpoint{2.652812in}{0.349853in}}{\pgfqpoint{2.647287in}{0.349853in}}%
\pgfpathcurveto{\pgfqpoint{2.641762in}{0.349853in}}{\pgfqpoint{2.636462in}{0.347658in}}{\pgfqpoint{2.632555in}{0.343751in}}%
\pgfpathcurveto{\pgfqpoint{2.628648in}{0.339844in}}{\pgfqpoint{2.626453in}{0.334545in}}{\pgfqpoint{2.626453in}{0.329020in}}%
\pgfpathcurveto{\pgfqpoint{2.626453in}{0.323495in}}{\pgfqpoint{2.628648in}{0.318195in}}{\pgfqpoint{2.632555in}{0.314288in}}%
\pgfpathcurveto{\pgfqpoint{2.636462in}{0.310381in}}{\pgfqpoint{2.641762in}{0.308186in}}{\pgfqpoint{2.647287in}{0.308186in}}%
\pgfpathlineto{\pgfqpoint{2.647287in}{0.308186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653599in}{0.487465in}}%
\pgfpathcurveto{\pgfqpoint{2.659124in}{0.487465in}}{\pgfqpoint{2.664424in}{0.489660in}}{\pgfqpoint{2.668331in}{0.493567in}}%
\pgfpathcurveto{\pgfqpoint{2.672238in}{0.497473in}}{\pgfqpoint{2.674433in}{0.502773in}}{\pgfqpoint{2.674433in}{0.508298in}}%
\pgfpathcurveto{\pgfqpoint{2.674433in}{0.513823in}}{\pgfqpoint{2.672238in}{0.519123in}}{\pgfqpoint{2.668331in}{0.523029in}}%
\pgfpathcurveto{\pgfqpoint{2.664424in}{0.526936in}}{\pgfqpoint{2.659124in}{0.529131in}}{\pgfqpoint{2.653599in}{0.529131in}}%
\pgfpathcurveto{\pgfqpoint{2.648074in}{0.529131in}}{\pgfqpoint{2.642775in}{0.526936in}}{\pgfqpoint{2.638868in}{0.523029in}}%
\pgfpathcurveto{\pgfqpoint{2.634961in}{0.519123in}}{\pgfqpoint{2.632766in}{0.513823in}}{\pgfqpoint{2.632766in}{0.508298in}}%
\pgfpathcurveto{\pgfqpoint{2.632766in}{0.502773in}}{\pgfqpoint{2.634961in}{0.497473in}}{\pgfqpoint{2.638868in}{0.493567in}}%
\pgfpathcurveto{\pgfqpoint{2.642775in}{0.489660in}}{\pgfqpoint{2.648074in}{0.487465in}}{\pgfqpoint{2.653599in}{0.487465in}}%
\pgfpathlineto{\pgfqpoint{2.653599in}{0.487465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623806in}{0.492519in}}%
\pgfpathcurveto{\pgfqpoint{2.629331in}{0.492519in}}{\pgfqpoint{2.634630in}{0.494714in}}{\pgfqpoint{2.638537in}{0.498621in}}%
\pgfpathcurveto{\pgfqpoint{2.642444in}{0.502528in}}{\pgfqpoint{2.644639in}{0.507827in}}{\pgfqpoint{2.644639in}{0.513352in}}%
\pgfpathcurveto{\pgfqpoint{2.644639in}{0.518877in}}{\pgfqpoint{2.642444in}{0.524177in}}{\pgfqpoint{2.638537in}{0.528084in}}%
\pgfpathcurveto{\pgfqpoint{2.634630in}{0.531991in}}{\pgfqpoint{2.629331in}{0.534186in}}{\pgfqpoint{2.623806in}{0.534186in}}%
\pgfpathcurveto{\pgfqpoint{2.618281in}{0.534186in}}{\pgfqpoint{2.612981in}{0.531991in}}{\pgfqpoint{2.609074in}{0.528084in}}%
\pgfpathcurveto{\pgfqpoint{2.605167in}{0.524177in}}{\pgfqpoint{2.602972in}{0.518877in}}{\pgfqpoint{2.602972in}{0.513352in}}%
\pgfpathcurveto{\pgfqpoint{2.602972in}{0.507827in}}{\pgfqpoint{2.605167in}{0.502528in}}{\pgfqpoint{2.609074in}{0.498621in}}%
\pgfpathcurveto{\pgfqpoint{2.612981in}{0.494714in}}{\pgfqpoint{2.618281in}{0.492519in}}{\pgfqpoint{2.623806in}{0.492519in}}%
\pgfpathlineto{\pgfqpoint{2.623806in}{0.492519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703888in}{0.476325in}}%
\pgfpathcurveto{\pgfqpoint{2.709413in}{0.476325in}}{\pgfqpoint{2.714713in}{0.478520in}}{\pgfqpoint{2.718620in}{0.482427in}}%
\pgfpathcurveto{\pgfqpoint{2.722527in}{0.486333in}}{\pgfqpoint{2.724722in}{0.491633in}}{\pgfqpoint{2.724722in}{0.497158in}}%
\pgfpathcurveto{\pgfqpoint{2.724722in}{0.502683in}}{\pgfqpoint{2.722527in}{0.507983in}}{\pgfqpoint{2.718620in}{0.511889in}}%
\pgfpathcurveto{\pgfqpoint{2.714713in}{0.515796in}}{\pgfqpoint{2.709413in}{0.517991in}}{\pgfqpoint{2.703888in}{0.517991in}}%
\pgfpathcurveto{\pgfqpoint{2.698363in}{0.517991in}}{\pgfqpoint{2.693064in}{0.515796in}}{\pgfqpoint{2.689157in}{0.511889in}}%
\pgfpathcurveto{\pgfqpoint{2.685250in}{0.507983in}}{\pgfqpoint{2.683055in}{0.502683in}}{\pgfqpoint{2.683055in}{0.497158in}}%
\pgfpathcurveto{\pgfqpoint{2.683055in}{0.491633in}}{\pgfqpoint{2.685250in}{0.486333in}}{\pgfqpoint{2.689157in}{0.482427in}}%
\pgfpathcurveto{\pgfqpoint{2.693064in}{0.478520in}}{\pgfqpoint{2.698363in}{0.476325in}}{\pgfqpoint{2.703888in}{0.476325in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{0.476325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682961in}{0.447494in}}%
\pgfpathcurveto{\pgfqpoint{2.688486in}{0.447494in}}{\pgfqpoint{2.693785in}{0.449689in}}{\pgfqpoint{2.697692in}{0.453596in}}%
\pgfpathcurveto{\pgfqpoint{2.701599in}{0.457503in}}{\pgfqpoint{2.703794in}{0.462802in}}{\pgfqpoint{2.703794in}{0.468328in}}%
\pgfpathcurveto{\pgfqpoint{2.703794in}{0.473853in}}{\pgfqpoint{2.701599in}{0.479152in}}{\pgfqpoint{2.697692in}{0.483059in}}%
\pgfpathcurveto{\pgfqpoint{2.693785in}{0.486966in}}{\pgfqpoint{2.688486in}{0.489161in}}{\pgfqpoint{2.682961in}{0.489161in}}%
\pgfpathcurveto{\pgfqpoint{2.677436in}{0.489161in}}{\pgfqpoint{2.672136in}{0.486966in}}{\pgfqpoint{2.668229in}{0.483059in}}%
\pgfpathcurveto{\pgfqpoint{2.664323in}{0.479152in}}{\pgfqpoint{2.662127in}{0.473853in}}{\pgfqpoint{2.662127in}{0.468328in}}%
\pgfpathcurveto{\pgfqpoint{2.662127in}{0.462802in}}{\pgfqpoint{2.664323in}{0.457503in}}{\pgfqpoint{2.668229in}{0.453596in}}%
\pgfpathcurveto{\pgfqpoint{2.672136in}{0.449689in}}{\pgfqpoint{2.677436in}{0.447494in}}{\pgfqpoint{2.682961in}{0.447494in}}%
\pgfpathlineto{\pgfqpoint{2.682961in}{0.447494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715495in}{0.326832in}}%
\pgfpathcurveto{\pgfqpoint{2.721020in}{0.326832in}}{\pgfqpoint{2.726320in}{0.329027in}}{\pgfqpoint{2.730226in}{0.332934in}}%
\pgfpathcurveto{\pgfqpoint{2.734133in}{0.336840in}}{\pgfqpoint{2.736328in}{0.342140in}}{\pgfqpoint{2.736328in}{0.347665in}}%
\pgfpathcurveto{\pgfqpoint{2.736328in}{0.353190in}}{\pgfqpoint{2.734133in}{0.358490in}}{\pgfqpoint{2.730226in}{0.362396in}}%
\pgfpathcurveto{\pgfqpoint{2.726320in}{0.366303in}}{\pgfqpoint{2.721020in}{0.368498in}}{\pgfqpoint{2.715495in}{0.368498in}}%
\pgfpathcurveto{\pgfqpoint{2.709970in}{0.368498in}}{\pgfqpoint{2.704670in}{0.366303in}}{\pgfqpoint{2.700764in}{0.362396in}}%
\pgfpathcurveto{\pgfqpoint{2.696857in}{0.358490in}}{\pgfqpoint{2.694662in}{0.353190in}}{\pgfqpoint{2.694662in}{0.347665in}}%
\pgfpathcurveto{\pgfqpoint{2.694662in}{0.342140in}}{\pgfqpoint{2.696857in}{0.336840in}}{\pgfqpoint{2.700764in}{0.332934in}}%
\pgfpathcurveto{\pgfqpoint{2.704670in}{0.329027in}}{\pgfqpoint{2.709970in}{0.326832in}}{\pgfqpoint{2.715495in}{0.326832in}}%
\pgfpathlineto{\pgfqpoint{2.715495in}{0.326832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592174in}{0.300095in}}%
\pgfpathcurveto{\pgfqpoint{2.597699in}{0.300095in}}{\pgfqpoint{2.602998in}{0.302291in}}{\pgfqpoint{2.606905in}{0.306197in}}%
\pgfpathcurveto{\pgfqpoint{2.610812in}{0.310104in}}{\pgfqpoint{2.613007in}{0.315404in}}{\pgfqpoint{2.613007in}{0.320929in}}%
\pgfpathcurveto{\pgfqpoint{2.613007in}{0.326454in}}{\pgfqpoint{2.610812in}{0.331753in}}{\pgfqpoint{2.606905in}{0.335660in}}%
\pgfpathcurveto{\pgfqpoint{2.602998in}{0.339567in}}{\pgfqpoint{2.597699in}{0.341762in}}{\pgfqpoint{2.592174in}{0.341762in}}%
\pgfpathcurveto{\pgfqpoint{2.586649in}{0.341762in}}{\pgfqpoint{2.581349in}{0.339567in}}{\pgfqpoint{2.577442in}{0.335660in}}%
\pgfpathcurveto{\pgfqpoint{2.573536in}{0.331753in}}{\pgfqpoint{2.571340in}{0.326454in}}{\pgfqpoint{2.571340in}{0.320929in}}%
\pgfpathcurveto{\pgfqpoint{2.571340in}{0.315404in}}{\pgfqpoint{2.573536in}{0.310104in}}{\pgfqpoint{2.577442in}{0.306197in}}%
\pgfpathcurveto{\pgfqpoint{2.581349in}{0.302291in}}{\pgfqpoint{2.586649in}{0.300095in}}{\pgfqpoint{2.592174in}{0.300095in}}%
\pgfpathlineto{\pgfqpoint{2.592174in}{0.300095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723969in}{0.390610in}}%
\pgfpathcurveto{\pgfqpoint{2.729494in}{0.390610in}}{\pgfqpoint{2.734793in}{0.392805in}}{\pgfqpoint{2.738700in}{0.396712in}}%
\pgfpathcurveto{\pgfqpoint{2.742607in}{0.400619in}}{\pgfqpoint{2.744802in}{0.405918in}}{\pgfqpoint{2.744802in}{0.411443in}}%
\pgfpathcurveto{\pgfqpoint{2.744802in}{0.416968in}}{\pgfqpoint{2.742607in}{0.422268in}}{\pgfqpoint{2.738700in}{0.426175in}}%
\pgfpathcurveto{\pgfqpoint{2.734793in}{0.430081in}}{\pgfqpoint{2.729494in}{0.432277in}}{\pgfqpoint{2.723969in}{0.432277in}}%
\pgfpathcurveto{\pgfqpoint{2.718444in}{0.432277in}}{\pgfqpoint{2.713144in}{0.430081in}}{\pgfqpoint{2.709237in}{0.426175in}}%
\pgfpathcurveto{\pgfqpoint{2.705331in}{0.422268in}}{\pgfqpoint{2.703135in}{0.416968in}}{\pgfqpoint{2.703135in}{0.411443in}}%
\pgfpathcurveto{\pgfqpoint{2.703135in}{0.405918in}}{\pgfqpoint{2.705331in}{0.400619in}}{\pgfqpoint{2.709237in}{0.396712in}}%
\pgfpathcurveto{\pgfqpoint{2.713144in}{0.392805in}}{\pgfqpoint{2.718444in}{0.390610in}}{\pgfqpoint{2.723969in}{0.390610in}}%
\pgfpathlineto{\pgfqpoint{2.723969in}{0.390610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628217in}{0.340843in}}%
\pgfpathcurveto{\pgfqpoint{2.633742in}{0.340843in}}{\pgfqpoint{2.639042in}{0.343038in}}{\pgfqpoint{2.642948in}{0.346945in}}%
\pgfpathcurveto{\pgfqpoint{2.646855in}{0.350851in}}{\pgfqpoint{2.649050in}{0.356151in}}{\pgfqpoint{2.649050in}{0.361676in}}%
\pgfpathcurveto{\pgfqpoint{2.649050in}{0.367201in}}{\pgfqpoint{2.646855in}{0.372501in}}{\pgfqpoint{2.642948in}{0.376407in}}%
\pgfpathcurveto{\pgfqpoint{2.639042in}{0.380314in}}{\pgfqpoint{2.633742in}{0.382509in}}{\pgfqpoint{2.628217in}{0.382509in}}%
\pgfpathcurveto{\pgfqpoint{2.622692in}{0.382509in}}{\pgfqpoint{2.617392in}{0.380314in}}{\pgfqpoint{2.613486in}{0.376407in}}%
\pgfpathcurveto{\pgfqpoint{2.609579in}{0.372501in}}{\pgfqpoint{2.607384in}{0.367201in}}{\pgfqpoint{2.607384in}{0.361676in}}%
\pgfpathcurveto{\pgfqpoint{2.607384in}{0.356151in}}{\pgfqpoint{2.609579in}{0.350851in}}{\pgfqpoint{2.613486in}{0.346945in}}%
\pgfpathcurveto{\pgfqpoint{2.617392in}{0.343038in}}{\pgfqpoint{2.622692in}{0.340843in}}{\pgfqpoint{2.628217in}{0.340843in}}%
\pgfpathlineto{\pgfqpoint{2.628217in}{0.340843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753940in}{0.353160in}}%
\pgfpathcurveto{\pgfqpoint{2.759465in}{0.353160in}}{\pgfqpoint{2.764764in}{0.355355in}}{\pgfqpoint{2.768671in}{0.359262in}}%
\pgfpathcurveto{\pgfqpoint{2.772578in}{0.363169in}}{\pgfqpoint{2.774773in}{0.368469in}}{\pgfqpoint{2.774773in}{0.373994in}}%
\pgfpathcurveto{\pgfqpoint{2.774773in}{0.379519in}}{\pgfqpoint{2.772578in}{0.384818in}}{\pgfqpoint{2.768671in}{0.388725in}}%
\pgfpathcurveto{\pgfqpoint{2.764764in}{0.392632in}}{\pgfqpoint{2.759465in}{0.394827in}}{\pgfqpoint{2.753940in}{0.394827in}}%
\pgfpathcurveto{\pgfqpoint{2.748415in}{0.394827in}}{\pgfqpoint{2.743115in}{0.392632in}}{\pgfqpoint{2.739208in}{0.388725in}}%
\pgfpathcurveto{\pgfqpoint{2.735301in}{0.384818in}}{\pgfqpoint{2.733106in}{0.379519in}}{\pgfqpoint{2.733106in}{0.373994in}}%
\pgfpathcurveto{\pgfqpoint{2.733106in}{0.368469in}}{\pgfqpoint{2.735301in}{0.363169in}}{\pgfqpoint{2.739208in}{0.359262in}}%
\pgfpathcurveto{\pgfqpoint{2.743115in}{0.355355in}}{\pgfqpoint{2.748415in}{0.353160in}}{\pgfqpoint{2.753940in}{0.353160in}}%
\pgfpathlineto{\pgfqpoint{2.753940in}{0.353160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749304in}{0.288924in}}%
\pgfpathcurveto{\pgfqpoint{2.754829in}{0.288924in}}{\pgfqpoint{2.760128in}{0.291119in}}{\pgfqpoint{2.764035in}{0.295026in}}%
\pgfpathcurveto{\pgfqpoint{2.767942in}{0.298932in}}{\pgfqpoint{2.770137in}{0.304232in}}{\pgfqpoint{2.770137in}{0.309757in}}%
\pgfpathcurveto{\pgfqpoint{2.770137in}{0.315282in}}{\pgfqpoint{2.767942in}{0.320582in}}{\pgfqpoint{2.764035in}{0.324488in}}%
\pgfpathcurveto{\pgfqpoint{2.760128in}{0.328395in}}{\pgfqpoint{2.754829in}{0.330590in}}{\pgfqpoint{2.749304in}{0.330590in}}%
\pgfpathcurveto{\pgfqpoint{2.743778in}{0.330590in}}{\pgfqpoint{2.738479in}{0.328395in}}{\pgfqpoint{2.734572in}{0.324488in}}%
\pgfpathcurveto{\pgfqpoint{2.730665in}{0.320582in}}{\pgfqpoint{2.728470in}{0.315282in}}{\pgfqpoint{2.728470in}{0.309757in}}%
\pgfpathcurveto{\pgfqpoint{2.728470in}{0.304232in}}{\pgfqpoint{2.730665in}{0.298932in}}{\pgfqpoint{2.734572in}{0.295026in}}%
\pgfpathcurveto{\pgfqpoint{2.738479in}{0.291119in}}{\pgfqpoint{2.743778in}{0.288924in}}{\pgfqpoint{2.749304in}{0.288924in}}%
\pgfpathlineto{\pgfqpoint{2.749304in}{0.288924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705629in}{0.296715in}}%
\pgfpathcurveto{\pgfqpoint{2.711154in}{0.296715in}}{\pgfqpoint{2.716453in}{0.298910in}}{\pgfqpoint{2.720360in}{0.302817in}}%
\pgfpathcurveto{\pgfqpoint{2.724267in}{0.306724in}}{\pgfqpoint{2.726462in}{0.312024in}}{\pgfqpoint{2.726462in}{0.317549in}}%
\pgfpathcurveto{\pgfqpoint{2.726462in}{0.323074in}}{\pgfqpoint{2.724267in}{0.328373in}}{\pgfqpoint{2.720360in}{0.332280in}}%
\pgfpathcurveto{\pgfqpoint{2.716453in}{0.336187in}}{\pgfqpoint{2.711154in}{0.338382in}}{\pgfqpoint{2.705629in}{0.338382in}}%
\pgfpathcurveto{\pgfqpoint{2.700104in}{0.338382in}}{\pgfqpoint{2.694804in}{0.336187in}}{\pgfqpoint{2.690897in}{0.332280in}}%
\pgfpathcurveto{\pgfqpoint{2.686991in}{0.328373in}}{\pgfqpoint{2.684796in}{0.323074in}}{\pgfqpoint{2.684796in}{0.317549in}}%
\pgfpathcurveto{\pgfqpoint{2.684796in}{0.312024in}}{\pgfqpoint{2.686991in}{0.306724in}}{\pgfqpoint{2.690897in}{0.302817in}}%
\pgfpathcurveto{\pgfqpoint{2.694804in}{0.298910in}}{\pgfqpoint{2.700104in}{0.296715in}}{\pgfqpoint{2.705629in}{0.296715in}}%
\pgfpathlineto{\pgfqpoint{2.705629in}{0.296715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434625in}{0.275000in}}{\pgfqpoint{2.694678in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.109804,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622072in}{0.289535in}}%
\pgfpathcurveto{\pgfqpoint{2.627597in}{0.289535in}}{\pgfqpoint{2.632897in}{0.291730in}}{\pgfqpoint{2.636804in}{0.295637in}}%
\pgfpathcurveto{\pgfqpoint{2.640711in}{0.299543in}}{\pgfqpoint{2.642906in}{0.304843in}}{\pgfqpoint{2.642906in}{0.310368in}}%
\pgfpathcurveto{\pgfqpoint{2.642906in}{0.315893in}}{\pgfqpoint{2.640711in}{0.321193in}}{\pgfqpoint{2.636804in}{0.325099in}}%
\pgfpathcurveto{\pgfqpoint{2.632897in}{0.329006in}}{\pgfqpoint{2.627597in}{0.331201in}}{\pgfqpoint{2.622072in}{0.331201in}}%
\pgfpathcurveto{\pgfqpoint{2.616547in}{0.331201in}}{\pgfqpoint{2.611248in}{0.329006in}}{\pgfqpoint{2.607341in}{0.325099in}}%
\pgfpathcurveto{\pgfqpoint{2.603434in}{0.321193in}}{\pgfqpoint{2.601239in}{0.315893in}}{\pgfqpoint{2.601239in}{0.310368in}}%
\pgfpathcurveto{\pgfqpoint{2.601239in}{0.304843in}}{\pgfqpoint{2.603434in}{0.299543in}}{\pgfqpoint{2.607341in}{0.295637in}}%
\pgfpathcurveto{\pgfqpoint{2.611248in}{0.291730in}}{\pgfqpoint{2.616547in}{0.289535in}}{\pgfqpoint{2.622072in}{0.289535in}}%
\pgfpathlineto{\pgfqpoint{2.622072in}{0.289535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563892in}{2.078472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738892in,y=2.044444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont subject}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247059,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563892in}{2.078472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738892in,y=2.044444in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont subject}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=2.450000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Overview Dataset: Data Split}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/report/observation_period.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.396000in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{5.396000in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{4.642383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{5.019191in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.019191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{5.019191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=4.990256in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{5.314728in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.314728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{5.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=5.285792in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.388612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{5.388612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=5.359676in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=5.019191in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont RF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{5.257372in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{5.264871in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{5.273316in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{5.277886in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{5.281172in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{5.284197in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{5.287424in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{5.288979in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{5.290465in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{5.292218in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{5.293016in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{5.294477in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{5.295168in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{5.295404in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{5.297228in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{5.297286in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{5.298323in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{5.298851in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{5.299994in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{5.300628in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{5.299958in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{5.300184in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{5.300279in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{5.300111in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{5.300172in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{5.300205in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{5.300506in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{5.300463in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{5.301490in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{5.304146in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{5.306475in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{5.309763in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{5.309866in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{5.310679in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{5.313450in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{5.313773in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{5.315794in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{5.316326in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{5.316166in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{5.317845in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{5.318069in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{5.317172in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{5.316925in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{5.317085in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{5.316469in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{5.314824in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{5.313210in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{5.313480in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{5.313068in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{5.313542in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{5.314166in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{5.314320in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{5.314971in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{5.316395in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{5.317299in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.318383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{5.257372in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{5.264871in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{5.273316in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{5.277886in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{5.281172in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{5.284197in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{5.287424in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{5.288979in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{5.290465in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{5.292218in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{5.293016in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{5.294477in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{5.295168in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{5.295404in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{5.297228in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{5.297286in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{5.298323in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{5.298851in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{5.299994in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{5.300628in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{5.299958in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{5.300184in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{5.300279in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{5.300111in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{5.300172in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{5.300205in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{5.300506in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{5.300463in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{5.301490in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{5.304146in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{5.306475in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{5.309763in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{5.309866in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{5.310679in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{5.313450in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{5.313773in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{5.315794in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{5.316326in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{5.316166in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{5.317845in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{5.318069in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{5.317172in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{5.316925in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{5.317085in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{5.316469in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{5.314824in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{5.313210in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{5.313480in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{5.313068in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{5.313542in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{5.314166in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{5.314320in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{5.314971in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{5.316395in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{5.317299in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.318383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{5.273965in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{5.274527in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{5.275552in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{5.276972in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{5.278420in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{5.280626in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{5.283501in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{5.285406in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{5.287341in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{5.289880in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{5.292538in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{5.293970in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{5.296766in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{5.299805in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{5.301929in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{5.305836in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{5.309151in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{5.310434in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{5.311185in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{5.314218in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{5.315276in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{5.317427in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{5.318762in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{5.334379in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{5.342558in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{5.353839in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{5.359862in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{5.363210in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{5.366140in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{5.368773in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{5.371447in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{5.372477in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{5.374987in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{5.374143in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{5.374018in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{5.374557in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{5.377655in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{5.379097in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{5.379766in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{5.380107in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{5.379735in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{5.379244in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{5.383829in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.388612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{5.273965in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{5.274527in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{5.275552in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{5.276972in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{5.278420in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{5.280626in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{5.283501in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{5.285406in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{5.287341in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{5.289880in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{5.292538in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{5.293970in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{5.296766in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{5.299805in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{5.301929in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{5.305836in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{5.309151in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{5.310434in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{5.311185in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{5.314218in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{5.315276in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{5.317427in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{5.318762in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{5.334379in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{5.342558in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{5.353839in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{5.359862in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{5.363210in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{5.366140in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{5.368773in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{5.371447in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{5.372477in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{5.374987in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{5.374143in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{5.374018in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{5.374557in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{5.377655in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{5.379097in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{5.379766in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{5.380107in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{5.379735in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{5.379244in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{5.383829in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.388612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{5.042080in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{5.048027in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{5.054066in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{5.058992in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{5.064202in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{5.068474in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{5.073622in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{5.080081in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{5.085581in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{5.092340in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{5.097260in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{5.102052in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{5.107476in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{5.113057in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{5.117689in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{5.123409in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{5.129328in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{5.132716in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{5.136544in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{5.140019in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{5.142990in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{5.145814in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{5.149086in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{5.172859in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{5.191455in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{5.202152in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{5.211621in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{5.218718in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{5.220930in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{5.215875in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{5.216147in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{5.218155in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{5.221869in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{5.226495in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{5.228967in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{5.234592in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{5.243223in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{5.243601in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{5.242316in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{5.234871in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{5.234547in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{5.237172in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{5.237081in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{5.239451in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{5.239216in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{5.240052in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{5.240473in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{5.240907in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{5.244107in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.248517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{5.042080in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{5.048027in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{5.054066in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{5.058992in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{5.064202in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{5.068474in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{5.073622in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{5.080081in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{5.085581in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{5.092340in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{5.097260in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{5.102052in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{5.107476in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{5.113057in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{5.117689in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{5.123409in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{5.129328in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{5.132716in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{5.136544in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{5.140019in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{5.142990in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{5.145814in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{5.149086in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{5.172859in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{5.191455in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{5.202152in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{5.211621in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{5.218718in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{5.220930in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{5.215875in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{5.216147in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{5.218155in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{5.221869in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{5.226495in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{5.228967in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{5.234592in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{5.243223in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{5.243601in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{5.242316in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{5.234871in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{5.234547in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{5.237172in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{5.237081in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{5.239451in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{5.239216in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{5.240052in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{5.240473in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{5.240907in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{5.244107in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{5.248517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.642383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226369in,y=5.479333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont mean accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{5.396000in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{5.396000in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{4.642383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{4.642383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{5.019191in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{5.019191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{5.019191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{5.314728in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{5.314728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{5.314728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{5.388612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{5.388612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{4.740293in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{4.729215in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{4.725293in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{4.712933in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{4.700368in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{4.686022in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{4.674410in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{4.671175in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{4.662539in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{4.661099in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{4.661802in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{4.661116in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{4.656053in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{4.651485in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{4.650774in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.649771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{4.740293in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{4.729215in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{4.725293in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{4.712933in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{4.700368in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{4.686022in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{4.674410in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{4.671175in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{4.662539in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{4.661099in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{4.661802in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{4.661116in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{4.656053in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{4.651485in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{4.650774in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.649771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.091313in}{4.950121in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{4.950728in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{4.951481in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{4.947620in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{4.936168in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{4.941358in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{4.941001in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{4.933658in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{4.926033in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{4.924373in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{4.927987in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{4.924982in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{4.924646in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{4.940218in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{4.939699in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{4.958836in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{4.958618in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{4.958428in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{4.959552in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{4.960684in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{4.954990in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{4.953394in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{4.951786in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{4.945326in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{4.914543in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.976606in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{5.040633in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{5.045288in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{5.008807in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{4.994422in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{5.027738in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{5.010309in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{4.998437in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{4.982073in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{4.979610in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{4.988992in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{5.030970in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{5.080382in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{5.098520in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{5.106399in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{5.104157in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{5.098306in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{5.233549in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{5.388612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.091313in}{4.950121in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{4.950728in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{4.951481in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{4.947620in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{4.936168in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{4.941358in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{4.941001in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{4.933658in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{4.926033in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{4.924373in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{4.927987in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{4.924982in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{4.924646in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{4.940218in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{4.939699in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{4.958836in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{4.958618in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{4.958428in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{4.959552in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{4.960684in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{4.954990in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{4.953394in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{4.951786in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{4.945326in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{4.914543in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.976606in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{5.040633in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{5.045288in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{5.008807in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{4.994422in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{5.027738in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{5.010309in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{4.998437in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{4.982073in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{4.979610in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{4.988992in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{5.030970in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{5.080382in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{5.098520in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{5.106399in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{5.104157in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{5.098306in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{5.233549in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{5.388612in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{5.388612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.091313in}{4.734771in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{4.735740in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{4.729979in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{4.729764in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{4.730164in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{4.723419in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{4.714080in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{4.709468in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{4.707182in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{4.706327in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{4.707039in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{4.708290in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{4.712270in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{4.714687in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{4.716575in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{4.716903in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{4.716020in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{4.713376in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{4.711992in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{4.710146in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{4.709004in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{4.706047in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{4.702784in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{4.653519in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.649771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{4.642383in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.091313in}{4.734771in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{4.735740in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{4.729979in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{4.729764in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{4.730164in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{4.723419in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{4.714080in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{4.709468in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{4.707182in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{4.706327in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{4.707039in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{4.708290in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{4.712270in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{4.714687in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{4.716575in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{4.716903in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{4.716020in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{4.713376in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{4.711992in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{4.710146in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{4.709004in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{4.706047in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{4.702784in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{4.653519in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{4.649771in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.649771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{5.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.642383in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.642383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694663in,y=5.479333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont minimum accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.465078in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{4.465078in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.711461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.088269in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.088269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{4.088269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=4.059334in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.383805in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.383805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{4.383805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=4.354870in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.457689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{4.457689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=4.428754in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=4.088269in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{4.392504in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{4.400573in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{4.407243in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{4.412101in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{4.415027in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{4.418116in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{4.419594in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{4.421346in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{4.422759in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{4.424651in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{4.425664in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{4.426951in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{4.428128in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{4.428602in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{4.430127in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{4.431073in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.431945in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{4.434230in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{4.434555in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{4.435793in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{4.436231in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{4.436753in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{4.437619in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{4.437660in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{4.437840in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{4.437899in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{4.438347in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{4.438442in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{4.442618in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{4.445592in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{4.448090in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{4.448826in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{4.449282in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{4.449230in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{4.449805in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{4.449673in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{4.450106in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{4.450485in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{4.450624in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{4.452100in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{4.457420in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.457689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{4.392504in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{4.400573in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{4.407243in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{4.412101in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{4.415027in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{4.418116in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{4.419594in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{4.421346in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{4.422759in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{4.424651in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{4.425664in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{4.426951in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{4.428128in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{4.428602in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{4.430127in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{4.431073in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.431945in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{4.433346in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{4.434230in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{4.434555in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{4.435793in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{4.436231in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{4.436753in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{4.437619in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{4.437660in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{4.437840in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{4.437899in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{4.438347in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{4.438442in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{4.442618in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{4.445592in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{4.448090in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{4.448826in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{4.449282in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{4.449230in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{4.449805in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{4.449673in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{4.450106in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{4.450485in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{4.450624in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{4.452100in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{4.457420in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.457689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{4.323941in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{4.327233in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{4.330774in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{4.334387in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{4.337914in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{4.343866in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.347723in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{4.350564in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{4.355121in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{4.358334in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{4.360801in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{4.362428in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{4.364612in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{4.368317in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{4.371620in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{4.372769in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{4.374283in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{4.376198in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{4.379097in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{4.390963in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{4.396544in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{4.401180in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{4.412162in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{4.415732in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{4.417989in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{4.416994in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{4.417285in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{4.416403in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{4.417958in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{4.419763in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{4.420808in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{4.420298in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{4.421275in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{4.423139in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{4.424361in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{4.423844in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{4.423978in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{4.424373in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{4.423931in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{4.423225in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{4.421864in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{4.421263in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{4.420340in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{4.418789in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.419924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{4.323941in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{4.327233in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{4.330774in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{4.334387in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{4.337914in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{4.340948in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{4.343866in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.347723in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{4.350564in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{4.355121in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{4.358334in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{4.360801in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{4.362428in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{4.364612in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{4.368317in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{4.371620in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{4.372769in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{4.374283in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{4.376198in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{4.379097in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{4.390963in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{4.396544in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{4.401180in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{4.409449in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{4.412162in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{4.415732in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{4.417989in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{4.416994in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{4.417285in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{4.416403in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{4.417958in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{4.419763in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{4.420808in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{4.420298in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{4.421275in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{4.423139in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{4.424361in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{4.423844in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{4.423978in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{4.424373in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{4.423931in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{4.423225in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{4.421864in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{4.421263in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{4.420340in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{4.418789in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.419924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657011in}{4.184455in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{4.188826in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.193371in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{4.195628in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{4.198842in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{4.201417in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{4.203749in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{4.207323in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{4.210691in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{4.214357in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{4.218054in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{4.220854in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{4.223742in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{4.226032in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{4.229566in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{4.253942in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{4.284200in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{4.299247in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{4.311017in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{4.316658in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{4.319900in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{4.323521in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{4.323376in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{4.324147in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{4.323853in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{4.325914in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{4.328265in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{4.329091in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{4.327810in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{4.331262in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{4.333173in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{4.335451in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{4.337779in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{4.340117in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{4.341927in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{4.350930in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{4.352209in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{4.352307in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{4.355118in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{4.353938in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{4.357972in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.370572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657011in}{4.184455in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{4.188826in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.193371in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{4.195628in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{4.198842in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{4.201417in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{4.203749in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{4.207323in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{4.210691in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{4.214357in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{4.218054in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{4.220854in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{4.223742in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{4.226032in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{4.229566in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{4.253942in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{4.284200in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{4.299247in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{4.311017in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{4.316658in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{4.319900in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{4.323521in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{4.323376in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{4.324147in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{4.323853in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{4.325914in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{4.328265in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{4.329091in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{4.327810in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{4.331262in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{4.333173in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{4.335451in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{4.337779in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{4.340117in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{4.341927in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{4.350930in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{4.352209in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{4.352307in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{4.355118in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{4.353938in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{4.357972in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.370572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.711461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.465078in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{4.465078in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.711461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{3.711461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.088269in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.088269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{4.088269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.383805in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.383805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{4.383805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.457689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{4.457689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{4.025640in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{4.057022in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{4.070816in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{4.081892in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{4.092983in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{4.108083in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{4.119171in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{4.128868in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{4.133729in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{4.136137in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{4.145476in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{4.157785in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{4.161014in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{4.168935in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{4.171960in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{4.177786in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{4.184538in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{4.186602in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{4.188738in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{4.195213in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{4.200858in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{4.207651in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{4.217993in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{4.213426in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{4.216793in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{4.217767in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{4.221441in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{4.226872in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{4.242084in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{4.265422in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.279688in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{4.265090in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{4.258662in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{4.248626in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{4.241283in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{4.234679in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{4.231631in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{4.242259in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{4.244705in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{4.298601in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{4.448532in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.457689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{4.025640in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{4.057022in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{4.070816in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{4.081892in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{4.092983in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{4.108083in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{4.119171in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{4.128868in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{4.133729in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{4.136137in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{4.145476in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{4.157785in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{4.161014in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{4.168935in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{4.171960in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{4.177786in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{4.184538in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{4.186602in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{4.188738in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{4.195213in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{4.200858in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{4.207651in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{4.217993in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{4.213426in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{4.216793in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{4.217767in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{4.221441in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{4.226872in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{4.242084in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{4.265422in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.279688in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{4.265090in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{4.258662in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{4.248626in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{4.241283in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{4.234679in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{4.231631in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{4.242259in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{4.244705in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{4.298601in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{4.448532in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{4.457689in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.457689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{3.925983in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.929239in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{3.923483in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{3.921363in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{3.921811in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{3.930278in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{3.939694in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{3.946375in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{3.950619in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{3.959131in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{3.972913in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{3.974536in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{3.973380in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.975015in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.975049in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.969976in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.971112in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.970992in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.970279in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.969844in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.995035in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.936193in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.926309in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.948941in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.944200in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.893921in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.914635in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.896022in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.892288in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.845211in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.839221in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.833949in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.835600in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.773251in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.733025in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.722313in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.752682in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.725855in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.718849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{3.925983in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.929239in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{3.923483in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{3.921363in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{3.921811in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{3.930278in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{3.939694in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{3.946375in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{3.950619in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{3.959131in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{3.972913in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{3.974536in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{3.973380in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.975015in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.975049in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.969976in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.971112in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.970992in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.970279in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.969844in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.995035in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.936193in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.926309in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.948941in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.944200in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.893921in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.914635in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.896022in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.892288in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.845211in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.839221in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.833949in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.835600in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.773251in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.733025in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.722313in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.752682in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.725855in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.718849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.125304in}{3.882882in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{3.884502in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{3.887026in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{3.888596in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{3.888541in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{3.884830in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{3.883168in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{3.888517in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.885688in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.883360in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.883250in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.881402in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.878559in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.877144in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.876834in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.855563in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.850308in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.832131in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.847755in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.793254in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.750258in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.739673in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.722294in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.718849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.711461in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.125304in}{3.882882in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{3.884502in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{3.887026in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{3.888596in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{3.888541in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{3.884830in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{3.883168in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{3.888517in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.885688in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.883360in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.883250in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.881402in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.878559in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.877144in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.876834in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.855563in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.850308in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.832131in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.847755in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.793254in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.750258in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.739673in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.722294in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.718849in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.718849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{4.465078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.711461in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.711461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.534156in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.534156in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.780539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.157347in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.157347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.157347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=3.128412in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.452883in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.452883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.452883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=3.423948in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.526767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=3.497832in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=3.157347in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont FRNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{3.460821in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{3.470613in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{3.477256in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{3.481485in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{3.485442in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{3.488644in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{3.491737in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{3.494786in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{3.496237in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{3.498132in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{3.500073in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{3.500859in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{3.501551in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{3.502933in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{3.503574in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{3.504304in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{3.504421in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{3.504827in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{3.505591in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{3.506587in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{3.507622in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{3.508839in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.509296in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{3.510242in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{3.510995in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{3.511886in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{3.512468in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{3.513009in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{3.517679in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{3.520565in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.521065in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{3.522179in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{3.522905in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{3.523548in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{3.524845in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{3.525641in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{3.526552in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{3.460821in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{3.470613in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{3.477256in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{3.481485in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{3.485442in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{3.488644in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{3.491737in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{3.494786in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{3.496237in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{3.498132in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{3.500073in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{3.500859in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{3.501551in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{3.502933in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{3.503574in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{3.504304in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{3.504421in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{3.504827in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{3.505591in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{3.506587in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{3.507622in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{3.508839in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.509296in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{3.510242in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{3.510995in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{3.511886in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{3.512468in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{3.513009in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{3.513454in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{3.517679in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{3.520565in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.521065in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{3.522179in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{3.522905in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{3.523548in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{3.524845in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{3.525641in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{3.526552in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{3.403211in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{3.417722in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{3.428757in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{3.436611in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{3.443232in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{3.448980in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{3.452919in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{3.456445in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{3.459741in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{3.462821in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{3.464992in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{3.467302in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{3.469692in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{3.471200in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{3.471876in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{3.472615in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{3.473227in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{3.474049in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{3.475672in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{3.476513in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{3.477475in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{3.478773in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.480074in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{3.481000in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{3.482011in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{3.482466in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{3.483307in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{3.484203in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{3.484865in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{3.489881in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{3.496537in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.498406in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{3.499357in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{3.500798in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{3.501230in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{3.501573in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{3.502859in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.504349in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{3.504929in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.505037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{3.403211in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{3.417722in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{3.428757in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{3.436611in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{3.443232in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{3.448980in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{3.452919in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{3.456445in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{3.459741in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{3.462821in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{3.464992in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{3.467302in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{3.469692in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{3.471200in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{3.471876in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{3.472615in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{3.473227in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{3.474049in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{3.475672in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{3.476513in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{3.477475in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{3.478773in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.480074in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{3.481000in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{3.482011in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{3.482466in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{3.483307in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{3.484203in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{3.484865in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{3.489881in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{3.496537in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.498406in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{3.499357in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{3.500798in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{3.501230in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{3.501573in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{3.502859in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.504349in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{3.504929in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.505037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{3.334015in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{3.347332in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{3.353906in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{3.360256in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{3.366779in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{3.372903in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{3.379514in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{3.384119in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{3.388744in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{3.393908in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{3.397515in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{3.400439in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{3.403252in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.406505in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{3.409617in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{3.414010in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{3.418826in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{3.422252in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{3.425983in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{3.429742in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{3.452557in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{3.465680in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.479942in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{3.490230in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{3.498158in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{3.503435in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{3.510963in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{3.514325in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.517103in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{3.520029in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{3.523412in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{3.525555in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{3.526512in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.526238in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{3.526377in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{3.525116in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{3.525698in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{3.526127in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.524730in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{3.524674in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{3.525343in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{3.334015in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{3.347332in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{3.353906in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{3.360256in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{3.366779in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{3.372903in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{3.379514in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{3.384119in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{3.388744in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{3.393908in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{3.397515in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{3.400439in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{3.403252in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.406505in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{3.409617in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{3.414010in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{3.418826in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{3.422252in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{3.425983in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{3.429742in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{3.452557in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{3.465680in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.479942in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{3.490230in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{3.498158in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{3.503435in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{3.510963in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{3.514325in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.517103in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{3.520029in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{3.523412in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{3.525555in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{3.526512in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.526238in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{3.526377in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{3.525116in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{3.525698in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{3.526127in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.524730in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{3.524674in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{3.525343in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.780539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.534156in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.534156in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.780539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{2.780539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.157347in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.157347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.157347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.452883in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.452883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.452883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.526767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{3.108416in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{3.122299in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{3.139404in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{3.148580in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{3.164804in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{3.181088in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{3.190070in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{3.191594in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{3.191883in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{3.201613in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.208278in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{3.213601in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{3.213742in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{3.217763in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{3.221619in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{3.227589in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{3.228848in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{3.233074in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{3.246267in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{3.253429in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{3.260082in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{3.261420in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.272098in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.281179in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.285256in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.293163in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.295542in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.304330in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.308060in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.338198in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.335829in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.347939in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.370766in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.395458in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.417306in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.461416in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.488485in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.519457in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{3.108416in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{3.122299in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{3.139404in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{3.148580in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{3.164804in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{3.181088in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{3.190070in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{3.191594in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{3.191883in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{3.201613in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.208278in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{3.213601in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{3.213742in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{3.217763in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{3.221619in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{3.227589in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{3.228848in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{3.233074in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{3.246267in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{3.253429in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{3.260082in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{3.261420in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.272098in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.281179in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.285256in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.293163in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.295542in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.304330in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.308060in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.338198in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.335829in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.347939in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.370766in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.395458in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.417306in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.461416in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.488485in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.519457in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.868899in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.879383in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.881663in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.882204in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.891695in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.887084in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.887086in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.883106in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.879892in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.878249in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.872712in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.865248in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.856868in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.846786in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.840164in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.838083in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.834647in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.833176in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.831107in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.829406in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.824394in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.822472in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.820147in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.818345in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.814934in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.813492in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.813040in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.790636in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.797457in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.787927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.868899in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.879383in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.881663in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.882204in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.891695in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.887084in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.887086in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.883106in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.879892in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.878249in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.872712in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.865248in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.856868in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.846786in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.840164in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.838083in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.834647in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.833176in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.831107in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.829406in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.827101in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.824394in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.822472in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.820147in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.818345in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.814934in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.813492in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.813040in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.790636in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.797457in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.787927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{3.077035in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.079146in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{3.077138in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{3.080448in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{3.077639in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{3.077903in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{3.073476in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{3.073259in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{3.079201in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{3.092396in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{3.106214in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{3.106209in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{3.105988in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.106461in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.108210in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.107801in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.108790in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.110270in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.110009in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.109771in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.111280in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.121045in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.152504in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.183649in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.212587in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.251296in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.319736in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.353421in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.381554in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.426899in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.459523in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.485540in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.518091in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.508777in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.513504in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.483633in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.490424in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.504987in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.457505in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.455582in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.478352in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.780539in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{3.077035in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.079146in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{3.077138in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{3.080448in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{3.077639in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{3.077903in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{3.073476in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{3.073259in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{3.079201in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{3.092396in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{3.106214in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{3.106209in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{3.105988in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.106461in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.108210in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.107801in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.108790in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.110270in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.110009in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.109771in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.111280in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.121045in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.152504in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.183649in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.212587in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.251296in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.319736in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.353421in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.381554in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.426899in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.459523in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.485540in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.518091in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.508777in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.513504in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.483633in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.490424in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.504987in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.457505in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.455582in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.478352in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.526767in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.526767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.534156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.780539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.603234in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.603234in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.849617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.226425in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.226425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.226425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.197490in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.521961in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.521961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.521961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.493026in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.595845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.566910in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=2.226425in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.539513in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.545782in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.551790in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.556665in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.559955in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.561802in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.564966in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.566865in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.569268in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.570290in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.572416in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.573412in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.574176in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.575190in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.575740in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.576590in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.577175in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.577698in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.578511in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.579258in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.580534in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.581769in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.582064in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.582777in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.583475in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.583955in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.583989in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.583961in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.586132in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.588251in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.593531in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.595632in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.595663in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.539513in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.545782in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.551790in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.556665in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.559955in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.561802in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.564966in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.566865in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.569268in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.570290in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.572416in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.573412in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.574176in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.575190in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.575740in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.576590in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.577175in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.577698in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.578511in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.579258in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.580534in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.581769in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.582064in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.582777in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.583475in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.583955in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.583989in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.583961in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.586132in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.588251in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.593531in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.595492in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.595632in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.595663in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{2.489102in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.492856in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.497822in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.503604in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.509070in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.514537in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.519668in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.524944in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.529287in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.533250in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.535720in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.538600in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.540811in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.543878in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.545364in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.548047in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.552519in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.554566in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.556226in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.557407in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.559819in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.559778in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.560488in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.569629in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.573471in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.576111in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.580524in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.583921in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.586299in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.587181in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.589251in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.589201in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.590924in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.595376in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.595164in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.593790in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.592631in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.593939in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.594537in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{2.489102in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.492856in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.497822in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.503604in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.509070in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.514537in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.519668in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.524944in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.529287in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.533250in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.535720in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.538600in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.540811in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.543878in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.545364in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.548047in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.552519in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.554566in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.556226in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.557407in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.559819in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.559778in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.560488in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.561017in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.569629in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.573471in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.576111in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.580524in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.583921in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.586299in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.587181in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.589251in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.589201in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.590924in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.595376in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.595164in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.593790in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.592631in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.593939in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.594537in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{2.464344in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.466347in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.471926in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.474996in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.478159in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.480811in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.482914in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.486498in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.491468in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.494867in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.500568in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.505475in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.508967in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.511538in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.514009in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.516527in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.519045in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.520766in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.534818in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.544865in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.551101in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.567308in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.569143in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.572116in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.574457in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.573961in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.574615in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.576702in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.576659in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.578396in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.579289in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.581702in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.580011in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.581232in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.581879in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.586349in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.589012in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.591556in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.592480in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.594152in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{2.464344in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.466347in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.471926in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.474996in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.478159in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.480811in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.482914in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.486498in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.489203in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.491468in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.494867in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.500568in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.505475in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.508967in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.511538in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.514009in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.516527in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.519045in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.520766in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.534818in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.544865in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.551101in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.567308in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.569143in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.572116in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.574457in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.573961in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.574615in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.576702in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.576659in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.578396in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.579289in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.581702in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.580011in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.581232in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.581879in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.583903in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.586349in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.589012in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.591556in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.592480in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.594152in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.849617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.603234in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.603234in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.849617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{1.849617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.226425in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.226425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.226425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.521961in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.521961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.521961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.595845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.232231in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.249493in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.269833in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.288802in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.309843in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.322328in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.332827in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.351591in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.366067in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.366371in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.366884in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.370826in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.375711in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.374164in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.375203in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.376914in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.377882in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.378390in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.377586in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.378185in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.380910in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.398732in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.401670in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.404330in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.418876in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.427139in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.428026in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.428254in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.423692in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.437842in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.432652in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.553797in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.583823in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.589665in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.232231in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.249493in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.269833in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.288802in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.309843in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.322328in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.332827in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.351591in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.366067in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.366371in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.366884in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.370826in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.375711in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.374164in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.375203in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.376914in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.377882in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.378390in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.377586in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.378185in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.380910in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.398732in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.401670in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.404330in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.418876in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.427139in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.428026in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.428254in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.423692in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.437842in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.432652in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.553797in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.583823in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.589665in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{2.112399in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.117628in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.126184in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.132083in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.131255in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.144397in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.141146in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.150640in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.162136in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.180312in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.186802in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.188735in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.194492in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.197741in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.198250in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.204482in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.211724in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.215874in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.220261in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.221363in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.221939in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.223403in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.228347in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.231067in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.219415in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.213347in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.218532in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.217804in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.237133in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.279431in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.322259in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.394339in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.393193in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.443028in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.587147in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.572679in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.525972in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.486575in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.531035in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.551356in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{2.112399in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.117628in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.126184in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.132083in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.131255in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.144397in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.141146in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.150640in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.162136in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.180312in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.186802in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.188735in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.194492in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.197741in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.198250in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.204482in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.211724in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.215874in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.220261in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.221363in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.221939in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.223403in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.228347in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.231067in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.219415in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.213347in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.218532in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.217804in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.237133in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.279431in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.322259in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.394339in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.393193in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.443028in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.587147in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.572679in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.525972in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.486575in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.531035in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.551356in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{2.154834in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.150075in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.149060in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.153134in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.153533in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.154803in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.153139in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.148633in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.161900in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.163945in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.165050in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.170243in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.175204in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.179905in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.185092in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.194247in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.199313in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.202319in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.205708in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.231854in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.251600in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.270507in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.307179in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.305065in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.273436in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.243842in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.274820in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.274500in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.246787in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.290494in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.311140in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.415396in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.387109in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.381880in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.376716in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.373310in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.400365in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.437901in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.456917in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.481415in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.538274in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.849617in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{2.154834in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.150075in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.149060in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.153134in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.153533in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.154803in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.153139in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.148633in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.161900in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.163945in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.165050in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.170243in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.175204in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.179905in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.185092in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.194247in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.199313in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.202319in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.205708in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.231854in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.251600in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.270507in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.307179in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.305065in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.273436in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.243842in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.274820in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.274500in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.246787in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.290494in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.311140in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.415396in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.387109in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.381880in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.376716in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.373310in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.400365in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.437901in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.456917in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.481415in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.538274in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.595845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.603234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.849617in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.849617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.918694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609861in, y=0.777201in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864798in, y=0.732929in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119734in, y=0.688658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374671in, y=0.688658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629607in, y=0.688658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884544in, y=0.688658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969335in, y=0.565587in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005490in, y=0.465664in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.295503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.295503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.266568in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.591039in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.591039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.591039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.562104in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.664923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=1.635988in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.295503in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{1.604955in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{1.612801in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{1.619734in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{1.623919in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{1.627452in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{1.629338in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{1.631704in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{1.633969in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.636805in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.638023in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.640031in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.641041in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.642071in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.642653in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.643388in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.644321in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.644281in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.645110in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.645573in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.646191in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.646697in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.647380in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.648228in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.649891in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.653773in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.654610in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.654515in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.657120in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.658518in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.661845in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.663003in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.664833in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{1.604955in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{1.612801in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{1.619734in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{1.623919in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{1.627452in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{1.629338in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{1.631704in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{1.633969in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.636805in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.638023in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.640031in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.641041in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.642071in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.642653in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.643388in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.644321in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.644281in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.645110in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.645573in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.646191in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.646697in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.647380in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.648228in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.649016in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.649891in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.653773in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.654610in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.654515in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.657120in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.658518in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.661845in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.663003in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.664886in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.664833in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.544736in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.547752in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.549359in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.550685in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.553345in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.555485in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.557370in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.559248in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.563549in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.564161in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.565587in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.568015in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.570017in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.573457in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.575116in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.579393in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.581621in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.589081in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.594389in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.601969in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.608231in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.615017in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.618112in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.620316in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.615469in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.619241in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.620605in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.621354in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.623997in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.622558in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.622859in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.622579in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.622168in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.622492in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.623785in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.625065in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.628695in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.627515in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.635664in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.633414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.544736in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.547752in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.549359in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.550685in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.553345in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.555485in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.557370in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.559248in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.563549in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.564161in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.565587in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.568015in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.570017in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.573457in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.575116in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.579393in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.581621in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.589081in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.594389in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.601969in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.608231in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.615017in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.618112in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.620316in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.615469in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.615933in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.619241in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.620605in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.621354in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.623997in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.622558in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.622859in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.622579in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.622168in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.622492in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.623785in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.625065in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.628695in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.627515in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.635664in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.633414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.568444in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.571568in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.580981in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.584450in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.587803in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.589857in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.595183in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.597918in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.599870in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.602683in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.604340in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.605709in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.607892in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.610154in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.612653in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.614061in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.631840in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.641039in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.646611in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.650424in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.657288in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.656939in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.661839in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.663717in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.568444in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.571568in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.578272in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.580981in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.584450in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.587803in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.589857in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.592679in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.595183in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.597918in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.599870in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.602683in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.604340in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.605709in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.607892in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.609069in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.610154in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.612653in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.614061in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.631840in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.641039in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.646611in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.650424in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.657288in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.656939in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.659581in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.661839in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.663717in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.918694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{0.918694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078155in, y=0.777201in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333091in, y=0.732929in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588028in, y=0.688658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842964in, y=0.688658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097901in, y=0.688658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{0.918694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352837in, y=0.688658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437628in, y=0.565587in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473783in, y=0.465664in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.295503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.295503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.591039in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.591039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.591039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.664923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{1.264517in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{1.280368in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{1.298734in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{1.299549in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{1.309189in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{1.317213in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{1.331743in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{1.343694in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.346552in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.352435in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.363954in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.368551in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.372883in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.380733in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.392668in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.392135in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.396754in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.404510in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.411587in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.419718in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.426509in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.440197in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.454387in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.474064in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.499487in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.512955in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.574186in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.599634in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.663673in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.661867in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{1.264517in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{1.280368in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{1.298734in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{1.299549in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{1.309189in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{1.317213in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{1.331743in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{1.343694in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.346552in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.352435in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.363954in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.368551in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.372883in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.380733in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.392668in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.395558in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.392135in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.393154in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.396754in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.404510in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.411587in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.419718in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.426509in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.440197in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.454387in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.474064in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.499487in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.512955in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.513498in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.574186in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.599634in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.663673in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.661867in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.104856in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.104110in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.105299in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.112826in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.111238in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.106208in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.109274in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.106582in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.109350in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.117647in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.101749in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.094015in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.102277in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.110182in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.113662in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.123707in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.128376in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.131235in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.101912in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.109778in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.085312in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.137574in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.133617in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.125652in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.120939in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.056930in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.014098in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.979235in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{0.926271in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{0.985000in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{0.967698in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{0.966613in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.063431in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.073954in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.926083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.104856in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.104110in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.105299in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.112826in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.111238in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.106208in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.109274in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.106582in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.109350in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.117647in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.101749in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.094015in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.102277in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.110182in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.113662in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.123707in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.128376in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.131235in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.101912in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.109778in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.085312in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.137574in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.133617in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.125652in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.120939in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.056930in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.014098in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.979235in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{0.926271in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{0.985000in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{0.967698in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{0.966613in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.063431in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.073954in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.006947in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.926083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.350680in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.351452in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.356274in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.365916in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.377547in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.385571in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.386321in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.392415in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.396607in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.399589in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.403868in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.416088in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.422096in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.449473in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.452781in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.476794in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.495245in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.510938in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.524949in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.521364in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.565527in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.623905in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.918694in}}{\pgfqpoint{1.274683in}{0.753617in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.350680in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.351452in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.356274in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.365916in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.377547in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.385571in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.386321in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.392415in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.396607in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.399589in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.403868in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.416088in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.422096in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.449473in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.452781in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.476794in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.509337in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.495245in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.510938in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.524949in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.521364in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.529040in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.565527in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.623905in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.664923in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.664923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.672312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.918694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252288in, y=5.802839in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Majority Voting on }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914629in, y=5.688642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  Increasingly Long Test Sequences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903468in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.000690in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.097912in}{0.140432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175690in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.494365in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.591587in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.688809in}{0.140432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766587in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.096739in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{2.193961in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{2.291184in}{0.140432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368961in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BRV}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/report/observation_period_br_and_brv_only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.396000in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.396000in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.001201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.077124in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.077124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.077124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=3.048189in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.228970in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.228970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.228970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=3.200034in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.380815in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.380815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.380815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=3.351880in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=3.198600in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont RF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{3.145196in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{3.146349in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{3.148457in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{3.151374in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{3.154350in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{3.158885in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{3.164792in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{3.168708in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{3.172684in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{3.177902in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{3.183366in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{3.186310in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{3.192056in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{3.198301in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{3.202665in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{3.210696in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.217508in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{3.220146in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{3.221688in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{3.227922in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{3.230096in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{3.234517in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{3.237262in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{3.269358in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{3.286166in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.309351in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{3.321730in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{3.328611in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{3.334632in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{3.340044in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{3.345538in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.347655in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{3.352815in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{3.351079in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{3.350823in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.351931in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{3.358297in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.361261in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{3.362636in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{3.363336in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{3.362572in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{3.361564in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{3.370985in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.380815in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{3.380815in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{3.380815in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{3.380815in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{3.380815in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{3.380815in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.380815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.001201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226369in,y=3.479333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{3.380815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.396000in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.396000in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.001201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{3.001201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.077124in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.077124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.077124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.228970in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.228970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.228970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.380815in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.380815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.380815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.001201in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312800in}{2.997868in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.017063in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.031663in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.036225in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.025816in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.026369in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.030494in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.038144in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.047659in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.052740in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.064289in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.082020in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.082809in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.080160in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.064878in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.064208in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.069599in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.069444in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.074265in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.073787in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.075520in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.076434in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.077267in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.083881in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.092921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.001201in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.001201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694663in,y=3.479333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BRV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.830373in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.830373in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.435574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.511497in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.511497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.511497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.482562in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.663343in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.663343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.663343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.634408in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.815189in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.815189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.815189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.786254in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=2.632974in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{2.540309in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.547075in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.554353in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.561779in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.569026in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.575263in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.581261in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.589186in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.595025in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.604391in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.610994in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.616064in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.619408in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.623897in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.631512in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.638299in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.640661in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.643772in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.647707in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.653667in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.678054in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.689523in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.699051in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.716044in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.721621in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.728957in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.733597in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.731551in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.732149in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.730337in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.733532in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.737244in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.739391in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.738342in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.740350in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.744180in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.746692in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.745631in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.745905in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.746718in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.745809in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.744358in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.741560in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.740326in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.738429in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.735241in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.737574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.435574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.830373in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.830373in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.435574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{2.435574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.511497in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.511497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.511497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.663343in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.663343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.663343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.815189in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.815189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.815189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.435574in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251735in}{2.432241in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.458634in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.489559in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.513748in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.525343in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.532006in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.539446in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.539149in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.540734in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.540130in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.544366in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.549196in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.550894in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.548262in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.555357in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.559283in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.563965in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.568751in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.573554in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.577275in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.595777in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.598406in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.598607in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.604385in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.601961in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.610249in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.636147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.830373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.435574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.435574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.264747in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.264747in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.869948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.945871in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.945871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.945871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.916935in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.097716in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.097716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.097716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.068781in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.249562in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.249562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.249562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.220627in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=2.067347in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont FRNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{1.995629in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.025453in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.048132in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.064273in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.077880in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.089695in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.097789in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.105037in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.111811in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.118140in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.122602in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.127349in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.132261in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.135360in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.136749in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.138268in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.139526in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.141216in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.144551in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.146280in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.148257in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.150925in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.153599in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.155501in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.157580in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.158515in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.160242in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.162087in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.163444in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.173754in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.187433in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.191275in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.193229in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.196190in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.197079in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.197783in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.200426in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.203489in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.204681in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.204902in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.204902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.869948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.264747in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.264747in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.869948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{1.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.945871in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.945871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.945871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.097716in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.097716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.097716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.249562in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.249562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.249562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.869948in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106108in}{1.866614in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.880789in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.894298in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.907349in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.920756in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.933341in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.956393in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.965898in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.976511in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.989933in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.995715in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.002400in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.008795in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.017823in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.027721in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.034762in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.042431in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.050156in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.097046in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.124016in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.153328in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.174471in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.190765in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.201609in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.217080in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.223991in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.229699in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.235714in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.242667in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.247070in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.249562in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.249038in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.248475in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.248760in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.249562in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.246168in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.247365in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.248246in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.245375in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.245259in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.246636in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.249562in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.249562in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.249562in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.249562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.264747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.869948in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.869948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737152in}{2.249562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.699120in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.699120in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.304321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.380244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.380244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.351309in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.532090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.532090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.503155in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.683936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.683936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=1.655000in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.501721in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{1.464559in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{1.472273in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{1.482478in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{1.494361in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{1.505596in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.527377in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.538219in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.547145in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.560367in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.566285in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.570830in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.577132in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.580187in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.585701in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.591127in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.599099in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.602510in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.604938in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.609895in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.609811in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.611269in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.612357in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.630057in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.637952in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.643377in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.652447in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.659428in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.664315in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.666129in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.670382in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.670281in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.673822in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.682970in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.682535in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.679712in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.680018in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.681246in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.683936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.304321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226369in}{1.683936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.699120in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.699120in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.304321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{1.304321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.380244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.380244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.532090in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.532090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.532090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.683936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.683936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.304321in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.453386in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.458765in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.470861in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.477638in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.482182in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.487028in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.492950in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.500551in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.505101in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.509811in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.517140in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.524246in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.532148in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.538603in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.545414in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.551471in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.554830in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.560847in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.565522in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.594840in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.609968in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.614292in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.620927in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.636399in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.645498in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.651156in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.656939in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.663353in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.665104in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.665289in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.666279in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.668439in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.667004in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.667795in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.670886in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.677689in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.679074in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.681146in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.681776in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.682633in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.683158in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.683936in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.683936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.304321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247025in}{1.683936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.738694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609861in, y=0.597201in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864798in, y=0.552929in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119734in, y=0.508658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374671in, y=0.508658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629607in, y=0.508658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884544in, y=0.508658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969335in, y=0.385587in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005490in, y=0.285664in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.814617in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.814617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.814617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.785682in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.966463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.966463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.937528in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.118309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.118309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=1.089374in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=0.936094in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{0.877500in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{0.893392in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{0.897266in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{0.901126in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{0.904967in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{0.909966in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{0.911223in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{0.914154in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{0.919145in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{0.923259in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{0.930329in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{0.933738in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{0.937778in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{0.944475in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{0.947106in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{0.962440in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{0.973349in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{0.988927in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.015741in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.022103in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.026634in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.016672in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.017625in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.023027in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.031241in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.031860in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.031283in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.030439in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.036392in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.041429in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.058176in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.061972in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.053551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.738694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{0.738694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078155in, y=0.597201in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333091in, y=0.552929in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588028in, y=0.508658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842964in, y=0.508658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097901in, y=0.508658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{0.738694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352837in, y=0.508658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437628in, y=0.385587in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473783in, y=0.285664in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.814617in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.814617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.814617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.966463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.966463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.118309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.118309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.738694in}}{\pgfqpoint{1.274683in}{0.394799in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{0.920026in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{0.926445in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{0.933228in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{0.940225in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{0.952921in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{0.959812in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{0.969834in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{0.974979in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{0.980601in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{0.990393in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{0.993799in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{0.996612in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.003519in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.005749in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.013777in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.050317in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.069223in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.080674in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.100645in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.102856in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.107329in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.111970in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.115830in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.118309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.133494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.738694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.738694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694663in}{1.118309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252288in, y=3.842839in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Majority Voting on }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914629in, y=3.728642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  Increasingly Long Test Sequences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278060in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.375282in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{0.140432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375282in}{0.140432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550282in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 100\% accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/report/observation_period_by_arch_and_ds.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.396000in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{4.396000in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.805968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.887917in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.887917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.887917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=3.858981in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.051814in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.051814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{4.051814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=4.022879in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.215712in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.215712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{4.215712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=4.186777in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{4.379610in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.379610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{4.379610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=4.350675in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=4.100984in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont RF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{4.125289in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{4.126535in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{4.128809in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{4.131958in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{4.135170in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{4.140065in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{4.146441in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{4.150668in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{4.154960in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{4.160592in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{4.166489in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{4.169666in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{4.175869in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{4.182609in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{4.187320in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{4.195988in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{4.203341in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{4.206189in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{4.207853in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{4.214581in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{4.216928in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{4.221701in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{4.224663in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{4.259306in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{4.277448in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{4.302473in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{4.315836in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{4.323262in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{4.329761in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{4.335602in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{4.341533in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{4.343818in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{4.349387in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{4.347514in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{4.347238in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{4.348433in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{4.355305in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{4.358504in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{4.359988in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{4.360743in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{4.359919in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{4.358831in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{4.369000in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{4.379610in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{4.379610in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{4.379610in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{4.379610in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{4.379610in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{4.379610in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{4.379610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.805968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226369in,y=4.479333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{4.379610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.396000in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{4.396000in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.805968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{3.805968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.887917in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.887917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.887917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.051814in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.051814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{4.051814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.215712in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.215712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{4.215712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{4.379610in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.379610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{4.379610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.805968in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158712in}{3.802634in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.804438in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.811954in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.820446in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.828155in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.834746in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.841009in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.848267in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.901005in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.942255in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.965984in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.986990in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{4.002733in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{4.007639in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.996426in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.997030in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{4.001484in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{4.009723in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{4.019985in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{4.025468in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{4.037947in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{4.057093in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{4.057931in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{4.055081in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{4.038565in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{4.037846in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{4.043669in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{4.043468in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{4.048726in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{4.048204in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{4.050059in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{4.050992in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{4.051954in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{4.059054in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{4.068837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{4.396000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.805968in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.805968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694663in,y=4.479333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BRV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.636682in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.636682in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.046649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.128598in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.128598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.128598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=3.099663in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.292496in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.292496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.292496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=3.263561in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.456394in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.456394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.456394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=3.427459in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.620292in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.620292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.620292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=3.591357in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=3.341666in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{3.323595in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{3.330898in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{3.338754in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{3.346769in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{3.354591in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{3.361324in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{3.367797in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{3.376351in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{3.382653in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{3.392763in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{3.399890in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{3.405363in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{3.408972in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.413817in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{3.422036in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{3.429362in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{3.431912in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{3.435270in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{3.439517in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{3.445950in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{3.472272in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{3.484652in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.494936in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{3.513278in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{3.519298in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{3.527216in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{3.532224in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{3.530016in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.530661in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{3.528706in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{3.532154in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{3.536160in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{3.538478in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{3.537346in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.539513in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{3.543647in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{3.546359in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{3.545213in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{3.545509in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{3.546386in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.545405in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{3.543840in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{3.540819in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{3.539487in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{3.537439in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{3.533998in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.536517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.046649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.636682in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.636682in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.046649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{3.046649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.128598in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.128598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.128598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.292496in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.292496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.292496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.456394in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.456394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.456394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.620292in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.620292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.620292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{3.046649in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140649in}{3.043316in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{3.046087in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{3.051800in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{3.056972in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{3.064901in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.072373in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.080505in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{3.088706in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{3.094918in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{3.101322in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.106403in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{3.114243in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{3.168315in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{3.235438in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.268817in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{3.294926in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{3.307441in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{3.314633in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{3.322663in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{3.322342in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.324054in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{3.323402in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{3.327974in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{3.333187in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{3.335020in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.332180in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.339837in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{3.344075in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{3.349128in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{3.354294in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{3.359478in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{3.363495in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.383466in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{3.386303in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{3.386520in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{3.390140in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{3.399086in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.427039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.636682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.046649in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.046649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.877363in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.877363in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.287331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.369280in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.369280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.369280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.340345in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.533178in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.533178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.533178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.504243in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.697076in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.697076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.697076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.668141in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.860974in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.860974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.860974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.832038in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=2.582347in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont FRNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.586886in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.619076in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.643556in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.660978in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.675665in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.688418in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.697154in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.704977in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.712289in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.719121in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.723936in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.729060in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.734362in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.737708in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.739207in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.740846in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.742203in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.744028in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.747628in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.749494in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.751628in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.754508in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.757394in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.759447in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.761691in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.764564in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.766553in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.768021in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.779148in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.793913in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.798060in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.800169in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.803366in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.804325in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.805085in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.807937in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.811244in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.812530in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.812768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.287331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.877363in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.877363in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.287331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{2.287331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.369280in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.369280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.369280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.533178in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.533178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.533178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.697076in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.697076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.697076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.860974in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.860974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.860974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.287331in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{2.433389in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.462930in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.477512in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.491599in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.506070in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.519654in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.534319in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.544535in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.554795in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.566251in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.574252in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.580737in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.594194in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.601096in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.610842in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.621525in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.629125in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.637403in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.645741in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.696352in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.757101in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.779923in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.797510in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.809214in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.825914in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.833372in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.839534in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.846026in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.853531in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.858284in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.860974in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.860408in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.859800in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.860108in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.860974in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.857310in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.858602in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.859553in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.856455in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.856329in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.857815in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.860974in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.860974in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.860974in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.860974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.877363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.287331in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.287331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737152in}{2.860974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.118045in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.118045in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.528013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.609962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.609962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.581027in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.773860in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.773860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.773860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.744924in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.937757in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.937757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.937757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.908822in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.101655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.101655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.072720in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.823029in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{1.864866in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{1.873193in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{1.884208in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{1.897035in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{1.909160in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.921289in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.932671in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.944373in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.954007in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.962800in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.968279in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.974667in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.979572in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.986375in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.995623in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.001481in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.005543in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.010086in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.013767in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.016387in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.021739in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.021647in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.023221in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.024396in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.043500in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.052022in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.057878in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.067668in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.075203in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.080478in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.082436in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.087026in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.086917in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.090739in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.100613in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.100144in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.097096in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.094526in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.097427in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.098753in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.101655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.528013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226369in}{2.101655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.118045in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.118045in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.528013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{1.528013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.609962in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.609962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.609962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.773860in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.773860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.773860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.937757in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.937757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.937757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.101655in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.101655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.101655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.528013in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.801622in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.811964in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.821534in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.830838in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.838651in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.848398in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.857625in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.865922in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.874571in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.883923in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.891358in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.898209in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.905692in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.913951in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.922612in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.932442in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.940364in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.949552in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.009871in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.042794in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.051798in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.058240in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.064071in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.069478in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.070785in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.073260in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.077496in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.078236in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.079573in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.078991in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.078771in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.079796in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.081654in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.082695in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.084438in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.086790in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.090111in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.092116in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.092482in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.094900in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.097868in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.099346in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.100132in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.101655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.118045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.528013in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.528013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{2.101655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.358727in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.358727in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.768694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609861in, y=0.627201in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864798in, y=0.582929in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119734in, y=0.538658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374671in, y=0.538658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629607in, y=0.538658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884544in, y=0.538658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969335in, y=0.415587in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005490in, y=0.315664in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.850643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.850643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.821708in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.014541in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.014541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.014541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.985606in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.178439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.178439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.149504in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.342337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.342337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=1.313402in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.063711in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.075724in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.082415in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.085979in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.088920in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.094821in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.099569in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.103750in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.107916in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.117458in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.118815in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.121978in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.131806in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.143117in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.147477in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.157546in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.174096in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.185871in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.202686in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.216576in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.231629in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.238495in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.243385in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.232633in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.233662in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.233379in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.239492in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.241001in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.244026in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.245688in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.251550in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.248359in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.249027in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.248404in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.248212in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.251081in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.253919in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.261972in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.259355in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.281528in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.272439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.768694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.358727in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.358727in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{0.768694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078155in, y=0.627201in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333091in, y=0.582929in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588028in, y=0.538658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842964in, y=0.538658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097901in, y=0.538658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{0.768694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352837in, y=0.538658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437628in, y=0.415587in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473783in, y=0.315664in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.850643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.850643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.014541in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.014541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.014541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.178439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.178439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.342337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.342337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.768694in}}{\pgfqpoint{1.274683in}{0.590032in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227279in}{1.142612in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.203997in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.245036in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.259013in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.266980in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.272531in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.292612in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.306750in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.306805in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.308285in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.315040in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.319849in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.327501in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.338438in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.337441in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.339153in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.342337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.768694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289515in}{1.342337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252288in, y=4.822839in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Majority Voting on }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914629in, y=4.708642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  Increasingly Long Test Sequences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278060in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.375282in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{0.140432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375282in}{0.140432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550282in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 100\% accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/report/observation_period_by_data_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.996000in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.996000in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.382101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.689051in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.689051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.689051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.660116in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.929795in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.929795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.929795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.900860in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.989981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.961046in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=2.689051in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.883073in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.889182in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.896061in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.899784in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.902461in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.904925in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.907554in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.908820in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.910031in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.911459in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.912109in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.913299in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.913862in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.914054in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.915540in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.915588in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.916432in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.916862in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.917793in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.918309in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.917764in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.917948in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.918026in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.917888in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.917938in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.917965in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.918210in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.918175in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.919012in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.921176in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.923073in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.925751in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.925835in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.926497in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.928755in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.930664in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.931098in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.930967in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.932335in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.932517in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.931786in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.931586in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.931716in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.931214in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.929874in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.928559in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.928779in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.928443in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.928830in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.929337in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.929463in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.929993in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.931154in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.931890in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.932773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.980392,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.883073in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.889182in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.896061in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.899784in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.902461in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.904925in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.907554in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.908820in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.910031in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.911459in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.912109in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.913299in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.913862in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.914054in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.915540in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.915588in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.916432in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.916862in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.917793in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.918309in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.917764in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.917948in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.918026in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.917888in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.917938in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.917965in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.918210in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.918175in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.919012in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.921176in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.923073in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.925751in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.925835in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.926497in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.928755in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.930664in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.931098in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.930967in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.932335in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.932517in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.931786in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.931586in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.931716in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.931214in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.929874in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.928559in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.928779in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.928443in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.928830in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.929337in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.929463in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.929993in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.931154in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.931890in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.932773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.936881in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.943454in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.948887in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.952845in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.955228in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.957744in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.958948in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.960376in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.961527in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.963068in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.963893in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.964942in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.965901in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.966287in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.967529in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.968300in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.969010in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.970151in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.970871in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.971136in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.972145in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.972501in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.973632in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.973665in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.973812in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.973860in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.974225in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.974302in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.977704in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.980127in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.982161in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.982761in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.983133in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.983090in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.983558in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.983451in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.983804in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.984113in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.984226in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.985428in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.989762in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.556863,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.936881in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.943454in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.948887in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.952845in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.955228in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.957744in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.958948in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.960376in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.961527in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.963068in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.963893in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.964942in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.965901in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.966287in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.967529in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.968300in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.969010in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.970151in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.970871in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.971136in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.972145in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.972501in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.973632in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.973665in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.973812in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.973860in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.974225in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.974302in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.977704in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.980127in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.982161in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.982761in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.983133in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.983090in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.983558in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.983451in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.983804in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.984113in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.984226in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.985428in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.989762in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.936261in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.944238in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.949649in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.953095in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.956318in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.958926in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.963930in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.965112in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.966655in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.968236in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.968876in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.969440in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.970566in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.971088in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.971683in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.971778in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.972109in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.972731in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.973542in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.974385in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.975377in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.975749in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.976520in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.977133in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.977859in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.978333in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.978774in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.979136in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.982578in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.985337in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.986244in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.986835in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.987359in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.988416in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.989064in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.989806in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.776471,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.936261in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.944238in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.949649in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.953095in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.956318in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.958926in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.963930in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.965112in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.966655in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.968236in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.968876in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.969440in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.970566in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.971088in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.971683in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.971778in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.972109in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.972731in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.973542in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.974385in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.975377in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.975749in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.976520in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.977133in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.977859in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.978333in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.978774in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.979136in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.982578in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.984929in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.985337in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.986244in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.986835in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.987359in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.988416in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.989064in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.989806in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.944093in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.949200in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.958065in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.960745in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.962250in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.964827in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.966374in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.968332in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.969164in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.970896in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.971707in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.972330in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.973155in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.973603in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.974296in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.974773in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.975199in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.975861in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.976469in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.977509in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.978037in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.978515in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.978755in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.979336in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.979905in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.980296in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.980323in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.980301in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.982069in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.983795in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.988096in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.989693in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.989808in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.989833in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.415686,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.944093in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.949200in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.954094in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.958065in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.960745in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.962250in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.964827in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.966374in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.968332in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.969164in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.970896in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.971707in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.972330in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.973155in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.973603in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.974296in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.974773in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.975199in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.975861in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.976469in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.977509in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.978037in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.978515in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.978755in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.979336in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.979905in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.980296in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.980323in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.980301in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.982069in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.983795in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.988096in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.989693in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.989808in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.989833in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.941131in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.947522in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.953170in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.956579in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.959457in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.960994in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.962921in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.964766in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.966383in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.967077in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.968069in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.969231in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.969704in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.970527in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.971366in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.971840in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.972438in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.973199in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.973166in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.973841in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.974066in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.974219in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.974722in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.975134in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.975691in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.976381in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.976741in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.977023in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.977736in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.980899in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.981581in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.981503in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.983625in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.984764in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.987474in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.988417in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.989951in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.989908in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.223529,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.941131in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.947522in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.953170in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.956579in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.959457in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.960994in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.962921in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.964766in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.966383in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.967077in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.968069in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.969231in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.969704in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.970527in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.971366in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.971840in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.972438in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.973199in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.973166in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.973841in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.974066in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.974219in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.974722in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.975134in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.975691in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.976381in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.976741in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.977023in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.977736in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.980899in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.981581in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.981503in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.983625in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.984764in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.987474in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.988417in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.989951in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.989908in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.382101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226369in,y=3.079333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont mean accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.996000in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.996000in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.382101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{2.382101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.689051in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.689051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.689051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.929795in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.929795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.929795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.989981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.461859in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.452835in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.449641in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.439572in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.429336in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.417650in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.408191in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.405556in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.398521in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.397347in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.397920in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.397362in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.393237in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.389516in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.388937in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.388120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.980392,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.461859in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.452835in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.449641in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.439572in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.429336in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.417650in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.408191in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.405556in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.398521in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.397347in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.397920in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.397362in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.393237in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.389516in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.388937in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.388120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.638033in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.646574in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.663597in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.674833in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.683856in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.692890in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.705191in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.714224in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.722122in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.726082in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.728044in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.735651in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.745679in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.748309in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.754761in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.757225in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.761971in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.767472in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.769153in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.770893in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.776168in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.780766in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.786299in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.794724in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.791003in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.793746in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.794540in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.797533in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.814349in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.833360in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.844981in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.833090in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.827853in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.819677in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.813696in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.808316in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.805833in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.814491in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.816484in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.860388in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.982522in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.556863,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.638033in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.646574in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.663597in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.674833in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.683856in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.692890in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.705191in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.714224in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.722122in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.726082in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.728044in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.735651in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.745679in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.748309in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.754761in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.757225in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.761971in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.767472in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.769153in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.770893in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.776168in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.780766in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.786299in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.794724in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.791003in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.793746in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.794540in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.797533in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.814349in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.833360in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.844981in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.833090in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.827853in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.819677in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.813696in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.808316in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.805833in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.814491in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.816484in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.860388in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.982522in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.649191in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.660501in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.674434in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.681909in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.695125in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.708390in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.715707in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.716949in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.717184in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.725110in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.730539in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.734875in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.734990in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.738266in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.741407in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.746270in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.747296in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.750738in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.767320in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.772739in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.773829in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.782527in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.789924in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.793245in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.799686in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.801625in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.808784in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.811822in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.836372in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.834442in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.844307in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.862902in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.883016in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.900814in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.936746in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.958796in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.984027in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.776471,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.649191in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.660501in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.674434in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.681909in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.695125in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.708390in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.715707in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.716949in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.717184in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.725110in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.730539in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.734875in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.734990in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.738266in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.741407in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.746270in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.747296in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.750738in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.767320in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.772739in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.773829in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.782527in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.789924in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.793245in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.799686in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.801625in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.808784in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.811822in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.836372in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.834442in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.844307in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.862902in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.883016in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.900814in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.936746in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.958796in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.984027in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.693780in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.707842in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.724411in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.739863in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.757003in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.767174in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.775726in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.791012in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.802804in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.803051in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.803469in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.806680in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.810659in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.809400in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.810245in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.811639in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.812428in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.812842in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.812187in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.812675in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.814894in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.829413in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.831805in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.833973in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.845822in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.852553in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.853275in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.853461in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.849745in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.861271in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.857044in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.955729in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.980188in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.984073in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.984947in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.415686,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.693780in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.707842in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.724411in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.739863in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.757003in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.767174in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.775726in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.791012in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.802804in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.803051in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.803469in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.806680in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.810659in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.809400in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.810245in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.811639in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.812428in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.812842in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.812187in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.812675in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.814894in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.829413in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.831805in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.833973in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.845822in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.852553in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.853275in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.853461in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.849745in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.861271in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.857044in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.955729in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.980188in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.984073in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.984947in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.663810in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.676722in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.688470in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.691683in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.692347in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.700199in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.706736in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.718572in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.728308in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.730636in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.735428in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.744811in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.748556in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.752085in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.758479in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.768201in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.774635in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.770556in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.767767in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.769351in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.768598in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.771530in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.777848in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.783613in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.790237in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.795769in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.802164in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.806919in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.818478in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.834507in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.855217in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.861512in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.866187in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.866630in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.916067in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.936796in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.988963in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.382101in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.223529,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{2.663810in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{2.676722in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{2.688470in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{2.691683in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{2.692347in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{2.700199in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{2.706736in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{2.718572in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{2.728308in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{2.730636in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.735428in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{2.744811in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{2.748556in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{2.752085in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{2.758479in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{2.768201in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{2.774635in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{2.770556in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{2.767767in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{2.769351in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{2.768598in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{2.771530in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.777848in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{2.783613in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{2.790237in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{2.795769in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{2.802164in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{2.806919in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{2.818478in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{2.834507in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{2.855217in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.861512in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{2.866187in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.866630in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{2.916067in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{2.936796in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.988963in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.987492in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.989981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.996000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.382101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694663in,y=3.079333in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont minimum accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.204296in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.204296in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.590398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.897347in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.897347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.897347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.868412in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.138092in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.138092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.138092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.109157in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.198278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.169343in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.897347in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{2.104887in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.105344in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.106179in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.107336in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.108515in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.110313in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.112654in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.114206in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.115782in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.117850in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.120016in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.121183in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.123461in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.125936in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.127666in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.130849in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.133549in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.134594in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.135206in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.138538in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.140291in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.154100in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.160762in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.169952in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.174859in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.177586in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.179972in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.182117in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.184295in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.185134in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.187179in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.186491in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.186390in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.186829in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.189352in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.190527in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.191072in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.191350in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.191047in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.190647in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.980392,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{2.104887in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.105344in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.106179in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.107336in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.108515in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.110313in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.112654in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.114206in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.115782in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.117850in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.120016in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.121183in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.123461in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.125936in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.127666in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.130849in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.133549in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.134594in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.135206in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.138538in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.140291in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.154100in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.160762in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.169952in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.174859in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.177586in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.179972in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.182117in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.184295in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.185134in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.187179in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.186491in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.186390in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.186829in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.189352in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.190527in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.191072in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.191350in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.191047in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.190647in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.194382in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{2.089326in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.092007in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.094892in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.097836in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.100708in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.103180in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.105557in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.108699in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.111013in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.114725in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.117343in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.119352in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.120677in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.125475in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.128165in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.129101in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.130335in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.131894in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.143923in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.152245in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.158981in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.164099in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.165938in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.165127in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.165364in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.164646in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.165912in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.167383in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.168234in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.168615in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.170133in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.171128in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.170708in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.170816in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.171138in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.170778in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.170203in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.169094in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.167853in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.166589in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.167514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.556863,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{2.089326in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.092007in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.094892in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.097836in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.100708in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.103180in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.105557in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.108699in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.111013in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.114725in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.117343in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.119352in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.120677in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.125475in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.128165in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.129101in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.130335in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.131894in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.143923in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.152245in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.158981in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.161191in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.164099in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.165938in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.165127in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.165364in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.164646in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.165912in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.167383in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.168234in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.167819in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.168615in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.170133in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.171128in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.170708in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.170816in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.171138in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.170778in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.170203in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.169094in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.168605in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.167853in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.166589in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.167514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.097628in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.109449in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.118438in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.124836in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.130229in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.134912in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.138121in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.140993in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.143678in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.146187in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.147955in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.149837in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.151784in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.153012in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.153563in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.154165in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.154663in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.155333in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.156655in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.157341in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.158124in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.159182in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.160242in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.160995in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.161820in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.162190in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.162875in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.163605in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.164144in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.168230in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.173652in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.175175in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.175949in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.177123in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.177475in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.177754in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.178802in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.180016in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.180488in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.180576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.776471,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597526in}{2.097628in}}%
\pgfpathlineto{\pgfqpoint{0.601775in}{2.109449in}}%
\pgfpathlineto{\pgfqpoint{0.606024in}{2.118438in}}%
\pgfpathlineto{\pgfqpoint{0.610272in}{2.124836in}}%
\pgfpathlineto{\pgfqpoint{0.614521in}{2.130229in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.134912in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.138121in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.140993in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.143678in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.146187in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.147955in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.149837in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.151784in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.153012in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.153563in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.154165in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.154663in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.155333in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.156655in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.157341in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.158124in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.159182in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.160242in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.160995in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.161820in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.162190in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.162875in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.163605in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.164144in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.168230in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.173652in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.175175in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.175949in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.177123in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.177475in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.177754in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.178802in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.180016in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.180488in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.180576in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.180576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{2.111325in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.114382in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.118428in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.123138in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.127590in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.132044in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.136224in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.140521in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.144059in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.147288in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.149300in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.151646in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.155945in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.157156in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.159341in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.161492in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.162984in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.166004in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.166966in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.168931in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.168898in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.169476in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.169907in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.176922in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.180052in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.182202in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.185797in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.188564in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.190501in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.191220in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.192906in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.192866in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.194269in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.197895in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.197723in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.196604in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.195660in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.196725in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.197212in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.415686,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{2.111325in}}%
\pgfpathlineto{\pgfqpoint{0.618770in}{2.114382in}}%
\pgfpathlineto{\pgfqpoint{0.623019in}{2.118428in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{2.123138in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{2.127590in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.132044in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.136224in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.140521in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.144059in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.147288in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.149300in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.151646in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.155945in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.157156in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.159341in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.161492in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.162984in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.166004in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.166966in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.168931in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.168898in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.169476in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.169907in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.176922in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.180052in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.182202in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.185797in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.188564in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.190501in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.191220in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.192906in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.192866in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.194269in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.197895in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.197723in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.196604in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.195660in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.196725in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.197212in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{2.100373in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.102830in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.105219in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.107386in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.109129in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.110664in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.112194in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.113717in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.116197in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.117358in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.119337in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.120967in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.123769in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.125121in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.126722in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.128605in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.129376in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.130419in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.136497in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.140821in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.146996in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.152096in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.157624in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.160145in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.161941in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.157993in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.158370in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.158266in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.160512in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.162176in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.162787in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.164939in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.163767in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.164013in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.163784in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.163449in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.163714in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.164767in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.165809in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.167805in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.174443in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.175948in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.172610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.223529,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{2.100373in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.102830in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{2.105219in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{2.107386in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{2.109129in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{2.110664in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{2.112194in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{2.113717in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{2.115698in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{2.116197in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{2.117358in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{2.119337in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.120967in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{2.123769in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.125121in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{2.126722in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{2.128605in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{2.129376in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{2.130419in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{2.136497in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{2.140821in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.146996in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{2.152096in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{2.157624in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{2.160145in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{2.161941in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.157993in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.158370in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{2.158266in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{2.160512in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{2.162176in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{2.162787in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.164939in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{2.163767in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{2.164013in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{2.163784in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{2.163449in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{2.163714in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.164767in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{2.165809in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{2.167805in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{2.174443in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{2.175948in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.172610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.590398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.204296in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.204296in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.590398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{1.590398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.897347in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.897347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.897347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.138092in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.138092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.138092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.198278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091313in}{1.841082in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{1.842190in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.839045in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.829716in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.833944in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.833653in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.827671in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.821460in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.820108in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.823052in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.820604in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.833015in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.848182in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.848004in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.847849in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.848764in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.849687in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.845048in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.843748in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.842438in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.837176in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.812101in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.914814in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.918605in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.888888in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.877170in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.904309in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.890111in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.867111in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.872747in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.947193in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.961968in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.968387in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.966560in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.961794in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.071964in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.980392,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091313in}{1.841082in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{1.841577in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{1.842190in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.839045in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.829716in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.833944in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.833653in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.827671in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.821460in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.820108in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.823052in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.820604in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.820331in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.833015in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.848182in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.848004in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.847849in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.848764in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.849687in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.845048in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.843748in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.842438in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.837176in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.812101in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.914814in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.918605in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.888888in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.877170in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.904309in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.890111in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.867111in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.872747in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.947193in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.961968in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.968387in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.966560in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.961794in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.071964in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.765148in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.767800in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.763112in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.761385in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.768647in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.781760in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.785217in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.792151in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.803378in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.804700in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.803758in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.805090in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.805117in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.800985in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.801911in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.801813in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.821399in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.765414in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.783850in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.755904in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.740742in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.699352in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.694472in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.690177in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.691522in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.607964in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.623977in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.602124in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.596417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.556863,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.765148in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.767800in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.763112in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.761385in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.761750in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.768647in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.781760in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.785217in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.792151in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.803378in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.804700in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.803758in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.805090in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.805117in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.800985in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.801911in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.801813in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.800878in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.821399in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.765414in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.783850in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.755904in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.740742in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.737701in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.699352in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.694472in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.690177in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.691522in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.607964in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.623977in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.602124in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.596417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{1.669701in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{1.670917in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{1.672774in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{1.677190in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{1.677192in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.671332in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.669993in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.659402in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.644363in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.638969in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.634475in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.631591in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.630205in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.626123in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.624557in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.621195in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.617242in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.604180in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.596417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.776471,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065819in}{1.669701in}}%
\pgfpathlineto{\pgfqpoint{2.070068in}{1.662376in}}%
\pgfpathlineto{\pgfqpoint{2.074317in}{1.670917in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{1.672774in}}%
\pgfpathlineto{\pgfqpoint{2.082815in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{1.677190in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{1.677192in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.671332in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.669993in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.659402in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.644363in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.638969in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.634475in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.633276in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.631591in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.630205in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.626123in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.624557in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.621195in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.618416in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.617242in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.604180in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.596417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{1.804462in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{1.808721in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{1.815690in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{1.820496in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{1.819821in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.830527in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.844977in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.859783in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.874395in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.885372in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.888753in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.892326in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.893224in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.893693in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.893145in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.894885in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.898913in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.901129in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.891637in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.886693in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.890917in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.890324in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.906070in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.940526in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.975414in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.033197in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.073792in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.191192in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.179406in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.141359in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.145483in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.162037in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.415686,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{1.804462in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{1.808721in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{1.815690in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{1.820496in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{1.819821in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{1.830527in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.827879in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.835613in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.844977in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.859783in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.866645in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.873981in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.874395in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.879472in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.885372in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.888753in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.892326in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.893224in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.893693in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.893145in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.894885in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.898913in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.901129in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.891637in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.886693in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.890917in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.890324in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.906070in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.940526in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.975414in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.033197in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{2.073792in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{2.191192in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{2.179406in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{2.141359in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.145483in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{2.162037in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.198278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.742045in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.748538in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.747245in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.743147in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.745644in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.743451in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.745707in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.755436in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.739515in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.739945in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.749219in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.757402in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.761205in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.759842in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.763534in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.739647in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.746055in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.726125in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.768697in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.765475in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.703005in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.668114in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.639715in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.644410in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.630317in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.629433in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.708301in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.740371in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.716873in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.596417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.590398in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.223529,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.742045in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.741438in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.742407in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.748538in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.747245in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.743147in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.745644in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.743451in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.745707in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.755436in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.739515in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.739945in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.749219in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.757402in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.761205in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.759842in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.763534in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.739647in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.746055in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.726125in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.768697in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.765475in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.703005in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.668114in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.639715in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.644410in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.630317in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.629433in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.708301in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.740371in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.716873in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.596417in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.596417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.204296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.590398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.798694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609861in, y=0.657201in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864798in, y=0.612929in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119734in, y=0.568658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374671in, y=0.568658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629607in, y=0.568658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884544in, y=0.568658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969335in, y=0.445587in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005490in, y=0.345664in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.105644in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.105644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.105644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.076709in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.346388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.346388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.317453in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.406574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=1.377639in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.105644in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BRV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{1.124289in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{1.129133in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{1.134053in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.138065in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.142310in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.155244in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.159725in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.169239in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.177561in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.190540in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.198121in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.201240in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.204071in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.208791in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.211456in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.230822in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.262398in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.269980in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.265863in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.266084in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.267720in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.270745in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.276527in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.281110in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.288448in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.287402in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.281337in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.281073in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.283211in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.284876in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.285557in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.285900in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.288861in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.292453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.980392,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623019in}{1.124289in}}%
\pgfpathlineto{\pgfqpoint{0.627268in}{1.129133in}}%
\pgfpathlineto{\pgfqpoint{0.631517in}{1.134053in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{1.138065in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.142310in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.155244in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.159725in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.169239in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.177561in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.190540in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.198121in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.201240in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.204071in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.206491in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.208791in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.211456in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.230822in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.262398in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.268178in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.269980in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.265863in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.266084in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.267720in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.270745in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.276527in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.281110in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.288448in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.287402in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.281337in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.281073in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.283211in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.284876in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.285557in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.285900in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.288861in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.292453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657011in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.187557in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.193098in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.195716in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.199714in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.205369in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.208355in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.211367in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.213648in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.217865in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.240601in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.265249in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.287094in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.294331in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.297280in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.297790in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.297551in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.299230in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.301144in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.301818in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.305143in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.306998in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.308895in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.310799in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.319608in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.320650in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.320729in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.323019in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.322058in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.325344in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.335609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.556863,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657011in}{1.183997in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.187557in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.193098in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.195716in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.199714in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.205369in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.208355in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.211367in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.213648in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.217865in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.240601in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.265249in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.277507in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.287094in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.294331in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.297280in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.297790in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.297551in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.299230in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.301144in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.301818in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.303587in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.305143in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.306998in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.308895in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.310799in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.319608in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.320650in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.320729in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.323019in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.322058in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.325344in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.335609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.249558in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.260406in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.265761in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.270933in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.276248in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.281236in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.286621in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.298347in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.301285in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.303667in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.305959in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.314722in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.318645in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.321436in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.324475in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.327537in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.383269in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.387567in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.393700in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.396439in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.403841in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.405587in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.406143in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.406257in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.405229in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.405704in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.406053in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.404869in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.405414in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.776471,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.249558in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.260406in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.265761in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.270933in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.276248in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.281236in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.286621in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.290373in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.298347in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.301285in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.303667in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.305959in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.314722in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.318645in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.321436in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.324475in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.327537in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.383269in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.387567in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.393700in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.396439in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.403841in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.405587in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.406143in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.406257in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.405229in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.405704in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.406053in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.404869in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.405414in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.299453in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.303017in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.305630in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.308130in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.310707in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.312867in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.314581in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.317500in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.319703in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.321548in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.328961in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.332959in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.335803in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.337897in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.339911in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.341962in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.344013in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.345414in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.365045in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.370125in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.376940in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.383328in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.384823in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.387244in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.389151in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.389280in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.390980in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.390946in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.392360in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.395053in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.393676in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.398838in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.401008in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.403833in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.415686,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.299453in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.301085in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.303017in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.305630in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.308130in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.310707in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.312867in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.314581in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.317500in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.319703in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.321548in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.328961in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.332959in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.335803in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.337897in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.339911in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.341962in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.344013in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.345414in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.365045in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.370125in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.376940in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.383328in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.384823in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.387244in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.389151in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.389280in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.390980in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.390946in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.392360in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.393087in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.395053in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.393676in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.398838in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.401008in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.403833in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.327982in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.330527in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.333215in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.335988in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.338194in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.341021in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.343752in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.345425in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.347724in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.351992in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.357223in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.358338in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.360117in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.361076in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.361960in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.365142in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.379625in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.387119in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.394763in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.399573in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.400354in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.400071in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.400450in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.402222in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.405592in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.223529,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635766in}{1.327982in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.330527in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.333215in}}%
\pgfpathlineto{\pgfqpoint{0.648513in}{1.335988in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.338194in}}%
\pgfpathlineto{\pgfqpoint{0.657011in}{1.341021in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.343752in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{1.345425in}}%
\pgfpathlineto{\pgfqpoint{0.669758in}{1.347724in}}%
\pgfpathlineto{\pgfqpoint{0.674007in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{0.678256in}{1.351992in}}%
\pgfpathlineto{\pgfqpoint{0.682504in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{0.686753in}{1.355873in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.357223in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.358338in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{1.360117in}}%
\pgfpathlineto{\pgfqpoint{0.703749in}{1.361076in}}%
\pgfpathlineto{\pgfqpoint{0.707998in}{1.361960in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{0.716496in}{1.365142in}}%
\pgfpathlineto{\pgfqpoint{0.758985in}{1.379625in}}%
\pgfpathlineto{\pgfqpoint{0.801475in}{1.387119in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{0.886454in}{1.394763in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{1.399573in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.400354in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.400071in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.400450in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.402222in}}%
\pgfpathlineto{\pgfqpoint{1.141390in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{1.183880in}{1.405592in}}%
\pgfpathlineto{\pgfqpoint{1.226369in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.268858in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.311348in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.438816in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.523795in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.651263in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.693753in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.736242in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.778731in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.821221in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.798694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{0.798694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078155in, y=0.657201in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333091in, y=0.612929in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588028in, y=0.568658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842964in, y=0.568658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097901in, y=0.568658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{0.798694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352837in, y=0.568658in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437628in, y=0.445587in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.473783in, y=0.345664in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.105644in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.105644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.105644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.346388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.346388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.406574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091313in}{0.873954in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{0.874743in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{0.870050in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{0.869875in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{0.870201in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{0.864707in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{0.851363in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{0.852382in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{0.855625in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{0.859132in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{0.859398in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{0.858679in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{0.856526in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{0.850555in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.804713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.980392,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091313in}{0.873954in}}%
\pgfpathlineto{\pgfqpoint{2.095562in}{0.874743in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{0.870050in}}%
\pgfpathlineto{\pgfqpoint{2.104060in}{0.869875in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{0.870201in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{0.864707in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{0.851363in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{0.852382in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{0.855625in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{0.859132in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{0.859398in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{0.858679in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{0.856526in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{0.850555in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.804713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125304in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{0.939654in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{0.941711in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{0.939921in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{0.938724in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{0.937129in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{0.933661in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{0.916080in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{0.911800in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{0.896993in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{0.865323in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.830299in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{0.821676in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{0.807519in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.804713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.556863,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125304in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{0.939654in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{0.941711in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{0.939921in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{0.938568in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{0.938724in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{0.937129in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{0.933661in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{0.916080in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{0.911800in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{0.896993in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{0.865323in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{0.830299in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{0.821676in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{0.807519in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.804713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.040222in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.041941in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.043001in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.040928in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.041985in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.063991in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.063986in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.063807in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.067295in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.067082in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.068117in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.076072in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.127070in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.150642in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.182175in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.237926in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.288283in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.325221in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.351797in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.372990in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.399506in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.391919in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.395770in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.371437in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.350153in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.348586in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.367135in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.776471,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.040222in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.041941in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.043001in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.040928in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.041985in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.063991in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.063986in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.063807in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.065616in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.067295in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.067082in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.066888in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.068117in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.076072in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.127070in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.150642in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.182175in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.237926in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.288283in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.325221in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.351797in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.372990in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.399506in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.391919in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.395770in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.371437in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.350153in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.348586in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.367135in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.047326in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.041628in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.042622in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.047300in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.045945in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.042274in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.055647in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.063919in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.071974in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.086007in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.110066in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.126151in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.171426in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.143939in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.145066in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.141299in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.122231in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.174653in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.259580in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.232277in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.228071in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.225296in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.247336in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.313359in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.359677in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.415686,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.047326in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.041628in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.042622in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.047300in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.045945in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.042274in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.055647in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.063919in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.071974in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.086007in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.110066in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.126151in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.171426in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.169704in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.143939in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.145066in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.141299in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.122231in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.174653in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.259580in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.236537in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.232277in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.228071in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.225296in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.247336in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.313359in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.359677in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.150591in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.151220in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.155148in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.172477in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.179624in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.184588in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.193918in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.203872in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.205897in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.207690in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.210906in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.213352in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.233763in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.253324in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.262427in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.279833in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.268354in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.292551in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.289631in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.373161in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.798694in}}{\pgfqpoint{1.274683in}{0.613899in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.223529,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104060in}{1.150591in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.151220in}}%
\pgfpathlineto{\pgfqpoint{2.112558in}{1.155148in}}%
\pgfpathlineto{\pgfqpoint{2.116807in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{2.121056in}{1.172477in}}%
\pgfpathlineto{\pgfqpoint{2.125304in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{2.129553in}{1.179624in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{1.184588in}}%
\pgfpathlineto{\pgfqpoint{2.138051in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.142300in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{2.146549in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.193918in}}%
\pgfpathlineto{\pgfqpoint{2.155047in}{1.203872in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.205897in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{1.207690in}}%
\pgfpathlineto{\pgfqpoint{2.167794in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{2.172043in}{1.210906in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.213352in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{2.184790in}{1.233763in}}%
\pgfpathlineto{\pgfqpoint{2.227279in}{1.253324in}}%
\pgfpathlineto{\pgfqpoint{2.269769in}{1.262427in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.279833in}}%
\pgfpathlineto{\pgfqpoint{2.354747in}{1.268354in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{2.439726in}{1.292551in}}%
\pgfpathlineto{\pgfqpoint{2.482216in}{1.289631in}}%
\pgfpathlineto{\pgfqpoint{2.524705in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{1.373161in}}%
\pgfpathlineto{\pgfqpoint{2.694663in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.737152in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.864620in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.949599in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.034578in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.119557in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.162046in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.204536in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.247025in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.289515in}{1.406574in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.406574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.798694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252288in, y=3.450839in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Majority Voting on }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914629in, y=3.336642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  Increasingly Long Test Sequences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.980392,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123610in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{0.220832in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{0.318054in}{0.140432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395832in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont RF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.556863,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716195in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{0.813417in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{0.910639in}{0.140432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988417in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.776471,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395200in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.492422in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.589645in}{0.140432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667422in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont FRNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.415686,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133620in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{2.230842in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{2.328064in}{0.140432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405842in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.223529,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874572in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{2.971794in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{3.069016in}{0.140432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146794in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GRU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/report/observation_period_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622361in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{0.622361in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{0.622361in}{0.607500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671293in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{0.671293in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671293in,y=0.558889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.933426in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{0.933426in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933426in,y=0.558889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.195560in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{1.195560in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195560in,y=0.558889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.195560in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{1.195560in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195560in,y=0.558889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.719827in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{1.719827in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719827in,y=0.558889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244094in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{2.244094in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244094in,y=0.558889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.768362in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{2.768362in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768362in,y=0.558889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292629in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292629in,y=0.558889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957495in,y=0.429259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont sequence length in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622361in}{2.108523in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{2.108523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153461in, y=2.079588in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LSTM+BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622361in}{1.904302in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{1.904302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152448in, y=1.875367in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU+BRV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622361in}{1.700081in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{1.700081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096603in, y=1.671146in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont FRNN+BRV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622361in}{1.495860in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{1.495860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280633in, y=1.466925in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont RF+BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622361in}{1.291640in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{1.291640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094432in, y=1.262704in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LSTM+BRV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622361in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{1.087419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155631in, y=1.058484in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont FRNN+BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622361in}{0.883198in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{0.883198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206558in, y=0.854263in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont MLP+BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622361in}{0.678977in}}%
\pgfpathlineto{\pgfqpoint{3.292629in}{0.678977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211477in, y=0.650042in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU+BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784884in}{2.064602in}}%
\pgfpathcurveto{\pgfqpoint{0.796532in}{2.064602in}}{\pgfqpoint{0.807704in}{2.069230in}}{\pgfqpoint{0.815940in}{2.077466in}}%
\pgfpathcurveto{\pgfqpoint{0.824177in}{2.085703in}}{\pgfqpoint{0.828804in}{2.096875in}}{\pgfqpoint{0.828804in}{2.108523in}}%
\pgfpathcurveto{\pgfqpoint{0.828804in}{2.120171in}}{\pgfqpoint{0.824177in}{2.131343in}}{\pgfqpoint{0.815940in}{2.139579in}}%
\pgfpathcurveto{\pgfqpoint{0.807704in}{2.147816in}}{\pgfqpoint{0.796532in}{2.152443in}}{\pgfqpoint{0.784884in}{2.152443in}}%
\pgfpathcurveto{\pgfqpoint{0.773236in}{2.152443in}}{\pgfqpoint{0.762064in}{2.147816in}}{\pgfqpoint{0.753827in}{2.139579in}}%
\pgfpathcurveto{\pgfqpoint{0.745591in}{2.131343in}}{\pgfqpoint{0.740963in}{2.120171in}}{\pgfqpoint{0.740963in}{2.108523in}}%
\pgfpathcurveto{\pgfqpoint{0.740963in}{2.096875in}}{\pgfqpoint{0.745591in}{2.085703in}}{\pgfqpoint{0.753827in}{2.077466in}}%
\pgfpathcurveto{\pgfqpoint{0.762064in}{2.069230in}}{\pgfqpoint{0.773236in}{2.064602in}}{\pgfqpoint{0.784884in}{2.064602in}}%
\pgfpathlineto{\pgfqpoint{0.784884in}{2.064602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837311in}{1.860381in}}%
\pgfpathcurveto{\pgfqpoint{0.848959in}{1.860381in}}{\pgfqpoint{0.860131in}{1.865009in}}{\pgfqpoint{0.868367in}{1.873245in}}%
\pgfpathcurveto{\pgfqpoint{0.876603in}{1.881482in}}{\pgfqpoint{0.881231in}{1.892654in}}{\pgfqpoint{0.881231in}{1.904302in}}%
\pgfpathcurveto{\pgfqpoint{0.881231in}{1.915950in}}{\pgfqpoint{0.876603in}{1.927122in}}{\pgfqpoint{0.868367in}{1.935358in}}%
\pgfpathcurveto{\pgfqpoint{0.860131in}{1.943595in}}{\pgfqpoint{0.848959in}{1.948222in}}{\pgfqpoint{0.837311in}{1.948222in}}%
\pgfpathcurveto{\pgfqpoint{0.825663in}{1.948222in}}{\pgfqpoint{0.814490in}{1.943595in}}{\pgfqpoint{0.806254in}{1.935358in}}%
\pgfpathcurveto{\pgfqpoint{0.798018in}{1.927122in}}{\pgfqpoint{0.793390in}{1.915950in}}{\pgfqpoint{0.793390in}{1.904302in}}%
\pgfpathcurveto{\pgfqpoint{0.793390in}{1.892654in}}{\pgfqpoint{0.798018in}{1.881482in}}{\pgfqpoint{0.806254in}{1.873245in}}%
\pgfpathcurveto{\pgfqpoint{0.814490in}{1.865009in}}{\pgfqpoint{0.825663in}{1.860381in}}{\pgfqpoint{0.837311in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{0.837311in}{1.860381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108182in}{1.656161in}}%
\pgfpathcurveto{\pgfqpoint{1.119830in}{1.656161in}}{\pgfqpoint{1.131002in}{1.660788in}}{\pgfqpoint{1.139239in}{1.669025in}}%
\pgfpathcurveto{\pgfqpoint{1.147475in}{1.677261in}}{\pgfqpoint{1.152103in}{1.688433in}}{\pgfqpoint{1.152103in}{1.700081in}}%
\pgfpathcurveto{\pgfqpoint{1.152103in}{1.711729in}}{\pgfqpoint{1.147475in}{1.722901in}}{\pgfqpoint{1.139239in}{1.731138in}}%
\pgfpathcurveto{\pgfqpoint{1.131002in}{1.739374in}}{\pgfqpoint{1.119830in}{1.744002in}}{\pgfqpoint{1.108182in}{1.744002in}}%
\pgfpathcurveto{\pgfqpoint{1.096534in}{1.744002in}}{\pgfqpoint{1.085362in}{1.739374in}}{\pgfqpoint{1.077126in}{1.731138in}}%
\pgfpathcurveto{\pgfqpoint{1.068889in}{1.722901in}}{\pgfqpoint{1.064262in}{1.711729in}}{\pgfqpoint{1.064262in}{1.700081in}}%
\pgfpathcurveto{\pgfqpoint{1.064262in}{1.688433in}}{\pgfqpoint{1.068889in}{1.677261in}}{\pgfqpoint{1.077126in}{1.669025in}}%
\pgfpathcurveto{\pgfqpoint{1.085362in}{1.660788in}}{\pgfqpoint{1.096534in}{1.656161in}}{\pgfqpoint{1.108182in}{1.656161in}}%
\pgfpathlineto{\pgfqpoint{1.108182in}{1.656161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915951in}{1.451940in}}%
\pgfpathcurveto{\pgfqpoint{0.927599in}{1.451940in}}{\pgfqpoint{0.938771in}{1.456568in}}{\pgfqpoint{0.947007in}{1.464804in}}%
\pgfpathcurveto{\pgfqpoint{0.955244in}{1.473040in}}{\pgfqpoint{0.959871in}{1.484213in}}{\pgfqpoint{0.959871in}{1.495860in}}%
\pgfpathcurveto{\pgfqpoint{0.959871in}{1.507508in}}{\pgfqpoint{0.955244in}{1.518681in}}{\pgfqpoint{0.947007in}{1.526917in}}%
\pgfpathcurveto{\pgfqpoint{0.938771in}{1.535153in}}{\pgfqpoint{0.927599in}{1.539781in}}{\pgfqpoint{0.915951in}{1.539781in}}%
\pgfpathcurveto{\pgfqpoint{0.904303in}{1.539781in}}{\pgfqpoint{0.893131in}{1.535153in}}{\pgfqpoint{0.884894in}{1.526917in}}%
\pgfpathcurveto{\pgfqpoint{0.876658in}{1.518681in}}{\pgfqpoint{0.872030in}{1.507508in}}{\pgfqpoint{0.872030in}{1.495860in}}%
\pgfpathcurveto{\pgfqpoint{0.872030in}{1.484213in}}{\pgfqpoint{0.876658in}{1.473040in}}{\pgfqpoint{0.884894in}{1.464804in}}%
\pgfpathcurveto{\pgfqpoint{0.893131in}{1.456568in}}{\pgfqpoint{0.904303in}{1.451940in}}{\pgfqpoint{0.915951in}{1.451940in}}%
\pgfpathlineto{\pgfqpoint{0.915951in}{1.451940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020804in}{1.247719in}}%
\pgfpathcurveto{\pgfqpoint{1.032452in}{1.247719in}}{\pgfqpoint{1.043624in}{1.252347in}}{\pgfqpoint{1.051861in}{1.260583in}}%
\pgfpathcurveto{\pgfqpoint{1.060097in}{1.268819in}}{\pgfqpoint{1.064725in}{1.279992in}}{\pgfqpoint{1.064725in}{1.291640in}}%
\pgfpathcurveto{\pgfqpoint{1.064725in}{1.303287in}}{\pgfqpoint{1.060097in}{1.314460in}}{\pgfqpoint{1.051861in}{1.322696in}}%
\pgfpathcurveto{\pgfqpoint{1.043624in}{1.330932in}}{\pgfqpoint{1.032452in}{1.335560in}}{\pgfqpoint{1.020804in}{1.335560in}}%
\pgfpathcurveto{\pgfqpoint{1.009156in}{1.335560in}}{\pgfqpoint{0.997984in}{1.330932in}}{\pgfqpoint{0.989748in}{1.322696in}}%
\pgfpathcurveto{\pgfqpoint{0.981511in}{1.314460in}}{\pgfqpoint{0.976884in}{1.303287in}}{\pgfqpoint{0.976884in}{1.291640in}}%
\pgfpathcurveto{\pgfqpoint{0.976884in}{1.279992in}}{\pgfqpoint{0.981511in}{1.268819in}}{\pgfqpoint{0.989748in}{1.260583in}}%
\pgfpathcurveto{\pgfqpoint{0.997984in}{1.252347in}}{\pgfqpoint{1.009156in}{1.247719in}}{\pgfqpoint{1.020804in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{1.020804in}{1.247719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741195in}{1.043498in}}%
\pgfpathcurveto{\pgfqpoint{0.752843in}{1.043498in}}{\pgfqpoint{0.764015in}{1.048126in}}{\pgfqpoint{0.772252in}{1.056362in}}%
\pgfpathcurveto{\pgfqpoint{0.780488in}{1.064599in}}{\pgfqpoint{0.785116in}{1.075771in}}{\pgfqpoint{0.785116in}{1.087419in}}%
\pgfpathcurveto{\pgfqpoint{0.785116in}{1.099067in}}{\pgfqpoint{0.780488in}{1.110239in}}{\pgfqpoint{0.772252in}{1.118475in}}%
\pgfpathcurveto{\pgfqpoint{0.764015in}{1.126712in}}{\pgfqpoint{0.752843in}{1.131339in}}{\pgfqpoint{0.741195in}{1.131339in}}%
\pgfpathcurveto{\pgfqpoint{0.729547in}{1.131339in}}{\pgfqpoint{0.718375in}{1.126712in}}{\pgfqpoint{0.710139in}{1.118475in}}%
\pgfpathcurveto{\pgfqpoint{0.701902in}{1.110239in}}{\pgfqpoint{0.697274in}{1.099067in}}{\pgfqpoint{0.697274in}{1.087419in}}%
\pgfpathcurveto{\pgfqpoint{0.697274in}{1.075771in}}{\pgfqpoint{0.701902in}{1.064599in}}{\pgfqpoint{0.710139in}{1.056362in}}%
\pgfpathcurveto{\pgfqpoint{0.718375in}{1.048126in}}{\pgfqpoint{0.729547in}{1.043498in}}{\pgfqpoint{0.741195in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{0.741195in}{1.043498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020804in}{0.839278in}}%
\pgfpathcurveto{\pgfqpoint{1.032452in}{0.839278in}}{\pgfqpoint{1.043624in}{0.843905in}}{\pgfqpoint{1.051861in}{0.852142in}}%
\pgfpathcurveto{\pgfqpoint{1.060097in}{0.860378in}}{\pgfqpoint{1.064725in}{0.871550in}}{\pgfqpoint{1.064725in}{0.883198in}}%
\pgfpathcurveto{\pgfqpoint{1.064725in}{0.894846in}}{\pgfqpoint{1.060097in}{0.906018in}}{\pgfqpoint{1.051861in}{0.914255in}}%
\pgfpathcurveto{\pgfqpoint{1.043624in}{0.922491in}}{\pgfqpoint{1.032452in}{0.927119in}}{\pgfqpoint{1.020804in}{0.927119in}}%
\pgfpathcurveto{\pgfqpoint{1.009156in}{0.927119in}}{\pgfqpoint{0.997984in}{0.922491in}}{\pgfqpoint{0.989748in}{0.914255in}}%
\pgfpathcurveto{\pgfqpoint{0.981511in}{0.906018in}}{\pgfqpoint{0.976884in}{0.894846in}}{\pgfqpoint{0.976884in}{0.883198in}}%
\pgfpathcurveto{\pgfqpoint{0.976884in}{0.871550in}}{\pgfqpoint{0.981511in}{0.860378in}}{\pgfqpoint{0.989748in}{0.852142in}}%
\pgfpathcurveto{\pgfqpoint{0.997984in}{0.843905in}}{\pgfqpoint{1.009156in}{0.839278in}}{\pgfqpoint{1.020804in}{0.839278in}}%
\pgfpathlineto{\pgfqpoint{1.020804in}{0.839278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108182in}{0.635057in}}%
\pgfpathcurveto{\pgfqpoint{1.119830in}{0.635057in}}{\pgfqpoint{1.131002in}{0.639684in}}{\pgfqpoint{1.139239in}{0.647921in}}%
\pgfpathcurveto{\pgfqpoint{1.147475in}{0.656157in}}{\pgfqpoint{1.152103in}{0.667329in}}{\pgfqpoint{1.152103in}{0.678977in}}%
\pgfpathcurveto{\pgfqpoint{1.152103in}{0.690625in}}{\pgfqpoint{1.147475in}{0.701797in}}{\pgfqpoint{1.139239in}{0.710034in}}%
\pgfpathcurveto{\pgfqpoint{1.131002in}{0.718270in}}{\pgfqpoint{1.119830in}{0.722898in}}{\pgfqpoint{1.108182in}{0.722898in}}%
\pgfpathcurveto{\pgfqpoint{1.096534in}{0.722898in}}{\pgfqpoint{1.085362in}{0.718270in}}{\pgfqpoint{1.077126in}{0.710034in}}%
\pgfpathcurveto{\pgfqpoint{1.068889in}{0.701797in}}{\pgfqpoint{1.064262in}{0.690625in}}{\pgfqpoint{1.064262in}{0.678977in}}%
\pgfpathcurveto{\pgfqpoint{1.064262in}{0.667329in}}{\pgfqpoint{1.068889in}{0.656157in}}{\pgfqpoint{1.077126in}{0.647921in}}%
\pgfpathcurveto{\pgfqpoint{1.085362in}{0.639684in}}{\pgfqpoint{1.096534in}{0.635057in}}{\pgfqpoint{1.108182in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{1.108182in}{0.635057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981961in}{2.184595in}}%
\pgfpathlineto{\pgfqpoint{1.964881in}{2.132030in}}%
\pgfpathlineto{\pgfqpoint{1.909612in}{2.132030in}}%
\pgfpathlineto{\pgfqpoint{1.954326in}{2.099544in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{1.981961in}{2.079466in}}%
\pgfpathlineto{\pgfqpoint{2.026675in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{2.009596in}{2.099544in}}%
\pgfpathlineto{\pgfqpoint{2.054310in}{2.132030in}}%
\pgfpathlineto{\pgfqpoint{1.999040in}{2.132030in}}%
\pgfpathlineto{\pgfqpoint{1.981961in}{2.184595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981961in}{1.980375in}}%
\pgfpathlineto{\pgfqpoint{1.964881in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{1.909612in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{1.954326in}{1.895323in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.842758in}}%
\pgfpathlineto{\pgfqpoint{1.981961in}{1.875245in}}%
\pgfpathlineto{\pgfqpoint{2.026675in}{1.842758in}}%
\pgfpathlineto{\pgfqpoint{2.009596in}{1.895323in}}%
\pgfpathlineto{\pgfqpoint{2.054310in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{1.999040in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{1.981961in}{1.980375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069339in}{1.776154in}}%
\pgfpathlineto{\pgfqpoint{2.052259in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{1.996989in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{2.041704in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{2.024624in}{1.638537in}}%
\pgfpathlineto{\pgfqpoint{2.069339in}{1.671024in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{1.638537in}}%
\pgfpathlineto{\pgfqpoint{2.096974in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{2.141688in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{2.069339in}{1.776154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768362in}{1.571933in}}%
\pgfpathlineto{\pgfqpoint{2.751282in}{1.519368in}}%
\pgfpathlineto{\pgfqpoint{2.696012in}{1.519368in}}%
\pgfpathlineto{\pgfqpoint{2.740727in}{1.486881in}}%
\pgfpathlineto{\pgfqpoint{2.723647in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{2.768362in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{2.813076in}{1.434316in}}%
\pgfpathlineto{\pgfqpoint{2.795997in}{1.486881in}}%
\pgfpathlineto{\pgfqpoint{2.840711in}{1.519368in}}%
\pgfpathlineto{\pgfqpoint{2.785441in}{1.519368in}}%
\pgfpathlineto{\pgfqpoint{2.768362in}{1.571933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.507862pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117873in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{3.100794in}{1.315147in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{1.315147in}}%
\pgfpathlineto{\pgfqpoint{3.090238in}{1.282660in}}%
\pgfpathlineto{\pgfqpoint{3.073159in}{1.230096in}}%
\pgfpathlineto{\pgfqpoint{3.117873in}{1.262582in}}%
\pgfpathlineto{\pgfqpoint{3.162588in}{1.230096in}}%
\pgfpathlineto{\pgfqpoint{3.145508in}{1.282660in}}%
\pgfpathlineto{\pgfqpoint{3.190223in}{1.315147in}}%
\pgfpathlineto{\pgfqpoint{3.134953in}{1.315147in}}%
\pgfpathlineto{\pgfqpoint{3.117873in}{1.367712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043921in}{-0.043921in}}{\pgfqpoint{0.043921in}{0.043921in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathcurveto{\pgfqpoint{0.011648in}{-0.043921in}}{\pgfqpoint{0.022820in}{-0.039293in}}{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.039293in}{-0.022820in}}{\pgfqpoint{0.043921in}{-0.011648in}}{\pgfqpoint{0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043921in}{0.011648in}}{\pgfqpoint{0.039293in}{0.022820in}}{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.022820in}{0.039293in}}{\pgfqpoint{0.011648in}{0.043921in}}{\pgfqpoint{0.000000in}{0.043921in}}%
\pgfpathcurveto{\pgfqpoint{-0.011648in}{0.043921in}}{\pgfqpoint{-0.022820in}{0.039293in}}{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.039293in}{0.022820in}}{\pgfqpoint{-0.043921in}{0.011648in}}{\pgfqpoint{-0.043921in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043921in}{-0.011648in}}{\pgfqpoint{-0.039293in}{-0.022820in}}{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.022820in}{-0.039293in}}{\pgfqpoint{-0.011648in}{-0.043921in}}{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.622361in}{0.607500in}}{\pgfqpoint{2.670268in}{1.572500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072349in}{-0.061544in}}{\pgfqpoint{0.072349in}{0.076073in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.076073in}}%
\pgfpathlineto{\pgfqpoint{-0.017079in}{0.023508in}}%
\pgfpathlineto{\pgfqpoint{-0.072349in}{0.023508in}}%
\pgfpathlineto{\pgfqpoint{-0.027635in}{-0.008979in}}%
\pgfpathlineto{\pgfqpoint{-0.044714in}{-0.061544in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029057in}}%
\pgfpathlineto{\pgfqpoint{0.044714in}{-0.061544in}}%
\pgfpathlineto{\pgfqpoint{0.027635in}{-0.008979in}}%
\pgfpathlineto{\pgfqpoint{0.072349in}{0.023508in}}%
\pgfpathlineto{\pgfqpoint{0.017079in}{0.023508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.076073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=2.450000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Final Model Comparison}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026352in}{-0.026352in}}{\pgfqpoint{0.026352in}{0.026352in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026352in}}%
\pgfpathcurveto{\pgfqpoint{0.006989in}{-0.026352in}}{\pgfqpoint{0.013692in}{-0.023576in}}{\pgfqpoint{0.018634in}{-0.018634in}}%
\pgfpathcurveto{\pgfqpoint{0.023576in}{-0.013692in}}{\pgfqpoint{0.026352in}{-0.006989in}}{\pgfqpoint{0.026352in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026352in}{0.006989in}}{\pgfqpoint{0.023576in}{0.013692in}}{\pgfqpoint{0.018634in}{0.018634in}}%
\pgfpathcurveto{\pgfqpoint{0.013692in}{0.023576in}}{\pgfqpoint{0.006989in}{0.026352in}}{\pgfqpoint{0.000000in}{0.026352in}}%
\pgfpathcurveto{\pgfqpoint{-0.006989in}{0.026352in}}{\pgfqpoint{-0.013692in}{0.023576in}}{\pgfqpoint{-0.018634in}{0.018634in}}%
\pgfpathcurveto{\pgfqpoint{-0.023576in}{0.013692in}}{\pgfqpoint{-0.026352in}{0.006989in}}{\pgfqpoint{-0.026352in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026352in}{-0.006989in}}{\pgfqpoint{-0.023576in}{-0.013692in}}{\pgfqpoint{-0.018634in}{-0.018634in}}%
\pgfpathcurveto{\pgfqpoint{-0.013692in}{-0.023576in}}{\pgfqpoint{-0.006989in}{-0.026352in}}{\pgfqpoint{0.000000in}{-0.026352in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843442in}{0.131925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018442in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 90\% accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043410in}{-0.036926in}}{\pgfqpoint{0.043410in}{0.045644in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.045644in}}%
\pgfpathlineto{\pgfqpoint{-0.010248in}{0.014105in}}%
\pgfpathlineto{\pgfqpoint{-0.043410in}{0.014105in}}%
\pgfpathlineto{\pgfqpoint{-0.016581in}{-0.005387in}}%
\pgfpathlineto{\pgfqpoint{-0.026829in}{-0.036926in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017434in}}%
\pgfpathlineto{\pgfqpoint{0.026829in}{-0.036926in}}%
\pgfpathlineto{\pgfqpoint{0.016581in}{-0.005387in}}%
\pgfpathlineto{\pgfqpoint{0.043410in}{0.014105in}}%
\pgfpathlineto{\pgfqpoint{0.010248in}{0.014105in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.045644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907121in}{0.131925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082121in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 100\% accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/report/results_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{3.350667in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{3.350667in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{4.023333in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{4.023333in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{3.350667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{3.440586in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{3.440586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{3.578629in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{3.578629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{3.716672in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{3.716672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{3.854715in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{3.854715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{3.992758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198333in,y=3.687000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont RF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{3.839663in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{3.839663in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{3.975530in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{3.975530in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{3.839663in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{3.839663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611258in}{3.838174in}}%
\pgfpathlineto{\pgfqpoint{0.650542in}{3.877458in}}%
\pgfpathlineto{\pgfqpoint{0.611258in}{3.916741in}}%
\pgfpathlineto{\pgfqpoint{0.571974in}{3.877458in}}%
\pgfpathlineto{\pgfqpoint{0.611258in}{3.838174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644068in}{3.931994in}}%
\pgfpathlineto{\pgfqpoint{0.683352in}{3.971278in}}%
\pgfpathlineto{\pgfqpoint{0.644068in}{4.010562in}}%
\pgfpathlineto{\pgfqpoint{0.604785in}{3.971278in}}%
\pgfpathlineto{\pgfqpoint{0.644068in}{3.931994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627918in}{3.901506in}}%
\pgfpathlineto{\pgfqpoint{0.667202in}{3.940790in}}%
\pgfpathlineto{\pgfqpoint{0.627918in}{3.980073in}}%
\pgfpathlineto{\pgfqpoint{0.588635in}{3.940790in}}%
\pgfpathlineto{\pgfqpoint{0.627918in}{3.901506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652086in}{3.950822in}}%
\pgfpathlineto{\pgfqpoint{0.691370in}{3.990106in}}%
\pgfpathlineto{\pgfqpoint{0.652086in}{4.029389in}}%
\pgfpathlineto{\pgfqpoint{0.612802in}{3.990106in}}%
\pgfpathlineto{\pgfqpoint{0.652086in}{3.950822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731833in}{3.933957in}}%
\pgfpathlineto{\pgfqpoint{0.771117in}{3.973240in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{4.012524in}}%
\pgfpathlineto{\pgfqpoint{0.692549in}{3.973240in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{3.933957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617481in}{3.951214in}}%
\pgfpathlineto{\pgfqpoint{0.656764in}{3.990498in}}%
\pgfpathlineto{\pgfqpoint{0.617481in}{4.029782in}}%
\pgfpathlineto{\pgfqpoint{0.578197in}{3.990498in}}%
\pgfpathlineto{\pgfqpoint{0.617481in}{3.951214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718447in}{3.951064in}}%
\pgfpathlineto{\pgfqpoint{0.757731in}{3.990348in}}%
\pgfpathlineto{\pgfqpoint{0.718447in}{4.029632in}}%
\pgfpathlineto{\pgfqpoint{0.679163in}{3.990348in}}%
\pgfpathlineto{\pgfqpoint{0.718447in}{3.951064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655926in}{3.953474in}}%
\pgfpathlineto{\pgfqpoint{0.695209in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{0.655926in}{4.032041in}}%
\pgfpathlineto{\pgfqpoint{0.616642in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{0.655926in}{3.953474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660044in}{3.878395in}}%
\pgfpathlineto{\pgfqpoint{0.699328in}{3.917679in}}%
\pgfpathlineto{\pgfqpoint{0.660044in}{3.956963in}}%
\pgfpathlineto{\pgfqpoint{0.620761in}{3.917679in}}%
\pgfpathlineto{\pgfqpoint{0.660044in}{3.878395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750585in}{3.790143in}}%
\pgfpathlineto{\pgfqpoint{0.789869in}{3.829427in}}%
\pgfpathlineto{\pgfqpoint{0.750585in}{3.868711in}}%
\pgfpathlineto{\pgfqpoint{0.711301in}{3.829427in}}%
\pgfpathlineto{\pgfqpoint{0.750585in}{3.790143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707063in}{3.538817in}}%
\pgfpathlineto{\pgfqpoint{0.746347in}{3.578101in}}%
\pgfpathlineto{\pgfqpoint{0.707063in}{3.617385in}}%
\pgfpathlineto{\pgfqpoint{0.667780in}{3.578101in}}%
\pgfpathlineto{\pgfqpoint{0.707063in}{3.538817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754369in}{3.917223in}}%
\pgfpathlineto{\pgfqpoint{0.793653in}{3.956507in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{3.995790in}}%
\pgfpathlineto{\pgfqpoint{0.715085in}{3.956507in}}%
\pgfpathlineto{\pgfqpoint{0.754369in}{3.917223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684849in}{3.928405in}}%
\pgfpathlineto{\pgfqpoint{0.724133in}{3.967689in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{4.006973in}}%
\pgfpathlineto{\pgfqpoint{0.645565in}{3.967689in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{3.928405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725092in}{3.841740in}}%
\pgfpathlineto{\pgfqpoint{0.764376in}{3.881024in}}%
\pgfpathlineto{\pgfqpoint{0.725092in}{3.920307in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{3.881024in}}%
\pgfpathlineto{\pgfqpoint{0.725092in}{3.841740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659994in}{3.844400in}}%
\pgfpathlineto{\pgfqpoint{0.699278in}{3.883683in}}%
\pgfpathlineto{\pgfqpoint{0.659994in}{3.922967in}}%
\pgfpathlineto{\pgfqpoint{0.620710in}{3.883683in}}%
\pgfpathlineto{\pgfqpoint{0.659994in}{3.844400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742841in}{3.625525in}}%
\pgfpathlineto{\pgfqpoint{0.782125in}{3.664809in}}%
\pgfpathlineto{\pgfqpoint{0.742841in}{3.704093in}}%
\pgfpathlineto{\pgfqpoint{0.703557in}{3.664809in}}%
\pgfpathlineto{\pgfqpoint{0.742841in}{3.625525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651610in}{3.936474in}}%
\pgfpathlineto{\pgfqpoint{0.690894in}{3.975758in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{4.015042in}}%
\pgfpathlineto{\pgfqpoint{0.612326in}{3.975758in}}%
\pgfpathlineto{\pgfqpoint{0.651610in}{3.936474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698148in}{3.842888in}}%
\pgfpathlineto{\pgfqpoint{0.737432in}{3.882171in}}%
\pgfpathlineto{\pgfqpoint{0.698148in}{3.921455in}}%
\pgfpathlineto{\pgfqpoint{0.658864in}{3.882171in}}%
\pgfpathlineto{\pgfqpoint{0.698148in}{3.842888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619602in}{3.664435in}}%
\pgfpathlineto{\pgfqpoint{0.658886in}{3.703719in}}%
\pgfpathlineto{\pgfqpoint{0.619602in}{3.743003in}}%
\pgfpathlineto{\pgfqpoint{0.580318in}{3.703719in}}%
\pgfpathlineto{\pgfqpoint{0.619602in}{3.664435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693188in}{3.356794in}}%
\pgfpathlineto{\pgfqpoint{0.732472in}{3.396078in}}%
\pgfpathlineto{\pgfqpoint{0.693188in}{3.435362in}}%
\pgfpathlineto{\pgfqpoint{0.653904in}{3.396078in}}%
\pgfpathlineto{\pgfqpoint{0.693188in}{3.356794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762644in}{3.733430in}}%
\pgfpathlineto{\pgfqpoint{0.801927in}{3.772713in}}%
\pgfpathlineto{\pgfqpoint{0.762644in}{3.811997in}}%
\pgfpathlineto{\pgfqpoint{0.723360in}{3.772713in}}%
\pgfpathlineto{\pgfqpoint{0.762644in}{3.733430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747290in}{3.831085in}}%
\pgfpathlineto{\pgfqpoint{0.786573in}{3.870369in}}%
\pgfpathlineto{\pgfqpoint{0.747290in}{3.909653in}}%
\pgfpathlineto{\pgfqpoint{0.708006in}{3.870369in}}%
\pgfpathlineto{\pgfqpoint{0.747290in}{3.831085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709756in}{3.876685in}}%
\pgfpathlineto{\pgfqpoint{0.749040in}{3.915969in}}%
\pgfpathlineto{\pgfqpoint{0.709756in}{3.955253in}}%
\pgfpathlineto{\pgfqpoint{0.670472in}{3.915969in}}%
\pgfpathlineto{\pgfqpoint{0.709756in}{3.876685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618089in}{3.394683in}}%
\pgfpathlineto{\pgfqpoint{0.657372in}{3.433967in}}%
\pgfpathlineto{\pgfqpoint{0.618089in}{3.473251in}}%
\pgfpathlineto{\pgfqpoint{0.578805in}{3.433967in}}%
\pgfpathlineto{\pgfqpoint{0.618089in}{3.394683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720569in}{3.850189in}}%
\pgfpathlineto{\pgfqpoint{0.759853in}{3.889472in}}%
\pgfpathlineto{\pgfqpoint{0.720569in}{3.928756in}}%
\pgfpathlineto{\pgfqpoint{0.681285in}{3.889472in}}%
\pgfpathlineto{\pgfqpoint{0.720569in}{3.850189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618209in}{3.928372in}}%
\pgfpathlineto{\pgfqpoint{0.657493in}{3.967656in}}%
\pgfpathlineto{\pgfqpoint{0.618209in}{4.006939in}}%
\pgfpathlineto{\pgfqpoint{0.578926in}{3.967656in}}%
\pgfpathlineto{\pgfqpoint{0.618209in}{3.928372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705455in}{3.947574in}}%
\pgfpathlineto{\pgfqpoint{0.744739in}{3.986858in}}%
\pgfpathlineto{\pgfqpoint{0.705455in}{4.026142in}}%
\pgfpathlineto{\pgfqpoint{0.666171in}{3.986858in}}%
\pgfpathlineto{\pgfqpoint{0.705455in}{3.947574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663688in}{3.936185in}}%
\pgfpathlineto{\pgfqpoint{0.702972in}{3.975468in}}%
\pgfpathlineto{\pgfqpoint{0.663688in}{4.014752in}}%
\pgfpathlineto{\pgfqpoint{0.624404in}{3.975468in}}%
\pgfpathlineto{\pgfqpoint{0.663688in}{3.936185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760865in}{3.949630in}}%
\pgfpathlineto{\pgfqpoint{0.800149in}{3.988914in}}%
\pgfpathlineto{\pgfqpoint{0.760865in}{4.028198in}}%
\pgfpathlineto{\pgfqpoint{0.721581in}{3.988914in}}%
\pgfpathlineto{\pgfqpoint{0.760865in}{3.949630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657639in}{3.535718in}}%
\pgfpathlineto{\pgfqpoint{0.696923in}{3.575002in}}%
\pgfpathlineto{\pgfqpoint{0.657639in}{3.614286in}}%
\pgfpathlineto{\pgfqpoint{0.618356in}{3.575002in}}%
\pgfpathlineto{\pgfqpoint{0.657639in}{3.535718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733258in}{3.949408in}}%
\pgfpathlineto{\pgfqpoint{0.772542in}{3.988692in}}%
\pgfpathlineto{\pgfqpoint{0.733258in}{4.027975in}}%
\pgfpathlineto{\pgfqpoint{0.693975in}{3.988692in}}%
\pgfpathlineto{\pgfqpoint{0.733258in}{3.949408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669992in}{3.762595in}}%
\pgfpathlineto{\pgfqpoint{0.709276in}{3.801879in}}%
\pgfpathlineto{\pgfqpoint{0.669992in}{3.841162in}}%
\pgfpathlineto{\pgfqpoint{0.630708in}{3.801879in}}%
\pgfpathlineto{\pgfqpoint{0.669992in}{3.762595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650896in}{3.936267in}}%
\pgfpathlineto{\pgfqpoint{0.690179in}{3.975551in}}%
\pgfpathlineto{\pgfqpoint{0.650896in}{4.014835in}}%
\pgfpathlineto{\pgfqpoint{0.611612in}{3.975551in}}%
\pgfpathlineto{\pgfqpoint{0.650896in}{3.936267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689873in}{3.922693in}}%
\pgfpathlineto{\pgfqpoint{0.729156in}{3.961977in}}%
\pgfpathlineto{\pgfqpoint{0.689873in}{4.001260in}}%
\pgfpathlineto{\pgfqpoint{0.650589in}{3.961977in}}%
\pgfpathlineto{\pgfqpoint{0.689873in}{3.922693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690820in,y=4.106667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{3.839663in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{3.396078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{3.975530in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{3.992758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{3.396078in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{3.396078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{3.992758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{3.929234in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{3.929234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{3.350667in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{3.350667in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{4.023333in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{4.023333in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{3.350667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{3.440586in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{3.440586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{3.578629in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{3.578629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{3.716672in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{3.716672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{3.854715in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{3.854715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{3.992758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{3.841949in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{3.841949in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{3.976650in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{3.976650in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{3.841949in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{3.841949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750099in}{3.753665in}}%
\pgfpathlineto{\pgfqpoint{1.789383in}{3.792948in}}%
\pgfpathlineto{\pgfqpoint{1.750099in}{3.832232in}}%
\pgfpathlineto{\pgfqpoint{1.710816in}{3.792948in}}%
\pgfpathlineto{\pgfqpoint{1.750099in}{3.753665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618390in}{3.952528in}}%
\pgfpathlineto{\pgfqpoint{1.657674in}{3.991811in}}%
\pgfpathlineto{\pgfqpoint{1.618390in}{4.031095in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{3.991811in}}%
\pgfpathlineto{\pgfqpoint{1.618390in}{3.952528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720747in}{3.909432in}}%
\pgfpathlineto{\pgfqpoint{1.760030in}{3.948715in}}%
\pgfpathlineto{\pgfqpoint{1.720747in}{3.987999in}}%
\pgfpathlineto{\pgfqpoint{1.681463in}{3.948715in}}%
\pgfpathlineto{\pgfqpoint{1.720747in}{3.909432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582700in}{3.950066in}}%
\pgfpathlineto{\pgfqpoint{1.621983in}{3.989350in}}%
\pgfpathlineto{\pgfqpoint{1.582700in}{4.028634in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{3.989350in}}%
\pgfpathlineto{\pgfqpoint{1.582700in}{3.950066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635617in}{3.825228in}}%
\pgfpathlineto{\pgfqpoint{1.674901in}{3.864512in}}%
\pgfpathlineto{\pgfqpoint{1.635617in}{3.903795in}}%
\pgfpathlineto{\pgfqpoint{1.596334in}{3.864512in}}%
\pgfpathlineto{\pgfqpoint{1.635617in}{3.825228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740029in}{3.949262in}}%
\pgfpathlineto{\pgfqpoint{1.779313in}{3.988546in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{4.027830in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.988546in}}%
\pgfpathlineto{\pgfqpoint{1.740029in}{3.949262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616230in}{3.945407in}}%
\pgfpathlineto{\pgfqpoint{1.655514in}{3.984691in}}%
\pgfpathlineto{\pgfqpoint{1.616230in}{4.023975in}}%
\pgfpathlineto{\pgfqpoint{1.576946in}{3.984691in}}%
\pgfpathlineto{\pgfqpoint{1.616230in}{3.945407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618409in}{3.764509in}}%
\pgfpathlineto{\pgfqpoint{1.657692in}{3.803793in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{3.843076in}}%
\pgfpathlineto{\pgfqpoint{1.579125in}{3.803793in}}%
\pgfpathlineto{\pgfqpoint{1.618409in}{3.764509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657881in}{3.841619in}}%
\pgfpathlineto{\pgfqpoint{1.697165in}{3.880903in}}%
\pgfpathlineto{\pgfqpoint{1.657881in}{3.920186in}}%
\pgfpathlineto{\pgfqpoint{1.618597in}{3.880903in}}%
\pgfpathlineto{\pgfqpoint{1.657881in}{3.841619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721951in}{3.710999in}}%
\pgfpathlineto{\pgfqpoint{1.761235in}{3.750283in}}%
\pgfpathlineto{\pgfqpoint{1.721951in}{3.789567in}}%
\pgfpathlineto{\pgfqpoint{1.682667in}{3.750283in}}%
\pgfpathlineto{\pgfqpoint{1.721951in}{3.710999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712602in}{3.875342in}}%
\pgfpathlineto{\pgfqpoint{1.751885in}{3.914626in}}%
\pgfpathlineto{\pgfqpoint{1.712602in}{3.953909in}}%
\pgfpathlineto{\pgfqpoint{1.673318in}{3.914626in}}%
\pgfpathlineto{\pgfqpoint{1.712602in}{3.875342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658742in}{3.920391in}}%
\pgfpathlineto{\pgfqpoint{1.698026in}{3.959675in}}%
\pgfpathlineto{\pgfqpoint{1.658742in}{3.998959in}}%
\pgfpathlineto{\pgfqpoint{1.619458in}{3.959675in}}%
\pgfpathlineto{\pgfqpoint{1.658742in}{3.920391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704548in}{3.940379in}}%
\pgfpathlineto{\pgfqpoint{1.743832in}{3.979663in}}%
\pgfpathlineto{\pgfqpoint{1.704548in}{4.018946in}}%
\pgfpathlineto{\pgfqpoint{1.665264in}{3.979663in}}%
\pgfpathlineto{\pgfqpoint{1.704548in}{3.940379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622465in}{3.867206in}}%
\pgfpathlineto{\pgfqpoint{1.661749in}{3.906490in}}%
\pgfpathlineto{\pgfqpoint{1.622465in}{3.945773in}}%
\pgfpathlineto{\pgfqpoint{1.583181in}{3.906490in}}%
\pgfpathlineto{\pgfqpoint{1.622465in}{3.867206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620889in}{3.872207in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{3.911491in}}%
\pgfpathlineto{\pgfqpoint{1.620889in}{3.950775in}}%
\pgfpathlineto{\pgfqpoint{1.581606in}{3.911491in}}%
\pgfpathlineto{\pgfqpoint{1.620889in}{3.872207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665933in}{3.543367in}}%
\pgfpathlineto{\pgfqpoint{1.705217in}{3.582650in}}%
\pgfpathlineto{\pgfqpoint{1.665933in}{3.621934in}}%
\pgfpathlineto{\pgfqpoint{1.626649in}{3.582650in}}%
\pgfpathlineto{\pgfqpoint{1.665933in}{3.543367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618516in}{3.944353in}}%
\pgfpathlineto{\pgfqpoint{1.657799in}{3.983637in}}%
\pgfpathlineto{\pgfqpoint{1.618516in}{4.022920in}}%
\pgfpathlineto{\pgfqpoint{1.579232in}{3.983637in}}%
\pgfpathlineto{\pgfqpoint{1.618516in}{3.944353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614671in}{3.883982in}}%
\pgfpathlineto{\pgfqpoint{1.653954in}{3.923266in}}%
\pgfpathlineto{\pgfqpoint{1.614671in}{3.962550in}}%
\pgfpathlineto{\pgfqpoint{1.575387in}{3.923266in}}%
\pgfpathlineto{\pgfqpoint{1.614671in}{3.883982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603788in}{3.728240in}}%
\pgfpathlineto{\pgfqpoint{1.643072in}{3.767523in}}%
\pgfpathlineto{\pgfqpoint{1.603788in}{3.806807in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{3.767523in}}%
\pgfpathlineto{\pgfqpoint{1.603788in}{3.728240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750941in}{3.867443in}}%
\pgfpathlineto{\pgfqpoint{1.790225in}{3.906726in}}%
\pgfpathlineto{\pgfqpoint{1.750941in}{3.946010in}}%
\pgfpathlineto{\pgfqpoint{1.711657in}{3.906726in}}%
\pgfpathlineto{\pgfqpoint{1.750941in}{3.867443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618431in}{3.687536in}}%
\pgfpathlineto{\pgfqpoint{1.657714in}{3.726820in}}%
\pgfpathlineto{\pgfqpoint{1.618431in}{3.766104in}}%
\pgfpathlineto{\pgfqpoint{1.579147in}{3.726820in}}%
\pgfpathlineto{\pgfqpoint{1.618431in}{3.687536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660441in}{3.638439in}}%
\pgfpathlineto{\pgfqpoint{1.699725in}{3.677722in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{3.717006in}}%
\pgfpathlineto{\pgfqpoint{1.621158in}{3.677722in}}%
\pgfpathlineto{\pgfqpoint{1.660441in}{3.638439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743217in}{3.927159in}}%
\pgfpathlineto{\pgfqpoint{1.782501in}{3.966442in}}%
\pgfpathlineto{\pgfqpoint{1.743217in}{4.005726in}}%
\pgfpathlineto{\pgfqpoint{1.703933in}{3.966442in}}%
\pgfpathlineto{\pgfqpoint{1.743217in}{3.927159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623882in}{3.659282in}}%
\pgfpathlineto{\pgfqpoint{1.663166in}{3.698566in}}%
\pgfpathlineto{\pgfqpoint{1.623882in}{3.737850in}}%
\pgfpathlineto{\pgfqpoint{1.584599in}{3.698566in}}%
\pgfpathlineto{\pgfqpoint{1.623882in}{3.659282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614296in}{3.887937in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{3.927221in}}%
\pgfpathlineto{\pgfqpoint{1.614296in}{3.966505in}}%
\pgfpathlineto{\pgfqpoint{1.575013in}{3.927221in}}%
\pgfpathlineto{\pgfqpoint{1.614296in}{3.887937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752730in}{3.882151in}}%
\pgfpathlineto{\pgfqpoint{1.792014in}{3.921435in}}%
\pgfpathlineto{\pgfqpoint{1.752730in}{3.960719in}}%
\pgfpathlineto{\pgfqpoint{1.713446in}{3.921435in}}%
\pgfpathlineto{\pgfqpoint{1.752730in}{3.882151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655403in}{3.835323in}}%
\pgfpathlineto{\pgfqpoint{1.694686in}{3.874607in}}%
\pgfpathlineto{\pgfqpoint{1.655403in}{3.913890in}}%
\pgfpathlineto{\pgfqpoint{1.616119in}{3.874607in}}%
\pgfpathlineto{\pgfqpoint{1.655403in}{3.835323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697031in}{3.953474in}}%
\pgfpathlineto{\pgfqpoint{1.736315in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{1.697031in}{4.032041in}}%
\pgfpathlineto{\pgfqpoint{1.657747in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{1.697031in}{3.953474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683922in}{3.928327in}}%
\pgfpathlineto{\pgfqpoint{1.723206in}{3.967611in}}%
\pgfpathlineto{\pgfqpoint{1.683922in}{4.006895in}}%
\pgfpathlineto{\pgfqpoint{1.644638in}{3.967611in}}%
\pgfpathlineto{\pgfqpoint{1.683922in}{3.928327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752055in}{3.817439in}}%
\pgfpathlineto{\pgfqpoint{1.791339in}{3.856722in}}%
\pgfpathlineto{\pgfqpoint{1.752055in}{3.896006in}}%
\pgfpathlineto{\pgfqpoint{1.712771in}{3.856722in}}%
\pgfpathlineto{\pgfqpoint{1.752055in}{3.817439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597442in}{3.953474in}}%
\pgfpathlineto{\pgfqpoint{1.636726in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{1.597442in}{4.032041in}}%
\pgfpathlineto{\pgfqpoint{1.558158in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{1.597442in}{3.953474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710557in}{3.800269in}}%
\pgfpathlineto{\pgfqpoint{1.749840in}{3.839553in}}%
\pgfpathlineto{\pgfqpoint{1.710557in}{3.878836in}}%
\pgfpathlineto{\pgfqpoint{1.671273in}{3.839553in}}%
\pgfpathlineto{\pgfqpoint{1.710557in}{3.800269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598832in}{3.809856in}}%
\pgfpathlineto{\pgfqpoint{1.638116in}{3.849140in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{3.888423in}}%
\pgfpathlineto{\pgfqpoint{1.559548in}{3.849140in}}%
\pgfpathlineto{\pgfqpoint{1.598832in}{3.809856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741827in}{3.947463in}}%
\pgfpathlineto{\pgfqpoint{1.781111in}{3.986746in}}%
\pgfpathlineto{\pgfqpoint{1.741827in}{4.026030in}}%
\pgfpathlineto{\pgfqpoint{1.702543in}{3.986746in}}%
\pgfpathlineto{\pgfqpoint{1.741827in}{3.947463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669683in,y=4.106667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{3.841949in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{3.582650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{3.976650in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{3.992758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{3.582650in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{3.582650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{3.992758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{3.913058in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{3.913058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{3.350667in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{3.350667in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{4.023333in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{4.023333in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{3.350667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{3.440586in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{3.440586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=3.411651in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{3.578629in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{3.578629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=3.549694in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{3.716672in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{3.716672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=3.687737in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{3.854715in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{3.854715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=3.825779in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{3.992758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=3.963822in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{3.526546in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{3.526546in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{3.787925in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{3.787925in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{3.526546in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{3.526546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730777in}{3.678490in}}%
\pgfpathlineto{\pgfqpoint{2.770060in}{3.717773in}}%
\pgfpathlineto{\pgfqpoint{2.730777in}{3.757057in}}%
\pgfpathlineto{\pgfqpoint{2.691493in}{3.717773in}}%
\pgfpathlineto{\pgfqpoint{2.730777in}{3.678490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642043in}{3.779909in}}%
\pgfpathlineto{\pgfqpoint{2.681326in}{3.819193in}}%
\pgfpathlineto{\pgfqpoint{2.642043in}{3.858476in}}%
\pgfpathlineto{\pgfqpoint{2.602759in}{3.819193in}}%
\pgfpathlineto{\pgfqpoint{2.642043in}{3.779909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681377in}{3.738383in}}%
\pgfpathlineto{\pgfqpoint{2.720661in}{3.777666in}}%
\pgfpathlineto{\pgfqpoint{2.681377in}{3.816950in}}%
\pgfpathlineto{\pgfqpoint{2.642093in}{3.777666in}}%
\pgfpathlineto{\pgfqpoint{2.681377in}{3.738383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659016in}{3.781450in}}%
\pgfpathlineto{\pgfqpoint{2.698300in}{3.820734in}}%
\pgfpathlineto{\pgfqpoint{2.659016in}{3.860017in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{3.820734in}}%
\pgfpathlineto{\pgfqpoint{2.659016in}{3.781450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587221in}{3.450966in}}%
\pgfpathlineto{\pgfqpoint{2.626504in}{3.490250in}}%
\pgfpathlineto{\pgfqpoint{2.587221in}{3.529533in}}%
\pgfpathlineto{\pgfqpoint{2.547937in}{3.490250in}}%
\pgfpathlineto{\pgfqpoint{2.587221in}{3.450966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565348in}{3.815201in}}%
\pgfpathlineto{\pgfqpoint{2.604632in}{3.854485in}}%
\pgfpathlineto{\pgfqpoint{2.565348in}{3.893769in}}%
\pgfpathlineto{\pgfqpoint{2.526064in}{3.854485in}}%
\pgfpathlineto{\pgfqpoint{2.565348in}{3.815201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578130in}{3.815251in}}%
\pgfpathlineto{\pgfqpoint{2.617414in}{3.854535in}}%
\pgfpathlineto{\pgfqpoint{2.578130in}{3.893819in}}%
\pgfpathlineto{\pgfqpoint{2.538846in}{3.854535in}}%
\pgfpathlineto{\pgfqpoint{2.578130in}{3.815251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711239in}{3.585924in}}%
\pgfpathlineto{\pgfqpoint{2.750523in}{3.625208in}}%
\pgfpathlineto{\pgfqpoint{2.711239in}{3.664492in}}%
\pgfpathlineto{\pgfqpoint{2.671955in}{3.625208in}}%
\pgfpathlineto{\pgfqpoint{2.711239in}{3.585924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571129in}{3.723958in}}%
\pgfpathlineto{\pgfqpoint{2.610412in}{3.763242in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{3.802525in}}%
\pgfpathlineto{\pgfqpoint{2.531845in}{3.763242in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{3.723958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678729in}{3.424611in}}%
\pgfpathlineto{\pgfqpoint{2.718013in}{3.463895in}}%
\pgfpathlineto{\pgfqpoint{2.678729in}{3.503178in}}%
\pgfpathlineto{\pgfqpoint{2.639445in}{3.463895in}}%
\pgfpathlineto{\pgfqpoint{2.678729in}{3.424611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590171in}{3.631880in}}%
\pgfpathlineto{\pgfqpoint{2.629455in}{3.671164in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{3.710447in}}%
\pgfpathlineto{\pgfqpoint{2.550887in}{3.671164in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{3.631880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637736in}{3.685805in}}%
\pgfpathlineto{\pgfqpoint{2.677020in}{3.725089in}}%
\pgfpathlineto{\pgfqpoint{2.637736in}{3.764373in}}%
\pgfpathlineto{\pgfqpoint{2.598452in}{3.725089in}}%
\pgfpathlineto{\pgfqpoint{2.637736in}{3.685805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644745in}{3.736133in}}%
\pgfpathlineto{\pgfqpoint{2.684029in}{3.775417in}}%
\pgfpathlineto{\pgfqpoint{2.644745in}{3.814701in}}%
\pgfpathlineto{\pgfqpoint{2.605462in}{3.775417in}}%
\pgfpathlineto{\pgfqpoint{2.644745in}{3.736133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676633in}{3.529400in}}%
\pgfpathlineto{\pgfqpoint{2.715917in}{3.568684in}}%
\pgfpathlineto{\pgfqpoint{2.676633in}{3.607968in}}%
\pgfpathlineto{\pgfqpoint{2.637349in}{3.568684in}}%
\pgfpathlineto{\pgfqpoint{2.676633in}{3.529400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681773in}{3.420074in}}%
\pgfpathlineto{\pgfqpoint{2.721056in}{3.459358in}}%
\pgfpathlineto{\pgfqpoint{2.681773in}{3.498642in}}%
\pgfpathlineto{\pgfqpoint{2.642489in}{3.459358in}}%
\pgfpathlineto{\pgfqpoint{2.681773in}{3.420074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621799in}{3.486374in}}%
\pgfpathlineto{\pgfqpoint{2.661083in}{3.525658in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{3.564942in}}%
\pgfpathlineto{\pgfqpoint{2.582515in}{3.525658in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{3.486374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660849in}{3.817224in}}%
\pgfpathlineto{\pgfqpoint{2.700133in}{3.856508in}}%
\pgfpathlineto{\pgfqpoint{2.660849in}{3.895792in}}%
\pgfpathlineto{\pgfqpoint{2.621566in}{3.856508in}}%
\pgfpathlineto{\pgfqpoint{2.660849in}{3.817224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679132in}{3.431808in}}%
\pgfpathlineto{\pgfqpoint{2.718416in}{3.471092in}}%
\pgfpathlineto{\pgfqpoint{2.679132in}{3.510376in}}%
\pgfpathlineto{\pgfqpoint{2.639849in}{3.471092in}}%
\pgfpathlineto{\pgfqpoint{2.679132in}{3.431808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599117in}{3.625410in}}%
\pgfpathlineto{\pgfqpoint{2.638401in}{3.664694in}}%
\pgfpathlineto{\pgfqpoint{2.599117in}{3.703977in}}%
\pgfpathlineto{\pgfqpoint{2.559833in}{3.664694in}}%
\pgfpathlineto{\pgfqpoint{2.599117in}{3.625410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730894in}{3.732366in}}%
\pgfpathlineto{\pgfqpoint{2.770178in}{3.771650in}}%
\pgfpathlineto{\pgfqpoint{2.730894in}{3.810933in}}%
\pgfpathlineto{\pgfqpoint{2.691611in}{3.771650in}}%
\pgfpathlineto{\pgfqpoint{2.730894in}{3.732366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639800in}{3.489927in}}%
\pgfpathlineto{\pgfqpoint{2.679084in}{3.529210in}}%
\pgfpathlineto{\pgfqpoint{2.639800in}{3.568494in}}%
\pgfpathlineto{\pgfqpoint{2.600516in}{3.529210in}}%
\pgfpathlineto{\pgfqpoint{2.639800in}{3.489927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634307in}{3.341959in}}%
\pgfpathlineto{\pgfqpoint{2.673591in}{3.381242in}}%
\pgfpathlineto{\pgfqpoint{2.634307in}{3.420526in}}%
\pgfpathlineto{\pgfqpoint{2.595023in}{3.381242in}}%
\pgfpathlineto{\pgfqpoint{2.634307in}{3.341959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614001in}{3.691614in}}%
\pgfpathlineto{\pgfqpoint{2.653285in}{3.730898in}}%
\pgfpathlineto{\pgfqpoint{2.614001in}{3.770181in}}%
\pgfpathlineto{\pgfqpoint{2.574717in}{3.730898in}}%
\pgfpathlineto{\pgfqpoint{2.614001in}{3.691614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627079in}{3.380924in}}%
\pgfpathlineto{\pgfqpoint{2.666363in}{3.420208in}}%
\pgfpathlineto{\pgfqpoint{2.627079in}{3.459491in}}%
\pgfpathlineto{\pgfqpoint{2.587796in}{3.420208in}}%
\pgfpathlineto{\pgfqpoint{2.627079in}{3.380924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638942in}{3.712501in}}%
\pgfpathlineto{\pgfqpoint{2.678226in}{3.751785in}}%
\pgfpathlineto{\pgfqpoint{2.638942in}{3.791068in}}%
\pgfpathlineto{\pgfqpoint{2.599658in}{3.751785in}}%
\pgfpathlineto{\pgfqpoint{2.638942in}{3.712501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565843in}{3.767863in}}%
\pgfpathlineto{\pgfqpoint{2.605127in}{3.807147in}}%
\pgfpathlineto{\pgfqpoint{2.565843in}{3.846430in}}%
\pgfpathlineto{\pgfqpoint{2.526559in}{3.807147in}}%
\pgfpathlineto{\pgfqpoint{2.565843in}{3.767863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708648in}{3.744288in}}%
\pgfpathlineto{\pgfqpoint{2.747932in}{3.783571in}}%
\pgfpathlineto{\pgfqpoint{2.708648in}{3.822855in}}%
\pgfpathlineto{\pgfqpoint{2.669365in}{3.783571in}}%
\pgfpathlineto{\pgfqpoint{2.708648in}{3.744288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603340in}{3.863492in}}%
\pgfpathlineto{\pgfqpoint{2.642624in}{3.902776in}}%
\pgfpathlineto{\pgfqpoint{2.603340in}{3.942060in}}%
\pgfpathlineto{\pgfqpoint{2.564056in}{3.902776in}}%
\pgfpathlineto{\pgfqpoint{2.603340in}{3.863492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593835in}{3.750093in}}%
\pgfpathlineto{\pgfqpoint{2.633119in}{3.789376in}}%
\pgfpathlineto{\pgfqpoint{2.593835in}{3.828660in}}%
\pgfpathlineto{\pgfqpoint{2.554551in}{3.789376in}}%
\pgfpathlineto{\pgfqpoint{2.593835in}{3.750093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618558in}{3.419184in}}%
\pgfpathlineto{\pgfqpoint{2.657841in}{3.458468in}}%
\pgfpathlineto{\pgfqpoint{2.618558in}{3.497752in}}%
\pgfpathlineto{\pgfqpoint{2.579274in}{3.458468in}}%
\pgfpathlineto{\pgfqpoint{2.618558in}{3.419184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679709in}{3.769367in}}%
\pgfpathlineto{\pgfqpoint{2.718993in}{3.808651in}}%
\pgfpathlineto{\pgfqpoint{2.679709in}{3.847934in}}%
\pgfpathlineto{\pgfqpoint{2.640425in}{3.808651in}}%
\pgfpathlineto{\pgfqpoint{2.679709in}{3.769367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635968in}{3.509608in}}%
\pgfpathlineto{\pgfqpoint{2.675252in}{3.548892in}}%
\pgfpathlineto{\pgfqpoint{2.635968in}{3.588176in}}%
\pgfpathlineto{\pgfqpoint{2.596685in}{3.548892in}}%
\pgfpathlineto{\pgfqpoint{2.635968in}{3.509608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682909in}{3.624649in}}%
\pgfpathlineto{\pgfqpoint{2.722193in}{3.663933in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{3.703217in}}%
\pgfpathlineto{\pgfqpoint{2.643626in}{3.663933in}}%
\pgfpathlineto{\pgfqpoint{2.682909in}{3.624649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621807in}{3.412692in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{3.451976in}}%
\pgfpathlineto{\pgfqpoint{2.621807in}{3.491260in}}%
\pgfpathlineto{\pgfqpoint{2.582523in}{3.451976in}}%
\pgfpathlineto{\pgfqpoint{2.621807in}{3.412692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648545in,y=4.106667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BRV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{3.526546in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{3.381242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{3.787925in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{3.902776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{3.381242in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{3.381242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{3.902776in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{3.902776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{3.350667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{3.721431in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{3.721431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{2.573000in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{2.573000in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{3.245667in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{3.245667in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{2.573000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{2.662919in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{2.662919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{2.800962in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{2.800962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{2.939005in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{2.939005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{3.077048in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{3.077048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{3.215091in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{3.215091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198333in,y=2.909333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{3.134767in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{3.134767in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{3.204931in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{3.204931in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{3.134767in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{3.134767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709138in}{3.125375in}}%
\pgfpathlineto{\pgfqpoint{0.748421in}{3.164659in}}%
\pgfpathlineto{\pgfqpoint{0.709138in}{3.203943in}}%
\pgfpathlineto{\pgfqpoint{0.669854in}{3.164659in}}%
\pgfpathlineto{\pgfqpoint{0.709138in}{3.125375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734830in}{3.141201in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{3.180485in}}%
\pgfpathlineto{\pgfqpoint{0.734830in}{3.219769in}}%
\pgfpathlineto{\pgfqpoint{0.695547in}{3.180485in}}%
\pgfpathlineto{\pgfqpoint{0.734830in}{3.141201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702776in}{3.162861in}}%
\pgfpathlineto{\pgfqpoint{0.742059in}{3.202145in}}%
\pgfpathlineto{\pgfqpoint{0.702776in}{3.241429in}}%
\pgfpathlineto{\pgfqpoint{0.663492in}{3.202145in}}%
\pgfpathlineto{\pgfqpoint{0.702776in}{3.162861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752374in}{3.173218in}}%
\pgfpathlineto{\pgfqpoint{0.791658in}{3.212502in}}%
\pgfpathlineto{\pgfqpoint{0.752374in}{3.251785in}}%
\pgfpathlineto{\pgfqpoint{0.713091in}{3.212502in}}%
\pgfpathlineto{\pgfqpoint{0.752374in}{3.173218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667248in}{3.132305in}}%
\pgfpathlineto{\pgfqpoint{0.706532in}{3.171589in}}%
\pgfpathlineto{\pgfqpoint{0.667248in}{3.210873in}}%
\pgfpathlineto{\pgfqpoint{0.627964in}{3.171589in}}%
\pgfpathlineto{\pgfqpoint{0.667248in}{3.132305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658663in}{3.174120in}}%
\pgfpathlineto{\pgfqpoint{0.697947in}{3.213404in}}%
\pgfpathlineto{\pgfqpoint{0.658663in}{3.252688in}}%
\pgfpathlineto{\pgfqpoint{0.619379in}{3.213404in}}%
\pgfpathlineto{\pgfqpoint{0.658663in}{3.174120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775704in}{3.166576in}}%
\pgfpathlineto{\pgfqpoint{0.814988in}{3.205860in}}%
\pgfpathlineto{\pgfqpoint{0.775704in}{3.245143in}}%
\pgfpathlineto{\pgfqpoint{0.736420in}{3.205860in}}%
\pgfpathlineto{\pgfqpoint{0.775704in}{3.166576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777732in}{3.175807in}}%
\pgfpathlineto{\pgfqpoint{0.817016in}{3.215091in}}%
\pgfpathlineto{\pgfqpoint{0.777732in}{3.254375in}}%
\pgfpathlineto{\pgfqpoint{0.738449in}{3.215091in}}%
\pgfpathlineto{\pgfqpoint{0.777732in}{3.175807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727028in}{3.148703in}}%
\pgfpathlineto{\pgfqpoint{0.766312in}{3.187986in}}%
\pgfpathlineto{\pgfqpoint{0.727028in}{3.227270in}}%
\pgfpathlineto{\pgfqpoint{0.687745in}{3.187986in}}%
\pgfpathlineto{\pgfqpoint{0.727028in}{3.148703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643202in}{3.125020in}}%
\pgfpathlineto{\pgfqpoint{0.682486in}{3.164303in}}%
\pgfpathlineto{\pgfqpoint{0.643202in}{3.203587in}}%
\pgfpathlineto{\pgfqpoint{0.603918in}{3.164303in}}%
\pgfpathlineto{\pgfqpoint{0.643202in}{3.125020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771490in}{3.135428in}}%
\pgfpathlineto{\pgfqpoint{0.810774in}{3.174711in}}%
\pgfpathlineto{\pgfqpoint{0.771490in}{3.213995in}}%
\pgfpathlineto{\pgfqpoint{0.732206in}{3.174711in}}%
\pgfpathlineto{\pgfqpoint{0.771490in}{3.135428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689138in}{3.143039in}}%
\pgfpathlineto{\pgfqpoint{0.728421in}{3.182323in}}%
\pgfpathlineto{\pgfqpoint{0.689138in}{3.221606in}}%
\pgfpathlineto{\pgfqpoint{0.649854in}{3.182323in}}%
\pgfpathlineto{\pgfqpoint{0.689138in}{3.143039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766538in}{3.170907in}}%
\pgfpathlineto{\pgfqpoint{0.805822in}{3.210190in}}%
\pgfpathlineto{\pgfqpoint{0.766538in}{3.249474in}}%
\pgfpathlineto{\pgfqpoint{0.727254in}{3.210190in}}%
\pgfpathlineto{\pgfqpoint{0.766538in}{3.170907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688254in}{3.120690in}}%
\pgfpathlineto{\pgfqpoint{0.727537in}{3.159974in}}%
\pgfpathlineto{\pgfqpoint{0.688254in}{3.199258in}}%
\pgfpathlineto{\pgfqpoint{0.648970in}{3.159974in}}%
\pgfpathlineto{\pgfqpoint{0.688254in}{3.120690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699354in}{3.135841in}}%
\pgfpathlineto{\pgfqpoint{0.738638in}{3.175124in}}%
\pgfpathlineto{\pgfqpoint{0.699354in}{3.214408in}}%
\pgfpathlineto{\pgfqpoint{0.660070in}{3.175124in}}%
\pgfpathlineto{\pgfqpoint{0.699354in}{3.135841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616957in}{2.949869in}}%
\pgfpathlineto{\pgfqpoint{0.656241in}{2.989153in}}%
\pgfpathlineto{\pgfqpoint{0.616957in}{3.028436in}}%
\pgfpathlineto{\pgfqpoint{0.577674in}{2.989153in}}%
\pgfpathlineto{\pgfqpoint{0.616957in}{2.949869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756017in}{3.158787in}}%
\pgfpathlineto{\pgfqpoint{0.795301in}{3.198071in}}%
\pgfpathlineto{\pgfqpoint{0.756017in}{3.237355in}}%
\pgfpathlineto{\pgfqpoint{0.716734in}{3.198071in}}%
\pgfpathlineto{\pgfqpoint{0.756017in}{3.158787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652745in}{3.073585in}}%
\pgfpathlineto{\pgfqpoint{0.692029in}{3.112869in}}%
\pgfpathlineto{\pgfqpoint{0.652745in}{3.152152in}}%
\pgfpathlineto{\pgfqpoint{0.613461in}{3.112869in}}%
\pgfpathlineto{\pgfqpoint{0.652745in}{3.073585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769964in}{3.083119in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{3.122403in}}%
\pgfpathlineto{\pgfqpoint{0.769964in}{3.161687in}}%
\pgfpathlineto{\pgfqpoint{0.730681in}{3.122403in}}%
\pgfpathlineto{\pgfqpoint{0.769964in}{3.083119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733562in}{3.087789in}}%
\pgfpathlineto{\pgfqpoint{0.772846in}{3.127073in}}%
\pgfpathlineto{\pgfqpoint{0.733562in}{3.166356in}}%
\pgfpathlineto{\pgfqpoint{0.694278in}{3.127073in}}%
\pgfpathlineto{\pgfqpoint{0.733562in}{3.087789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693163in}{2.970879in}}%
\pgfpathlineto{\pgfqpoint{0.732447in}{3.010162in}}%
\pgfpathlineto{\pgfqpoint{0.693163in}{3.049446in}}%
\pgfpathlineto{\pgfqpoint{0.653879in}{3.010162in}}%
\pgfpathlineto{\pgfqpoint{0.693163in}{2.970879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617227in}{3.118567in}}%
\pgfpathlineto{\pgfqpoint{0.656511in}{3.157850in}}%
\pgfpathlineto{\pgfqpoint{0.617227in}{3.197134in}}%
\pgfpathlineto{\pgfqpoint{0.577944in}{3.157850in}}%
\pgfpathlineto{\pgfqpoint{0.617227in}{3.118567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731032in}{3.159583in}}%
\pgfpathlineto{\pgfqpoint{0.770316in}{3.198867in}}%
\pgfpathlineto{\pgfqpoint{0.731032in}{3.238150in}}%
\pgfpathlineto{\pgfqpoint{0.691749in}{3.198867in}}%
\pgfpathlineto{\pgfqpoint{0.731032in}{3.159583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724870in}{2.769492in}}%
\pgfpathlineto{\pgfqpoint{0.764153in}{2.808775in}}%
\pgfpathlineto{\pgfqpoint{0.724870in}{2.848059in}}%
\pgfpathlineto{\pgfqpoint{0.685586in}{2.808775in}}%
\pgfpathlineto{\pgfqpoint{0.724870in}{2.769492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609734in}{3.064875in}}%
\pgfpathlineto{\pgfqpoint{0.649017in}{3.104158in}}%
\pgfpathlineto{\pgfqpoint{0.609734in}{3.143442in}}%
\pgfpathlineto{\pgfqpoint{0.570450in}{3.104158in}}%
\pgfpathlineto{\pgfqpoint{0.609734in}{3.064875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730141in}{3.155930in}}%
\pgfpathlineto{\pgfqpoint{0.769425in}{3.195214in}}%
\pgfpathlineto{\pgfqpoint{0.730141in}{3.234498in}}%
\pgfpathlineto{\pgfqpoint{0.690858in}{3.195214in}}%
\pgfpathlineto{\pgfqpoint{0.730141in}{3.155930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735508in}{3.168455in}}%
\pgfpathlineto{\pgfqpoint{0.774792in}{3.207739in}}%
\pgfpathlineto{\pgfqpoint{0.735508in}{3.247023in}}%
\pgfpathlineto{\pgfqpoint{0.696225in}{3.207739in}}%
\pgfpathlineto{\pgfqpoint{0.735508in}{3.168455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687754in}{3.169502in}}%
\pgfpathlineto{\pgfqpoint{0.727038in}{3.208785in}}%
\pgfpathlineto{\pgfqpoint{0.687754in}{3.248069in}}%
\pgfpathlineto{\pgfqpoint{0.648470in}{3.208785in}}%
\pgfpathlineto{\pgfqpoint{0.687754in}{3.169502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768828in}{3.173675in}}%
\pgfpathlineto{\pgfqpoint{0.808112in}{3.212959in}}%
\pgfpathlineto{\pgfqpoint{0.768828in}{3.252243in}}%
\pgfpathlineto{\pgfqpoint{0.729544in}{3.212959in}}%
\pgfpathlineto{\pgfqpoint{0.768828in}{3.173675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737146in}{2.971166in}}%
\pgfpathlineto{\pgfqpoint{0.776430in}{3.010450in}}%
\pgfpathlineto{\pgfqpoint{0.737146in}{3.049734in}}%
\pgfpathlineto{\pgfqpoint{0.697863in}{3.010450in}}%
\pgfpathlineto{\pgfqpoint{0.737146in}{2.971166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743046in}{3.173458in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{3.212742in}}%
\pgfpathlineto{\pgfqpoint{0.743046in}{3.252025in}}%
\pgfpathlineto{\pgfqpoint{0.703762in}{3.212742in}}%
\pgfpathlineto{\pgfqpoint{0.743046in}{3.173458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611921in}{3.015307in}}%
\pgfpathlineto{\pgfqpoint{0.651205in}{3.054591in}}%
\pgfpathlineto{\pgfqpoint{0.611921in}{3.093874in}}%
\pgfpathlineto{\pgfqpoint{0.572637in}{3.054591in}}%
\pgfpathlineto{\pgfqpoint{0.611921in}{3.015307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702494in}{3.128513in}}%
\pgfpathlineto{\pgfqpoint{0.741777in}{3.167797in}}%
\pgfpathlineto{\pgfqpoint{0.702494in}{3.207080in}}%
\pgfpathlineto{\pgfqpoint{0.663210in}{3.167797in}}%
\pgfpathlineto{\pgfqpoint{0.702494in}{3.128513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689784in}{3.155297in}}%
\pgfpathlineto{\pgfqpoint{0.729067in}{3.194581in}}%
\pgfpathlineto{\pgfqpoint{0.689784in}{3.233864in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{3.194581in}}%
\pgfpathlineto{\pgfqpoint{0.689784in}{3.155297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{3.134767in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{2.808775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{3.204931in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{3.215091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{2.808775in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{2.808775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{3.215091in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{3.215091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{3.177805in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{3.177805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{2.573000in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.573000in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{3.245667in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{3.245667in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{2.573000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{2.662919in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.662919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{2.800962in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.800962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{2.939005in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.939005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{3.077048in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{3.077048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{3.215091in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{3.215091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{3.036946in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{3.036946in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{3.181937in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{3.181937in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{3.036946in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{3.036946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637366in}{3.066931in}}%
\pgfpathlineto{\pgfqpoint{1.676650in}{3.106215in}}%
\pgfpathlineto{\pgfqpoint{1.637366in}{3.145499in}}%
\pgfpathlineto{\pgfqpoint{1.598082in}{3.106215in}}%
\pgfpathlineto{\pgfqpoint{1.637366in}{3.066931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599909in}{3.160944in}}%
\pgfpathlineto{\pgfqpoint{1.639193in}{3.200228in}}%
\pgfpathlineto{\pgfqpoint{1.599909in}{3.239512in}}%
\pgfpathlineto{\pgfqpoint{1.560626in}{3.200228in}}%
\pgfpathlineto{\pgfqpoint{1.599909in}{3.160944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646687in}{3.149243in}}%
\pgfpathlineto{\pgfqpoint{1.685971in}{3.188527in}}%
\pgfpathlineto{\pgfqpoint{1.646687in}{3.227811in}}%
\pgfpathlineto{\pgfqpoint{1.607404in}{3.188527in}}%
\pgfpathlineto{\pgfqpoint{1.646687in}{3.149243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693848in}{3.159344in}}%
\pgfpathlineto{\pgfqpoint{1.733131in}{3.198628in}}%
\pgfpathlineto{\pgfqpoint{1.693848in}{3.237912in}}%
\pgfpathlineto{\pgfqpoint{1.654564in}{3.198628in}}%
\pgfpathlineto{\pgfqpoint{1.693848in}{3.159344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731767in}{2.794335in}}%
\pgfpathlineto{\pgfqpoint{1.771051in}{2.833618in}}%
\pgfpathlineto{\pgfqpoint{1.731767in}{2.872902in}}%
\pgfpathlineto{\pgfqpoint{1.692483in}{2.833618in}}%
\pgfpathlineto{\pgfqpoint{1.731767in}{2.794335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641211in}{3.115219in}}%
\pgfpathlineto{\pgfqpoint{1.680494in}{3.154502in}}%
\pgfpathlineto{\pgfqpoint{1.641211in}{3.193786in}}%
\pgfpathlineto{\pgfqpoint{1.601927in}{3.154502in}}%
\pgfpathlineto{\pgfqpoint{1.641211in}{3.115219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654831in}{3.149297in}}%
\pgfpathlineto{\pgfqpoint{1.694115in}{3.188581in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{3.227865in}}%
\pgfpathlineto{\pgfqpoint{1.615547in}{3.188581in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{3.149297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686038in}{2.980268in}}%
\pgfpathlineto{\pgfqpoint{1.725322in}{3.019552in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{3.058836in}}%
\pgfpathlineto{\pgfqpoint{1.646754in}{3.019552in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{2.980268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738975in}{3.125235in}}%
\pgfpathlineto{\pgfqpoint{1.778259in}{3.164518in}}%
\pgfpathlineto{\pgfqpoint{1.738975in}{3.203802in}}%
\pgfpathlineto{\pgfqpoint{1.699692in}{3.164518in}}%
\pgfpathlineto{\pgfqpoint{1.738975in}{3.125235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638177in}{2.999327in}}%
\pgfpathlineto{\pgfqpoint{1.677460in}{3.038611in}}%
\pgfpathlineto{\pgfqpoint{1.638177in}{3.077895in}}%
\pgfpathlineto{\pgfqpoint{1.598893in}{3.038611in}}%
\pgfpathlineto{\pgfqpoint{1.638177in}{2.999327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742459in}{2.999211in}}%
\pgfpathlineto{\pgfqpoint{1.781743in}{3.038495in}}%
\pgfpathlineto{\pgfqpoint{1.742459in}{3.077778in}}%
\pgfpathlineto{\pgfqpoint{1.703175in}{3.038495in}}%
\pgfpathlineto{\pgfqpoint{1.742459in}{2.999211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732212in}{3.143081in}}%
\pgfpathlineto{\pgfqpoint{1.771495in}{3.182364in}}%
\pgfpathlineto{\pgfqpoint{1.732212in}{3.221648in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{3.182364in}}%
\pgfpathlineto{\pgfqpoint{1.732212in}{3.143081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708468in}{3.149663in}}%
\pgfpathlineto{\pgfqpoint{1.747752in}{3.188947in}}%
\pgfpathlineto{\pgfqpoint{1.708468in}{3.228231in}}%
\pgfpathlineto{\pgfqpoint{1.669185in}{3.188947in}}%
\pgfpathlineto{\pgfqpoint{1.708468in}{3.149663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747335in}{2.997146in}}%
\pgfpathlineto{\pgfqpoint{1.786619in}{3.036430in}}%
\pgfpathlineto{\pgfqpoint{1.747335in}{3.075714in}}%
\pgfpathlineto{\pgfqpoint{1.708052in}{3.036430in}}%
\pgfpathlineto{\pgfqpoint{1.747335in}{2.997146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691223in}{3.125524in}}%
\pgfpathlineto{\pgfqpoint{1.730506in}{3.164808in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{3.204092in}}%
\pgfpathlineto{\pgfqpoint{1.651939in}{3.164808in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{3.125524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634246in}{2.727528in}}%
\pgfpathlineto{\pgfqpoint{1.673530in}{2.766811in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{2.806095in}}%
\pgfpathlineto{\pgfqpoint{1.594962in}{2.766811in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{2.727528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586657in}{3.141370in}}%
\pgfpathlineto{\pgfqpoint{1.625941in}{3.180654in}}%
\pgfpathlineto{\pgfqpoint{1.586657in}{3.219937in}}%
\pgfpathlineto{\pgfqpoint{1.547373in}{3.180654in}}%
\pgfpathlineto{\pgfqpoint{1.586657in}{3.141370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640533in}{2.946261in}}%
\pgfpathlineto{\pgfqpoint{1.679816in}{2.985545in}}%
\pgfpathlineto{\pgfqpoint{1.640533in}{3.024829in}}%
\pgfpathlineto{\pgfqpoint{1.601249in}{2.985545in}}%
\pgfpathlineto{\pgfqpoint{1.640533in}{2.946261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740004in}{3.100070in}}%
\pgfpathlineto{\pgfqpoint{1.779288in}{3.139354in}}%
\pgfpathlineto{\pgfqpoint{1.740004in}{3.178638in}}%
\pgfpathlineto{\pgfqpoint{1.700720in}{3.139354in}}%
\pgfpathlineto{\pgfqpoint{1.740004in}{3.100070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658685in}{3.094785in}}%
\pgfpathlineto{\pgfqpoint{1.697968in}{3.134069in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{3.173352in}}%
\pgfpathlineto{\pgfqpoint{1.619401in}{3.134069in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{3.094785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748614in}{2.679088in}}%
\pgfpathlineto{\pgfqpoint{1.787897in}{2.718372in}}%
\pgfpathlineto{\pgfqpoint{1.748614in}{2.757655in}}%
\pgfpathlineto{\pgfqpoint{1.709330in}{2.718372in}}%
\pgfpathlineto{\pgfqpoint{1.748614in}{2.679088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644768in}{2.956858in}}%
\pgfpathlineto{\pgfqpoint{1.684052in}{2.996142in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{3.035426in}}%
\pgfpathlineto{\pgfqpoint{1.605485in}{2.996142in}}%
\pgfpathlineto{\pgfqpoint{1.644768in}{2.956858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706445in}{3.119230in}}%
\pgfpathlineto{\pgfqpoint{1.745728in}{3.158513in}}%
\pgfpathlineto{\pgfqpoint{1.706445in}{3.197797in}}%
\pgfpathlineto{\pgfqpoint{1.667161in}{3.158513in}}%
\pgfpathlineto{\pgfqpoint{1.706445in}{3.119230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728247in}{2.800027in}}%
\pgfpathlineto{\pgfqpoint{1.767531in}{2.839311in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{2.878595in}}%
\pgfpathlineto{\pgfqpoint{1.688963in}{2.839311in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{2.800027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631752in}{3.113437in}}%
\pgfpathlineto{\pgfqpoint{1.671035in}{3.152721in}}%
\pgfpathlineto{\pgfqpoint{1.631752in}{3.192004in}}%
\pgfpathlineto{\pgfqpoint{1.592468in}{3.152721in}}%
\pgfpathlineto{\pgfqpoint{1.631752in}{3.113437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734627in}{3.052203in}}%
\pgfpathlineto{\pgfqpoint{1.773911in}{3.091487in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{3.130770in}}%
\pgfpathlineto{\pgfqpoint{1.695343in}{3.091487in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{3.052203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742720in}{3.011754in}}%
\pgfpathlineto{\pgfqpoint{1.782004in}{3.051037in}}%
\pgfpathlineto{\pgfqpoint{1.742720in}{3.090321in}}%
\pgfpathlineto{\pgfqpoint{1.703436in}{3.051037in}}%
\pgfpathlineto{\pgfqpoint{1.742720in}{3.011754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725401in}{3.173731in}}%
\pgfpathlineto{\pgfqpoint{1.764685in}{3.213014in}}%
\pgfpathlineto{\pgfqpoint{1.725401in}{3.252298in}}%
\pgfpathlineto{\pgfqpoint{1.686117in}{3.213014in}}%
\pgfpathlineto{\pgfqpoint{1.725401in}{3.173731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629544in}{3.169103in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{3.208387in}}%
\pgfpathlineto{\pgfqpoint{1.629544in}{3.247670in}}%
\pgfpathlineto{\pgfqpoint{1.590260in}{3.208387in}}%
\pgfpathlineto{\pgfqpoint{1.629544in}{3.169103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596119in}{3.138261in}}%
\pgfpathlineto{\pgfqpoint{1.635403in}{3.177544in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{3.216828in}}%
\pgfpathlineto{\pgfqpoint{1.556835in}{3.177544in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{3.138261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686001in}{3.160682in}}%
\pgfpathlineto{\pgfqpoint{1.725285in}{3.199966in}}%
\pgfpathlineto{\pgfqpoint{1.686001in}{3.239250in}}%
\pgfpathlineto{\pgfqpoint{1.646717in}{3.199966in}}%
\pgfpathlineto{\pgfqpoint{1.686001in}{3.160682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584516in}{3.100226in}}%
\pgfpathlineto{\pgfqpoint{1.623800in}{3.139509in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{3.178793in}}%
\pgfpathlineto{\pgfqpoint{1.545233in}{3.139509in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{3.100226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672201in}{2.956145in}}%
\pgfpathlineto{\pgfqpoint{1.711484in}{2.995429in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{3.034713in}}%
\pgfpathlineto{\pgfqpoint{1.632917in}{2.995429in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{2.956145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743931in}{3.089019in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{3.128302in}}%
\pgfpathlineto{\pgfqpoint{1.743931in}{3.167586in}}%
\pgfpathlineto{\pgfqpoint{1.704647in}{3.128302in}}%
\pgfpathlineto{\pgfqpoint{1.743931in}{3.089019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{3.036946in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{2.718372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{3.181937in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{3.213014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{2.718372in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{2.718372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{3.213014in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{3.213014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{3.139432in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{3.139432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{2.573000in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{2.573000in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{3.245667in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{3.245667in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{2.573000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{2.662919in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{2.662919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=2.633984in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{2.800962in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{2.800962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=2.772027in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{2.939005in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{2.939005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=2.910070in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{3.077048in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{3.077048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=3.048113in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{3.215091in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{3.215091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=3.186156in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{3.098933in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{3.098933in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{2.818070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722696in}{3.019244in}}%
\pgfpathlineto{\pgfqpoint{2.761979in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{2.722696in}{3.097811in}}%
\pgfpathlineto{\pgfqpoint{2.683412in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{2.722696in}{3.019244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604510in}{3.118562in}}%
\pgfpathlineto{\pgfqpoint{2.643794in}{3.157845in}}%
\pgfpathlineto{\pgfqpoint{2.604510in}{3.197129in}}%
\pgfpathlineto{\pgfqpoint{2.565226in}{3.157845in}}%
\pgfpathlineto{\pgfqpoint{2.604510in}{3.118562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589912in}{3.111699in}}%
\pgfpathlineto{\pgfqpoint{2.629196in}{3.150983in}}%
\pgfpathlineto{\pgfqpoint{2.589912in}{3.190266in}}%
\pgfpathlineto{\pgfqpoint{2.550628in}{3.150983in}}%
\pgfpathlineto{\pgfqpoint{2.589912in}{3.111699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565404in}{3.096079in}}%
\pgfpathlineto{\pgfqpoint{2.604687in}{3.135363in}}%
\pgfpathlineto{\pgfqpoint{2.565404in}{3.174647in}}%
\pgfpathlineto{\pgfqpoint{2.526120in}{3.135363in}}%
\pgfpathlineto{\pgfqpoint{2.565404in}{3.096079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713598in}{2.934528in}}%
\pgfpathlineto{\pgfqpoint{2.752881in}{2.973812in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{3.013095in}}%
\pgfpathlineto{\pgfqpoint{2.674314in}{2.973812in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{2.934528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694869in}{3.083101in}}%
\pgfpathlineto{\pgfqpoint{2.734153in}{3.122385in}}%
\pgfpathlineto{\pgfqpoint{2.694869in}{3.161669in}}%
\pgfpathlineto{\pgfqpoint{2.655586in}{3.122385in}}%
\pgfpathlineto{\pgfqpoint{2.694869in}{3.083101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628129in}{3.070679in}}%
\pgfpathlineto{\pgfqpoint{2.667413in}{3.109963in}}%
\pgfpathlineto{\pgfqpoint{2.628129in}{3.149247in}}%
\pgfpathlineto{\pgfqpoint{2.588846in}{3.109963in}}%
\pgfpathlineto{\pgfqpoint{2.628129in}{3.070679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730034in}{2.958932in}}%
\pgfpathlineto{\pgfqpoint{2.769318in}{2.998216in}}%
\pgfpathlineto{\pgfqpoint{2.730034in}{3.037499in}}%
\pgfpathlineto{\pgfqpoint{2.690751in}{2.998216in}}%
\pgfpathlineto{\pgfqpoint{2.730034in}{2.958932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664313in}{2.972535in}}%
\pgfpathlineto{\pgfqpoint{2.703596in}{3.011819in}}%
\pgfpathlineto{\pgfqpoint{2.664313in}{3.051103in}}%
\pgfpathlineto{\pgfqpoint{2.625029in}{3.011819in}}%
\pgfpathlineto{\pgfqpoint{2.664313in}{2.972535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599322in}{2.672929in}}%
\pgfpathlineto{\pgfqpoint{2.638605in}{2.712213in}}%
\pgfpathlineto{\pgfqpoint{2.599322in}{2.751496in}}%
\pgfpathlineto{\pgfqpoint{2.560038in}{2.712213in}}%
\pgfpathlineto{\pgfqpoint{2.599322in}{2.672929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601819in}{2.828263in}}%
\pgfpathlineto{\pgfqpoint{2.641103in}{2.867546in}}%
\pgfpathlineto{\pgfqpoint{2.601819in}{2.906830in}}%
\pgfpathlineto{\pgfqpoint{2.562536in}{2.867546in}}%
\pgfpathlineto{\pgfqpoint{2.601819in}{2.828263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730857in}{2.862519in}}%
\pgfpathlineto{\pgfqpoint{2.770141in}{2.901803in}}%
\pgfpathlineto{\pgfqpoint{2.730857in}{2.941087in}}%
\pgfpathlineto{\pgfqpoint{2.691574in}{2.901803in}}%
\pgfpathlineto{\pgfqpoint{2.730857in}{2.862519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622434in}{2.979139in}}%
\pgfpathlineto{\pgfqpoint{2.661718in}{3.018422in}}%
\pgfpathlineto{\pgfqpoint{2.622434in}{3.057706in}}%
\pgfpathlineto{\pgfqpoint{2.583151in}{3.018422in}}%
\pgfpathlineto{\pgfqpoint{2.622434in}{2.979139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681387in}{2.774855in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{2.814139in}}%
\pgfpathlineto{\pgfqpoint{2.681387in}{2.853423in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{2.814139in}}%
\pgfpathlineto{\pgfqpoint{2.681387in}{2.774855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598082in}{2.790578in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{2.829862in}}%
\pgfpathlineto{\pgfqpoint{2.598082in}{2.869146in}}%
\pgfpathlineto{\pgfqpoint{2.558798in}{2.829862in}}%
\pgfpathlineto{\pgfqpoint{2.598082in}{2.790578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727791in}{2.634481in}}%
\pgfpathlineto{\pgfqpoint{2.767075in}{2.673765in}}%
\pgfpathlineto{\pgfqpoint{2.727791in}{2.713049in}}%
\pgfpathlineto{\pgfqpoint{2.688507in}{2.673765in}}%
\pgfpathlineto{\pgfqpoint{2.727791in}{2.634481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565464in}{3.094730in}}%
\pgfpathlineto{\pgfqpoint{2.604748in}{3.134014in}}%
\pgfpathlineto{\pgfqpoint{2.565464in}{3.173297in}}%
\pgfpathlineto{\pgfqpoint{2.526181in}{3.134014in}}%
\pgfpathlineto{\pgfqpoint{2.565464in}{3.094730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621186in}{2.830631in}}%
\pgfpathlineto{\pgfqpoint{2.660470in}{2.869915in}}%
\pgfpathlineto{\pgfqpoint{2.621186in}{2.909198in}}%
\pgfpathlineto{\pgfqpoint{2.581903in}{2.869915in}}%
\pgfpathlineto{\pgfqpoint{2.621186in}{2.830631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724200in}{2.986182in}}%
\pgfpathlineto{\pgfqpoint{2.763483in}{3.025466in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{3.064750in}}%
\pgfpathlineto{\pgfqpoint{2.684916in}{3.025466in}}%
\pgfpathlineto{\pgfqpoint{2.724200in}{2.986182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598155in}{2.905868in}}%
\pgfpathlineto{\pgfqpoint{2.637439in}{2.945152in}}%
\pgfpathlineto{\pgfqpoint{2.598155in}{2.984436in}}%
\pgfpathlineto{\pgfqpoint{2.558871in}{2.945152in}}%
\pgfpathlineto{\pgfqpoint{2.598155in}{2.905868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661557in}{2.668946in}}%
\pgfpathlineto{\pgfqpoint{2.700841in}{2.708230in}}%
\pgfpathlineto{\pgfqpoint{2.661557in}{2.747514in}}%
\pgfpathlineto{\pgfqpoint{2.622274in}{2.708230in}}%
\pgfpathlineto{\pgfqpoint{2.661557in}{2.668946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576489in}{2.677933in}}%
\pgfpathlineto{\pgfqpoint{2.615772in}{2.717217in}}%
\pgfpathlineto{\pgfqpoint{2.576489in}{2.756501in}}%
\pgfpathlineto{\pgfqpoint{2.537205in}{2.717217in}}%
\pgfpathlineto{\pgfqpoint{2.576489in}{2.677933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587100in}{3.038563in}}%
\pgfpathlineto{\pgfqpoint{2.626384in}{3.077847in}}%
\pgfpathlineto{\pgfqpoint{2.587100in}{3.117131in}}%
\pgfpathlineto{\pgfqpoint{2.547816in}{3.077847in}}%
\pgfpathlineto{\pgfqpoint{2.587100in}{3.038563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682424in}{2.677845in}}%
\pgfpathlineto{\pgfqpoint{2.721707in}{2.717128in}}%
\pgfpathlineto{\pgfqpoint{2.682424in}{2.756412in}}%
\pgfpathlineto{\pgfqpoint{2.643140in}{2.717128in}}%
\pgfpathlineto{\pgfqpoint{2.682424in}{2.677845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635568in}{3.018596in}}%
\pgfpathlineto{\pgfqpoint{2.674852in}{3.057880in}}%
\pgfpathlineto{\pgfqpoint{2.635568in}{3.097164in}}%
\pgfpathlineto{\pgfqpoint{2.596285in}{3.057880in}}%
\pgfpathlineto{\pgfqpoint{2.635568in}{3.018596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679036in}{3.110068in}}%
\pgfpathlineto{\pgfqpoint{2.718319in}{3.149351in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{3.188635in}}%
\pgfpathlineto{\pgfqpoint{2.639752in}{3.149351in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{3.110068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591087in}{2.985994in}}%
\pgfpathlineto{\pgfqpoint{2.630371in}{3.025278in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{3.064562in}}%
\pgfpathlineto{\pgfqpoint{2.551803in}{3.025278in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{2.985994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630651in}{3.121646in}}%
\pgfpathlineto{\pgfqpoint{2.669935in}{3.160930in}}%
\pgfpathlineto{\pgfqpoint{2.630651in}{3.200213in}}%
\pgfpathlineto{\pgfqpoint{2.591367in}{3.160930in}}%
\pgfpathlineto{\pgfqpoint{2.630651in}{3.121646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723524in}{3.027124in}}%
\pgfpathlineto{\pgfqpoint{2.762807in}{3.066408in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{3.105692in}}%
\pgfpathlineto{\pgfqpoint{2.684240in}{3.066408in}}%
\pgfpathlineto{\pgfqpoint{2.723524in}{3.027124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702464in}{2.648533in}}%
\pgfpathlineto{\pgfqpoint{2.741748in}{2.687817in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{2.727101in}}%
\pgfpathlineto{\pgfqpoint{2.663181in}{2.687817in}}%
\pgfpathlineto{\pgfqpoint{2.702464in}{2.648533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611621in}{3.066678in}}%
\pgfpathlineto{\pgfqpoint{2.650905in}{3.105962in}}%
\pgfpathlineto{\pgfqpoint{2.611621in}{3.145245in}}%
\pgfpathlineto{\pgfqpoint{2.572338in}{3.105962in}}%
\pgfpathlineto{\pgfqpoint{2.611621in}{3.066678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566185in}{2.749429in}}%
\pgfpathlineto{\pgfqpoint{2.605469in}{2.788713in}}%
\pgfpathlineto{\pgfqpoint{2.566185in}{2.827997in}}%
\pgfpathlineto{\pgfqpoint{2.526901in}{2.788713in}}%
\pgfpathlineto{\pgfqpoint{2.566185in}{2.749429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616527in}{2.918390in}}%
\pgfpathlineto{\pgfqpoint{2.655811in}{2.957674in}}%
\pgfpathlineto{\pgfqpoint{2.616527in}{2.996958in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{2.957674in}}%
\pgfpathlineto{\pgfqpoint{2.616527in}{2.918390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689649in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{2.728933in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{2.782309in}}%
\pgfpathlineto{\pgfqpoint{2.650365in}{2.743025in}}%
\pgfpathlineto{\pgfqpoint{2.689649in}{2.703741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{2.818070in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{2.673765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{3.098933in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{3.160930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{2.673765in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{2.673765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{3.160930in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{3.160930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{2.573000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{3.005017in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{3.005017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{1.795333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{1.885252in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{1.885252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{2.023295in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{2.023295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{2.161338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{2.299381in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{2.299381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{2.437424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198333in,y=2.131667in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont FRNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{2.333872in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{2.333872in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{2.426012in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{2.426012in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{2.333872in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{2.333872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683969in}{2.347730in}}%
\pgfpathlineto{\pgfqpoint{0.723253in}{2.387014in}}%
\pgfpathlineto{\pgfqpoint{0.683969in}{2.426298in}}%
\pgfpathlineto{\pgfqpoint{0.644685in}{2.387014in}}%
\pgfpathlineto{\pgfqpoint{0.683969in}{2.347730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716145in}{2.375502in}}%
\pgfpathlineto{\pgfqpoint{0.755429in}{2.414786in}}%
\pgfpathlineto{\pgfqpoint{0.716145in}{2.454069in}}%
\pgfpathlineto{\pgfqpoint{0.676862in}{2.414786in}}%
\pgfpathlineto{\pgfqpoint{0.716145in}{2.375502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615290in}{2.386841in}}%
\pgfpathlineto{\pgfqpoint{0.654573in}{2.426125in}}%
\pgfpathlineto{\pgfqpoint{0.615290in}{2.465408in}}%
\pgfpathlineto{\pgfqpoint{0.576006in}{2.426125in}}%
\pgfpathlineto{\pgfqpoint{0.615290in}{2.386841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770449in}{2.395103in}}%
\pgfpathlineto{\pgfqpoint{0.809733in}{2.434387in}}%
\pgfpathlineto{\pgfqpoint{0.770449in}{2.473670in}}%
\pgfpathlineto{\pgfqpoint{0.731165in}{2.434387in}}%
\pgfpathlineto{\pgfqpoint{0.770449in}{2.395103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686326in}{2.386389in}}%
\pgfpathlineto{\pgfqpoint{0.725609in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{0.686326in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{0.647042in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{0.686326in}{2.386389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774182in}{2.391455in}}%
\pgfpathlineto{\pgfqpoint{0.813465in}{2.430739in}}%
\pgfpathlineto{\pgfqpoint{0.774182in}{2.470023in}}%
\pgfpathlineto{\pgfqpoint{0.734898in}{2.430739in}}%
\pgfpathlineto{\pgfqpoint{0.774182in}{2.391455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694384in}{2.381295in}}%
\pgfpathlineto{\pgfqpoint{0.733668in}{2.420578in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{2.459862in}}%
\pgfpathlineto{\pgfqpoint{0.655101in}{2.420578in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{2.381295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764980in}{2.398141in}}%
\pgfpathlineto{\pgfqpoint{0.804264in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{2.476708in}}%
\pgfpathlineto{\pgfqpoint{0.725696in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{0.764980in}{2.398141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708345in}{2.374297in}}%
\pgfpathlineto{\pgfqpoint{0.747629in}{2.413580in}}%
\pgfpathlineto{\pgfqpoint{0.708345in}{2.452864in}}%
\pgfpathlineto{\pgfqpoint{0.669061in}{2.413580in}}%
\pgfpathlineto{\pgfqpoint{0.708345in}{2.374297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677577in}{2.349862in}}%
\pgfpathlineto{\pgfqpoint{0.716860in}{2.389146in}}%
\pgfpathlineto{\pgfqpoint{0.677577in}{2.428429in}}%
\pgfpathlineto{\pgfqpoint{0.638293in}{2.389146in}}%
\pgfpathlineto{\pgfqpoint{0.677577in}{2.349862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638886in}{2.279600in}}%
\pgfpathlineto{\pgfqpoint{0.678169in}{2.318884in}}%
\pgfpathlineto{\pgfqpoint{0.638886in}{2.358168in}}%
\pgfpathlineto{\pgfqpoint{0.599602in}{2.318884in}}%
\pgfpathlineto{\pgfqpoint{0.638886in}{2.279600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665201in}{2.377664in}}%
\pgfpathlineto{\pgfqpoint{0.704485in}{2.416947in}}%
\pgfpathlineto{\pgfqpoint{0.665201in}{2.456231in}}%
\pgfpathlineto{\pgfqpoint{0.625917in}{2.416947in}}%
\pgfpathlineto{\pgfqpoint{0.665201in}{2.377664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715148in}{2.394994in}}%
\pgfpathlineto{\pgfqpoint{0.754432in}{2.434277in}}%
\pgfpathlineto{\pgfqpoint{0.715148in}{2.473561in}}%
\pgfpathlineto{\pgfqpoint{0.675864in}{2.434277in}}%
\pgfpathlineto{\pgfqpoint{0.715148in}{2.394994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645364in}{2.348185in}}%
\pgfpathlineto{\pgfqpoint{0.684648in}{2.387469in}}%
\pgfpathlineto{\pgfqpoint{0.645364in}{2.426753in}}%
\pgfpathlineto{\pgfqpoint{0.606081in}{2.387469in}}%
\pgfpathlineto{\pgfqpoint{0.645364in}{2.348185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678023in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{0.717307in}{2.410354in}}%
\pgfpathlineto{\pgfqpoint{0.678023in}{2.449638in}}%
\pgfpathlineto{\pgfqpoint{0.638740in}{2.410354in}}%
\pgfpathlineto{\pgfqpoint{0.678023in}{2.371070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741603in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{0.780887in}{2.174211in}}%
\pgfpathlineto{\pgfqpoint{0.741603in}{2.213495in}}%
\pgfpathlineto{\pgfqpoint{0.702319in}{2.174211in}}%
\pgfpathlineto{\pgfqpoint{0.741603in}{2.134927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696430in}{2.361788in}}%
\pgfpathlineto{\pgfqpoint{0.735713in}{2.401071in}}%
\pgfpathlineto{\pgfqpoint{0.696430in}{2.440355in}}%
\pgfpathlineto{\pgfqpoint{0.657146in}{2.401071in}}%
\pgfpathlineto{\pgfqpoint{0.696430in}{2.361788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608769in}{2.174395in}}%
\pgfpathlineto{\pgfqpoint{0.648053in}{2.213679in}}%
\pgfpathlineto{\pgfqpoint{0.608769in}{2.252962in}}%
\pgfpathlineto{\pgfqpoint{0.569486in}{2.213679in}}%
\pgfpathlineto{\pgfqpoint{0.608769in}{2.174395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691176in}{2.290245in}}%
\pgfpathlineto{\pgfqpoint{0.730460in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{0.691176in}{2.368812in}}%
\pgfpathlineto{\pgfqpoint{0.651892in}{2.329528in}}%
\pgfpathlineto{\pgfqpoint{0.691176in}{2.290245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765264in}{2.229156in}}%
\pgfpathlineto{\pgfqpoint{0.804548in}{2.268440in}}%
\pgfpathlineto{\pgfqpoint{0.765264in}{2.307723in}}%
\pgfpathlineto{\pgfqpoint{0.725981in}{2.268440in}}%
\pgfpathlineto{\pgfqpoint{0.765264in}{2.229156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738500in}{2.218673in}}%
\pgfpathlineto{\pgfqpoint{0.777784in}{2.257956in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{2.297240in}}%
\pgfpathlineto{\pgfqpoint{0.699216in}{2.257956in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{2.218673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644303in}{2.345777in}}%
\pgfpathlineto{\pgfqpoint{0.683587in}{2.385060in}}%
\pgfpathlineto{\pgfqpoint{0.644303in}{2.424344in}}%
\pgfpathlineto{\pgfqpoint{0.605019in}{2.385060in}}%
\pgfpathlineto{\pgfqpoint{0.644303in}{2.345777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704405in}{2.354341in}}%
\pgfpathlineto{\pgfqpoint{0.743689in}{2.393625in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{2.432909in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{2.393625in}}%
\pgfpathlineto{\pgfqpoint{0.704405in}{2.354341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607556in}{2.000617in}}%
\pgfpathlineto{\pgfqpoint{0.646840in}{2.039900in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{2.079184in}}%
\pgfpathlineto{\pgfqpoint{0.568273in}{2.039900in}}%
\pgfpathlineto{\pgfqpoint{0.607556in}{2.000617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656818in}{2.369503in}}%
\pgfpathlineto{\pgfqpoint{0.696102in}{2.408787in}}%
\pgfpathlineto{\pgfqpoint{0.656818in}{2.448071in}}%
\pgfpathlineto{\pgfqpoint{0.617535in}{2.408787in}}%
\pgfpathlineto{\pgfqpoint{0.656818in}{2.369503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670295in}{2.373267in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{2.412550in}}%
\pgfpathlineto{\pgfqpoint{0.670295in}{2.451834in}}%
\pgfpathlineto{\pgfqpoint{0.631011in}{2.412550in}}%
\pgfpathlineto{\pgfqpoint{0.670295in}{2.373267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759346in}{2.396770in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{2.436053in}}%
\pgfpathlineto{\pgfqpoint{0.759346in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{0.720063in}{2.436053in}}%
\pgfpathlineto{\pgfqpoint{0.759346in}{2.396770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775092in}{2.395922in}}%
\pgfpathlineto{\pgfqpoint{0.814376in}{2.435206in}}%
\pgfpathlineto{\pgfqpoint{0.775092in}{2.474489in}}%
\pgfpathlineto{\pgfqpoint{0.735809in}{2.435206in}}%
\pgfpathlineto{\pgfqpoint{0.775092in}{2.395922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629898in}{2.391702in}}%
\pgfpathlineto{\pgfqpoint{0.669181in}{2.430986in}}%
\pgfpathlineto{\pgfqpoint{0.629898in}{2.470269in}}%
\pgfpathlineto{\pgfqpoint{0.590614in}{2.430986in}}%
\pgfpathlineto{\pgfqpoint{0.629898in}{2.391702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641871in}{2.307619in}}%
\pgfpathlineto{\pgfqpoint{0.681155in}{2.346902in}}%
\pgfpathlineto{\pgfqpoint{0.641871in}{2.386186in}}%
\pgfpathlineto{\pgfqpoint{0.602588in}{2.346902in}}%
\pgfpathlineto{\pgfqpoint{0.641871in}{2.307619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626537in}{2.397665in}}%
\pgfpathlineto{\pgfqpoint{0.665820in}{2.436949in}}%
\pgfpathlineto{\pgfqpoint{0.626537in}{2.476232in}}%
\pgfpathlineto{\pgfqpoint{0.587253in}{2.436949in}}%
\pgfpathlineto{\pgfqpoint{0.626537in}{2.397665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634129in}{2.271334in}}%
\pgfpathlineto{\pgfqpoint{0.673413in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{0.634129in}{2.349902in}}%
\pgfpathlineto{\pgfqpoint{0.594846in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{0.634129in}{2.271334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624856in}{2.315048in}}%
\pgfpathlineto{\pgfqpoint{0.664139in}{2.354332in}}%
\pgfpathlineto{\pgfqpoint{0.624856in}{2.393616in}}%
\pgfpathlineto{\pgfqpoint{0.585572in}{2.354332in}}%
\pgfpathlineto{\pgfqpoint{0.624856in}{2.315048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711354in}{2.285400in}}%
\pgfpathlineto{\pgfqpoint{0.750638in}{2.324684in}}%
\pgfpathlineto{\pgfqpoint{0.711354in}{2.363967in}}%
\pgfpathlineto{\pgfqpoint{0.672071in}{2.324684in}}%
\pgfpathlineto{\pgfqpoint{0.711354in}{2.285400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{2.333872in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{2.039900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{2.426012in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{2.437424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{2.039900in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{2.039900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{2.437424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{2.404929in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{2.404929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{1.795333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{1.885252in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{1.885252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{2.023295in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.023295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.161338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{2.299381in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.299381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{2.437424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{2.268407in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{2.268407in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{2.401404in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{2.401404in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{2.268407in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{2.268407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628921in}{2.217828in}}%
\pgfpathlineto{\pgfqpoint{1.668204in}{2.257112in}}%
\pgfpathlineto{\pgfqpoint{1.628921in}{2.296396in}}%
\pgfpathlineto{\pgfqpoint{1.589637in}{2.257112in}}%
\pgfpathlineto{\pgfqpoint{1.628921in}{2.217828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585687in}{2.388269in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{2.427553in}}%
\pgfpathlineto{\pgfqpoint{1.585687in}{2.466837in}}%
\pgfpathlineto{\pgfqpoint{1.546403in}{2.427553in}}%
\pgfpathlineto{\pgfqpoint{1.585687in}{2.388269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708630in}{2.301162in}}%
\pgfpathlineto{\pgfqpoint{1.747913in}{2.340445in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.379729in}}%
\pgfpathlineto{\pgfqpoint{1.669346in}{2.340445in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{2.301162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600871in}{2.389108in}}%
\pgfpathlineto{\pgfqpoint{1.640154in}{2.428392in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.467675in}}%
\pgfpathlineto{\pgfqpoint{1.561587in}{2.428392in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.389108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647915in}{2.303625in}}%
\pgfpathlineto{\pgfqpoint{1.687199in}{2.342909in}}%
\pgfpathlineto{\pgfqpoint{1.647915in}{2.382192in}}%
\pgfpathlineto{\pgfqpoint{1.608632in}{2.342909in}}%
\pgfpathlineto{\pgfqpoint{1.647915in}{2.303625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652419in}{2.346919in}}%
\pgfpathlineto{\pgfqpoint{1.691703in}{2.386202in}}%
\pgfpathlineto{\pgfqpoint{1.652419in}{2.425486in}}%
\pgfpathlineto{\pgfqpoint{1.613136in}{2.386202in}}%
\pgfpathlineto{\pgfqpoint{1.652419in}{2.346919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722199in}{2.363453in}}%
\pgfpathlineto{\pgfqpoint{1.761483in}{2.402736in}}%
\pgfpathlineto{\pgfqpoint{1.722199in}{2.442020in}}%
\pgfpathlineto{\pgfqpoint{1.682916in}{2.402736in}}%
\pgfpathlineto{\pgfqpoint{1.722199in}{2.363453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603441in}{2.212837in}}%
\pgfpathlineto{\pgfqpoint{1.642725in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{1.603441in}{2.291405in}}%
\pgfpathlineto{\pgfqpoint{1.564157in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{1.603441in}{2.212837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588365in}{2.329515in}}%
\pgfpathlineto{\pgfqpoint{1.627649in}{2.368799in}}%
\pgfpathlineto{\pgfqpoint{1.588365in}{2.408083in}}%
\pgfpathlineto{\pgfqpoint{1.549082in}{2.368799in}}%
\pgfpathlineto{\pgfqpoint{1.588365in}{2.329515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725814in}{2.130920in}}%
\pgfpathlineto{\pgfqpoint{1.765098in}{2.170204in}}%
\pgfpathlineto{\pgfqpoint{1.725814in}{2.209488in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{2.170204in}}%
\pgfpathlineto{\pgfqpoint{1.725814in}{2.130920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748703in}{2.270797in}}%
\pgfpathlineto{\pgfqpoint{1.787987in}{2.310081in}}%
\pgfpathlineto{\pgfqpoint{1.748703in}{2.349364in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{2.310081in}}%
\pgfpathlineto{\pgfqpoint{1.748703in}{2.270797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628043in}{2.358124in}}%
\pgfpathlineto{\pgfqpoint{1.667327in}{2.397408in}}%
\pgfpathlineto{\pgfqpoint{1.628043in}{2.436692in}}%
\pgfpathlineto{\pgfqpoint{1.588760in}{2.397408in}}%
\pgfpathlineto{\pgfqpoint{1.628043in}{2.358124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749487in}{2.383789in}}%
\pgfpathlineto{\pgfqpoint{1.788771in}{2.423073in}}%
\pgfpathlineto{\pgfqpoint{1.749487in}{2.462356in}}%
\pgfpathlineto{\pgfqpoint{1.710204in}{2.423073in}}%
\pgfpathlineto{\pgfqpoint{1.749487in}{2.383789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745135in}{2.189024in}}%
\pgfpathlineto{\pgfqpoint{1.784419in}{2.228307in}}%
\pgfpathlineto{\pgfqpoint{1.745135in}{2.267591in}}%
\pgfpathlineto{\pgfqpoint{1.705852in}{2.228307in}}%
\pgfpathlineto{\pgfqpoint{1.745135in}{2.189024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705848in}{2.322555in}}%
\pgfpathlineto{\pgfqpoint{1.745132in}{2.361839in}}%
\pgfpathlineto{\pgfqpoint{1.705848in}{2.401122in}}%
\pgfpathlineto{\pgfqpoint{1.666565in}{2.361839in}}%
\pgfpathlineto{\pgfqpoint{1.705848in}{2.322555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661873in}{1.792814in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{1.832098in}}%
\pgfpathlineto{\pgfqpoint{1.661873in}{1.871382in}}%
\pgfpathlineto{\pgfqpoint{1.622589in}{1.832098in}}%
\pgfpathlineto{\pgfqpoint{1.661873in}{1.792814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589012in}{2.372453in}}%
\pgfpathlineto{\pgfqpoint{1.628296in}{2.411737in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{2.451021in}}%
\pgfpathlineto{\pgfqpoint{1.549728in}{2.411737in}}%
\pgfpathlineto{\pgfqpoint{1.589012in}{2.372453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585189in}{2.235660in}}%
\pgfpathlineto{\pgfqpoint{1.624473in}{2.274944in}}%
\pgfpathlineto{\pgfqpoint{1.585189in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{1.545905in}{2.274944in}}%
\pgfpathlineto{\pgfqpoint{1.585189in}{2.235660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602537in}{2.226944in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{2.266228in}}%
\pgfpathlineto{\pgfqpoint{1.602537in}{2.305511in}}%
\pgfpathlineto{\pgfqpoint{1.563254in}{2.266228in}}%
\pgfpathlineto{\pgfqpoint{1.602537in}{2.226944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692070in}{2.353866in}}%
\pgfpathlineto{\pgfqpoint{1.731354in}{2.393150in}}%
\pgfpathlineto{\pgfqpoint{1.692070in}{2.432434in}}%
\pgfpathlineto{\pgfqpoint{1.652787in}{2.393150in}}%
\pgfpathlineto{\pgfqpoint{1.692070in}{2.353866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627887in}{2.062536in}}%
\pgfpathlineto{\pgfqpoint{1.667171in}{2.101820in}}%
\pgfpathlineto{\pgfqpoint{1.627887in}{2.141104in}}%
\pgfpathlineto{\pgfqpoint{1.588603in}{2.101820in}}%
\pgfpathlineto{\pgfqpoint{1.627887in}{2.062536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632827in}{2.146623in}}%
\pgfpathlineto{\pgfqpoint{1.672110in}{2.185907in}}%
\pgfpathlineto{\pgfqpoint{1.632827in}{2.225190in}}%
\pgfpathlineto{\pgfqpoint{1.593543in}{2.185907in}}%
\pgfpathlineto{\pgfqpoint{1.632827in}{2.146623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713783in}{2.348014in}}%
\pgfpathlineto{\pgfqpoint{1.753067in}{2.387298in}}%
\pgfpathlineto{\pgfqpoint{1.713783in}{2.426582in}}%
\pgfpathlineto{\pgfqpoint{1.674500in}{2.387298in}}%
\pgfpathlineto{\pgfqpoint{1.713783in}{2.348014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610959in}{1.918337in}}%
\pgfpathlineto{\pgfqpoint{1.650243in}{1.957621in}}%
\pgfpathlineto{\pgfqpoint{1.610959in}{1.996904in}}%
\pgfpathlineto{\pgfqpoint{1.571675in}{1.957621in}}%
\pgfpathlineto{\pgfqpoint{1.610959in}{1.918337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650360in}{2.265446in}}%
\pgfpathlineto{\pgfqpoint{1.689644in}{2.304730in}}%
\pgfpathlineto{\pgfqpoint{1.650360in}{2.344014in}}%
\pgfpathlineto{\pgfqpoint{1.611076in}{2.304730in}}%
\pgfpathlineto{\pgfqpoint{1.650360in}{2.265446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725487in}{2.344733in}}%
\pgfpathlineto{\pgfqpoint{1.764771in}{2.384017in}}%
\pgfpathlineto{\pgfqpoint{1.725487in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{1.686203in}{2.384017in}}%
\pgfpathlineto{\pgfqpoint{1.725487in}{2.344733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657423in}{2.320634in}}%
\pgfpathlineto{\pgfqpoint{1.696707in}{2.359918in}}%
\pgfpathlineto{\pgfqpoint{1.657423in}{2.399201in}}%
\pgfpathlineto{\pgfqpoint{1.618140in}{2.359918in}}%
\pgfpathlineto{\pgfqpoint{1.657423in}{2.320634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731375in}{2.386512in}}%
\pgfpathlineto{\pgfqpoint{1.770659in}{2.425796in}}%
\pgfpathlineto{\pgfqpoint{1.731375in}{2.465079in}}%
\pgfpathlineto{\pgfqpoint{1.692092in}{2.425796in}}%
\pgfpathlineto{\pgfqpoint{1.731375in}{2.386512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685436in}{2.385802in}}%
\pgfpathlineto{\pgfqpoint{1.724720in}{2.425086in}}%
\pgfpathlineto{\pgfqpoint{1.685436in}{2.464370in}}%
\pgfpathlineto{\pgfqpoint{1.646152in}{2.425086in}}%
\pgfpathlineto{\pgfqpoint{1.685436in}{2.385802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643283in}{2.305480in}}%
\pgfpathlineto{\pgfqpoint{1.682567in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{1.643283in}{2.384048in}}%
\pgfpathlineto{\pgfqpoint{1.603999in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{1.643283in}{2.305480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652478in}{2.391850in}}%
\pgfpathlineto{\pgfqpoint{1.691762in}{2.431133in}}%
\pgfpathlineto{\pgfqpoint{1.652478in}{2.470417in}}%
\pgfpathlineto{\pgfqpoint{1.613194in}{2.431133in}}%
\pgfpathlineto{\pgfqpoint{1.652478in}{2.391850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638665in}{2.279304in}}%
\pgfpathlineto{\pgfqpoint{1.677949in}{2.318588in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{2.357872in}}%
\pgfpathlineto{\pgfqpoint{1.599382in}{2.318588in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{2.279304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659163in}{2.244657in}}%
\pgfpathlineto{\pgfqpoint{1.698447in}{2.283941in}}%
\pgfpathlineto{\pgfqpoint{1.659163in}{2.323224in}}%
\pgfpathlineto{\pgfqpoint{1.619879in}{2.283941in}}%
\pgfpathlineto{\pgfqpoint{1.659163in}{2.244657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751695in}{2.384060in}}%
\pgfpathlineto{\pgfqpoint{1.790979in}{2.423344in}}%
\pgfpathlineto{\pgfqpoint{1.751695in}{2.462627in}}%
\pgfpathlineto{\pgfqpoint{1.712411in}{2.423344in}}%
\pgfpathlineto{\pgfqpoint{1.751695in}{2.384060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{2.268407in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{1.832098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{2.401404in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{2.431133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{1.832098in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{1.832098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{2.431133in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{2.431133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{2.352341in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{2.352341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{1.795333in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{1.795333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{1.885252in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{1.885252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=1.856317in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{2.023295in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{2.023295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=1.994360in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{2.161338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=2.132403in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{2.299381in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{2.299381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=2.270446in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{2.437424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=2.408489in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{2.139312in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{2.139312in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{2.324543in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{2.324543in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{2.139312in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{2.139312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691189in}{2.291161in}}%
\pgfpathlineto{\pgfqpoint{2.730473in}{2.330444in}}%
\pgfpathlineto{\pgfqpoint{2.691189in}{2.369728in}}%
\pgfpathlineto{\pgfqpoint{2.651905in}{2.330444in}}%
\pgfpathlineto{\pgfqpoint{2.691189in}{2.291161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708597in}{2.242957in}}%
\pgfpathlineto{\pgfqpoint{2.747881in}{2.282241in}}%
\pgfpathlineto{\pgfqpoint{2.708597in}{2.321525in}}%
\pgfpathlineto{\pgfqpoint{2.669313in}{2.282241in}}%
\pgfpathlineto{\pgfqpoint{2.708597in}{2.242957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713819in}{2.314857in}}%
\pgfpathlineto{\pgfqpoint{2.753103in}{2.354140in}}%
\pgfpathlineto{\pgfqpoint{2.713819in}{2.393424in}}%
\pgfpathlineto{\pgfqpoint{2.674535in}{2.354140in}}%
\pgfpathlineto{\pgfqpoint{2.713819in}{2.314857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704178in}{2.294561in}}%
\pgfpathlineto{\pgfqpoint{2.743462in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{2.373128in}}%
\pgfpathlineto{\pgfqpoint{2.664895in}{2.333845in}}%
\pgfpathlineto{\pgfqpoint{2.704178in}{2.294561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696149in}{2.014163in}}%
\pgfpathlineto{\pgfqpoint{2.735433in}{2.053447in}}%
\pgfpathlineto{\pgfqpoint{2.696149in}{2.092731in}}%
\pgfpathlineto{\pgfqpoint{2.656865in}{2.053447in}}%
\pgfpathlineto{\pgfqpoint{2.696149in}{2.014163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627914in}{2.309464in}}%
\pgfpathlineto{\pgfqpoint{2.667198in}{2.348748in}}%
\pgfpathlineto{\pgfqpoint{2.627914in}{2.388032in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{2.348748in}}%
\pgfpathlineto{\pgfqpoint{2.627914in}{2.309464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724223in}{2.355075in}}%
\pgfpathlineto{\pgfqpoint{2.763507in}{2.394359in}}%
\pgfpathlineto{\pgfqpoint{2.724223in}{2.433642in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{2.394359in}}%
\pgfpathlineto{\pgfqpoint{2.724223in}{2.355075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718977in}{2.076851in}}%
\pgfpathlineto{\pgfqpoint{2.758261in}{2.116135in}}%
\pgfpathlineto{\pgfqpoint{2.718977in}{2.155419in}}%
\pgfpathlineto{\pgfqpoint{2.679693in}{2.116135in}}%
\pgfpathlineto{\pgfqpoint{2.718977in}{2.076851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660016in}{2.349138in}}%
\pgfpathlineto{\pgfqpoint{2.699300in}{2.388421in}}%
\pgfpathlineto{\pgfqpoint{2.660016in}{2.427705in}}%
\pgfpathlineto{\pgfqpoint{2.620732in}{2.388421in}}%
\pgfpathlineto{\pgfqpoint{2.660016in}{2.349138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649476in}{2.086274in}}%
\pgfpathlineto{\pgfqpoint{2.688759in}{2.125558in}}%
\pgfpathlineto{\pgfqpoint{2.649476in}{2.164841in}}%
\pgfpathlineto{\pgfqpoint{2.610192in}{2.125558in}}%
\pgfpathlineto{\pgfqpoint{2.649476in}{2.086274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566100in}{2.107845in}}%
\pgfpathlineto{\pgfqpoint{2.605384in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{2.186413in}}%
\pgfpathlineto{\pgfqpoint{2.526816in}{2.147129in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{2.107845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673579in}{2.164495in}}%
\pgfpathlineto{\pgfqpoint{2.712862in}{2.203779in}}%
\pgfpathlineto{\pgfqpoint{2.673579in}{2.243062in}}%
\pgfpathlineto{\pgfqpoint{2.634295in}{2.203779in}}%
\pgfpathlineto{\pgfqpoint{2.673579in}{2.164495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634369in}{2.345330in}}%
\pgfpathlineto{\pgfqpoint{2.673653in}{2.384614in}}%
\pgfpathlineto{\pgfqpoint{2.634369in}{2.423897in}}%
\pgfpathlineto{\pgfqpoint{2.595086in}{2.384614in}}%
\pgfpathlineto{\pgfqpoint{2.634369in}{2.345330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604036in}{2.097422in}}%
\pgfpathlineto{\pgfqpoint{2.643320in}{2.136706in}}%
\pgfpathlineto{\pgfqpoint{2.604036in}{2.175989in}}%
\pgfpathlineto{\pgfqpoint{2.564752in}{2.136706in}}%
\pgfpathlineto{\pgfqpoint{2.604036in}{2.097422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677983in}{2.155472in}}%
\pgfpathlineto{\pgfqpoint{2.717267in}{2.194756in}}%
\pgfpathlineto{\pgfqpoint{2.677983in}{2.234039in}}%
\pgfpathlineto{\pgfqpoint{2.638699in}{2.194756in}}%
\pgfpathlineto{\pgfqpoint{2.677983in}{2.155472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669811in}{2.044986in}}%
\pgfpathlineto{\pgfqpoint{2.709095in}{2.084270in}}%
\pgfpathlineto{\pgfqpoint{2.669811in}{2.123553in}}%
\pgfpathlineto{\pgfqpoint{2.630527in}{2.084270in}}%
\pgfpathlineto{\pgfqpoint{2.669811in}{2.044986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715506in}{2.361447in}}%
\pgfpathlineto{\pgfqpoint{2.754790in}{2.400731in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.440015in}}%
\pgfpathlineto{\pgfqpoint{2.676222in}{2.400731in}}%
\pgfpathlineto{\pgfqpoint{2.715506in}{2.361447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583856in}{2.174450in}}%
\pgfpathlineto{\pgfqpoint{2.623139in}{2.213734in}}%
\pgfpathlineto{\pgfqpoint{2.583856in}{2.253017in}}%
\pgfpathlineto{\pgfqpoint{2.544572in}{2.213734in}}%
\pgfpathlineto{\pgfqpoint{2.583856in}{2.174450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687308in}{2.185238in}}%
\pgfpathlineto{\pgfqpoint{2.726591in}{2.224521in}}%
\pgfpathlineto{\pgfqpoint{2.687308in}{2.263805in}}%
\pgfpathlineto{\pgfqpoint{2.648024in}{2.224521in}}%
\pgfpathlineto{\pgfqpoint{2.687308in}{2.185238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597540in}{2.153583in}}%
\pgfpathlineto{\pgfqpoint{2.636824in}{2.192867in}}%
\pgfpathlineto{\pgfqpoint{2.597540in}{2.232151in}}%
\pgfpathlineto{\pgfqpoint{2.558256in}{2.192867in}}%
\pgfpathlineto{\pgfqpoint{2.597540in}{2.153583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623012in}{2.154272in}}%
\pgfpathlineto{\pgfqpoint{2.662296in}{2.193556in}}%
\pgfpathlineto{\pgfqpoint{2.623012in}{2.232840in}}%
\pgfpathlineto{\pgfqpoint{2.583728in}{2.193556in}}%
\pgfpathlineto{\pgfqpoint{2.623012in}{2.154272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574407in}{2.051002in}}%
\pgfpathlineto{\pgfqpoint{2.613691in}{2.090286in}}%
\pgfpathlineto{\pgfqpoint{2.574407in}{2.129569in}}%
\pgfpathlineto{\pgfqpoint{2.535123in}{2.090286in}}%
\pgfpathlineto{\pgfqpoint{2.574407in}{2.051002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657870in}{2.228564in}}%
\pgfpathlineto{\pgfqpoint{2.697154in}{2.267847in}}%
\pgfpathlineto{\pgfqpoint{2.657870in}{2.307131in}}%
\pgfpathlineto{\pgfqpoint{2.618586in}{2.267847in}}%
\pgfpathlineto{\pgfqpoint{2.657870in}{2.228564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687529in}{1.964050in}}%
\pgfpathlineto{\pgfqpoint{2.726813in}{2.003334in}}%
\pgfpathlineto{\pgfqpoint{2.687529in}{2.042618in}}%
\pgfpathlineto{\pgfqpoint{2.648245in}{2.003334in}}%
\pgfpathlineto{\pgfqpoint{2.687529in}{1.964050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639696in}{2.259966in}}%
\pgfpathlineto{\pgfqpoint{2.678980in}{2.299249in}}%
\pgfpathlineto{\pgfqpoint{2.639696in}{2.338533in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{2.299249in}}%
\pgfpathlineto{\pgfqpoint{2.639696in}{2.259966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639003in}{2.178103in}}%
\pgfpathlineto{\pgfqpoint{2.678286in}{2.217387in}}%
\pgfpathlineto{\pgfqpoint{2.639003in}{2.256671in}}%
\pgfpathlineto{\pgfqpoint{2.599719in}{2.217387in}}%
\pgfpathlineto{\pgfqpoint{2.639003in}{2.178103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666307in}{2.267553in}}%
\pgfpathlineto{\pgfqpoint{2.705590in}{2.306837in}}%
\pgfpathlineto{\pgfqpoint{2.666307in}{2.346121in}}%
\pgfpathlineto{\pgfqpoint{2.627023in}{2.306837in}}%
\pgfpathlineto{\pgfqpoint{2.666307in}{2.267553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648461in}{2.329845in}}%
\pgfpathlineto{\pgfqpoint{2.687745in}{2.369128in}}%
\pgfpathlineto{\pgfqpoint{2.648461in}{2.408412in}}%
\pgfpathlineto{\pgfqpoint{2.609177in}{2.369128in}}%
\pgfpathlineto{\pgfqpoint{2.648461in}{2.329845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561363in}{2.263445in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{2.302729in}}%
\pgfpathlineto{\pgfqpoint{2.561363in}{2.342012in}}%
\pgfpathlineto{\pgfqpoint{2.522080in}{2.302729in}}%
\pgfpathlineto{\pgfqpoint{2.561363in}{2.263445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679006in}{1.967922in}}%
\pgfpathlineto{\pgfqpoint{2.718290in}{2.007206in}}%
\pgfpathlineto{\pgfqpoint{2.679006in}{2.046490in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{2.007206in}}%
\pgfpathlineto{\pgfqpoint{2.679006in}{1.967922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590035in}{2.248966in}}%
\pgfpathlineto{\pgfqpoint{2.629319in}{2.288250in}}%
\pgfpathlineto{\pgfqpoint{2.590035in}{2.327534in}}%
\pgfpathlineto{\pgfqpoint{2.550751in}{2.288250in}}%
\pgfpathlineto{\pgfqpoint{2.590035in}{2.248966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711964in}{2.232939in}}%
\pgfpathlineto{\pgfqpoint{2.751248in}{2.272223in}}%
\pgfpathlineto{\pgfqpoint{2.711964in}{2.311506in}}%
\pgfpathlineto{\pgfqpoint{2.672681in}{2.272223in}}%
\pgfpathlineto{\pgfqpoint{2.711964in}{2.232939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638105in}{2.160545in}}%
\pgfpathlineto{\pgfqpoint{2.677389in}{2.199829in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{2.239113in}}%
\pgfpathlineto{\pgfqpoint{2.598821in}{2.199829in}}%
\pgfpathlineto{\pgfqpoint{2.638105in}{2.160545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682192in}{2.060533in}}%
\pgfpathlineto{\pgfqpoint{2.721475in}{2.099817in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{2.139101in}}%
\pgfpathlineto{\pgfqpoint{2.642908in}{2.099817in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{2.060533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{2.139312in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{2.003334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{2.324543in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{2.400731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{2.003334in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{2.003334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{2.400731in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{2.400731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.795333in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{2.220954in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{2.220954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{1.017667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{1.107586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{1.245629in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{1.245629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{1.383672in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{1.383672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{1.521715in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{1.521715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{1.659758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198333in,y=1.354000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{1.597526in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{1.597526in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{1.652727in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{1.652727in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{1.597526in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{1.597526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634779in}{1.554904in}}%
\pgfpathlineto{\pgfqpoint{0.674063in}{1.594188in}}%
\pgfpathlineto{\pgfqpoint{0.634779in}{1.633471in}}%
\pgfpathlineto{\pgfqpoint{0.595496in}{1.594188in}}%
\pgfpathlineto{\pgfqpoint{0.634779in}{1.554904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738029in}{1.597511in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{0.738029in}{1.676078in}}%
\pgfpathlineto{\pgfqpoint{0.698745in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{0.738029in}{1.597511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670188in}{1.606784in}}%
\pgfpathlineto{\pgfqpoint{0.709472in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{0.670188in}{1.685352in}}%
\pgfpathlineto{\pgfqpoint{0.630904in}{1.646068in}}%
\pgfpathlineto{\pgfqpoint{0.670188in}{1.606784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692807in}{1.619718in}}%
\pgfpathlineto{\pgfqpoint{0.732091in}{1.659002in}}%
\pgfpathlineto{\pgfqpoint{0.692807in}{1.698286in}}%
\pgfpathlineto{\pgfqpoint{0.653523in}{1.659002in}}%
\pgfpathlineto{\pgfqpoint{0.692807in}{1.619718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750302in}{1.613080in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{1.652364in}}%
\pgfpathlineto{\pgfqpoint{0.750302in}{1.691648in}}%
\pgfpathlineto{\pgfqpoint{0.711018in}{1.652364in}}%
\pgfpathlineto{\pgfqpoint{0.750302in}{1.613080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640842in}{1.617828in}}%
\pgfpathlineto{\pgfqpoint{0.680125in}{1.657112in}}%
\pgfpathlineto{\pgfqpoint{0.640842in}{1.696395in}}%
\pgfpathlineto{\pgfqpoint{0.601558in}{1.657112in}}%
\pgfpathlineto{\pgfqpoint{0.640842in}{1.617828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732292in}{1.610394in}}%
\pgfpathlineto{\pgfqpoint{0.771576in}{1.649678in}}%
\pgfpathlineto{\pgfqpoint{0.732292in}{1.688962in}}%
\pgfpathlineto{\pgfqpoint{0.693009in}{1.649678in}}%
\pgfpathlineto{\pgfqpoint{0.732292in}{1.610394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672267in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{0.672267in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{0.632984in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{0.672267in}{1.620474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767132in}{1.605400in}}%
\pgfpathlineto{\pgfqpoint{0.806416in}{1.644684in}}%
\pgfpathlineto{\pgfqpoint{0.767132in}{1.683967in}}%
\pgfpathlineto{\pgfqpoint{0.727848in}{1.644684in}}%
\pgfpathlineto{\pgfqpoint{0.767132in}{1.605400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741833in}{1.578312in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.617596in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{1.656880in}}%
\pgfpathlineto{\pgfqpoint{0.702549in}{1.617596in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{1.578312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726257in}{1.567231in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{1.606515in}}%
\pgfpathlineto{\pgfqpoint{0.726257in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{0.686973in}{1.606515in}}%
\pgfpathlineto{\pgfqpoint{0.726257in}{1.567231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714461in}{1.600976in}}%
\pgfpathlineto{\pgfqpoint{0.753745in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{1.679543in}}%
\pgfpathlineto{\pgfqpoint{0.675177in}{1.640260in}}%
\pgfpathlineto{\pgfqpoint{0.714461in}{1.600976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676772in}{1.618881in}}%
\pgfpathlineto{\pgfqpoint{0.716055in}{1.658164in}}%
\pgfpathlineto{\pgfqpoint{0.676772in}{1.697448in}}%
\pgfpathlineto{\pgfqpoint{0.637488in}{1.658164in}}%
\pgfpathlineto{\pgfqpoint{0.676772in}{1.618881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692910in}{1.562879in}}%
\pgfpathlineto{\pgfqpoint{0.732194in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.641447in}}%
\pgfpathlineto{\pgfqpoint{0.653627in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{0.692910in}{1.562879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744860in}{1.589238in}}%
\pgfpathlineto{\pgfqpoint{0.784144in}{1.628522in}}%
\pgfpathlineto{\pgfqpoint{0.744860in}{1.667805in}}%
\pgfpathlineto{\pgfqpoint{0.705576in}{1.628522in}}%
\pgfpathlineto{\pgfqpoint{0.744860in}{1.589238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618580in}{1.343083in}}%
\pgfpathlineto{\pgfqpoint{0.657863in}{1.382367in}}%
\pgfpathlineto{\pgfqpoint{0.618580in}{1.421650in}}%
\pgfpathlineto{\pgfqpoint{0.579296in}{1.382367in}}%
\pgfpathlineto{\pgfqpoint{0.618580in}{1.343083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606906in}{1.585783in}}%
\pgfpathlineto{\pgfqpoint{0.646189in}{1.625067in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{1.664351in}}%
\pgfpathlineto{\pgfqpoint{0.567622in}{1.625067in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{1.585783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769766in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{1.536200in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{1.575483in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{1.536200in}}%
\pgfpathlineto{\pgfqpoint{0.769766in}{1.496916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707593in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{0.746877in}{1.528486in}}%
\pgfpathlineto{\pgfqpoint{0.707593in}{1.567770in}}%
\pgfpathlineto{\pgfqpoint{0.668310in}{1.528486in}}%
\pgfpathlineto{\pgfqpoint{0.707593in}{1.489203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698327in}{1.516580in}}%
\pgfpathlineto{\pgfqpoint{0.737611in}{1.555864in}}%
\pgfpathlineto{\pgfqpoint{0.698327in}{1.595147in}}%
\pgfpathlineto{\pgfqpoint{0.659043in}{1.555864in}}%
\pgfpathlineto{\pgfqpoint{0.698327in}{1.516580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726618in}{1.374544in}}%
\pgfpathlineto{\pgfqpoint{0.765902in}{1.413827in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.453111in}}%
\pgfpathlineto{\pgfqpoint{0.687334in}{1.413827in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.374544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748678in}{1.558965in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.598248in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.637532in}}%
\pgfpathlineto{\pgfqpoint{0.709395in}{1.598248in}}%
\pgfpathlineto{\pgfqpoint{0.748678in}{1.558965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610977in}{1.579111in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{0.610977in}{1.657679in}}%
\pgfpathlineto{\pgfqpoint{0.571693in}{1.618395in}}%
\pgfpathlineto{\pgfqpoint{0.610977in}{1.579111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704128in}{1.267964in}}%
\pgfpathlineto{\pgfqpoint{0.743412in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{0.704128in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{0.664845in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{0.704128in}{1.267964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756745in}{1.572515in}}%
\pgfpathlineto{\pgfqpoint{0.796029in}{1.611798in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.717461in}{1.611798in}}%
\pgfpathlineto{\pgfqpoint{0.756745in}{1.572515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614772in}{1.616986in}}%
\pgfpathlineto{\pgfqpoint{0.654056in}{1.656270in}}%
\pgfpathlineto{\pgfqpoint{0.614772in}{1.695553in}}%
\pgfpathlineto{\pgfqpoint{0.575489in}{1.656270in}}%
\pgfpathlineto{\pgfqpoint{0.614772in}{1.616986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708071in}{1.609188in}}%
\pgfpathlineto{\pgfqpoint{0.747355in}{1.648472in}}%
\pgfpathlineto{\pgfqpoint{0.708071in}{1.687756in}}%
\pgfpathlineto{\pgfqpoint{0.668787in}{1.648472in}}%
\pgfpathlineto{\pgfqpoint{0.708071in}{1.609188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764864in}{1.616164in}}%
\pgfpathlineto{\pgfqpoint{0.804148in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{0.764864in}{1.694732in}}%
\pgfpathlineto{\pgfqpoint{0.725581in}{1.655448in}}%
\pgfpathlineto{\pgfqpoint{0.764864in}{1.616164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692452in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{0.731736in}{1.659341in}}%
\pgfpathlineto{\pgfqpoint{0.692452in}{1.698625in}}%
\pgfpathlineto{\pgfqpoint{0.653169in}{1.659341in}}%
\pgfpathlineto{\pgfqpoint{0.692452in}{1.620058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669745in}{1.558001in}}%
\pgfpathlineto{\pgfqpoint{0.709029in}{1.597285in}}%
\pgfpathlineto{\pgfqpoint{0.669745in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{0.630461in}{1.597285in}}%
\pgfpathlineto{\pgfqpoint{0.669745in}{1.558001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731395in}{1.620198in}}%
\pgfpathlineto{\pgfqpoint{0.770678in}{1.659481in}}%
\pgfpathlineto{\pgfqpoint{0.731395in}{1.698765in}}%
\pgfpathlineto{\pgfqpoint{0.692111in}{1.659481in}}%
\pgfpathlineto{\pgfqpoint{0.731395in}{1.620198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750393in}{1.507369in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{1.546653in}}%
\pgfpathlineto{\pgfqpoint{0.750393in}{1.585937in}}%
\pgfpathlineto{\pgfqpoint{0.711110in}{1.546653in}}%
\pgfpathlineto{\pgfqpoint{0.750393in}{1.507369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737826in}{1.573666in}}%
\pgfpathlineto{\pgfqpoint{0.777110in}{1.612949in}}%
\pgfpathlineto{\pgfqpoint{0.737826in}{1.652233in}}%
\pgfpathlineto{\pgfqpoint{0.698542in}{1.612949in}}%
\pgfpathlineto{\pgfqpoint{0.737826in}{1.573666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639296in}{1.613565in}}%
\pgfpathlineto{\pgfqpoint{0.678579in}{1.652848in}}%
\pgfpathlineto{\pgfqpoint{0.639296in}{1.692132in}}%
\pgfpathlineto{\pgfqpoint{0.600012in}{1.652848in}}%
\pgfpathlineto{\pgfqpoint{0.639296in}{1.613565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{1.597526in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{1.307247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{1.652727in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{1.659758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{1.307247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{1.659758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{1.626794in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{1.626794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{1.017667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{1.107586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{1.245629in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{1.245629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{1.383672in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{1.383672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{1.521715in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{1.521715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{1.659758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{1.636366in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{1.636366in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{1.537757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632372in}{1.496572in}}%
\pgfpathlineto{\pgfqpoint{1.671656in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{1.632372in}{1.496572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692366in}{1.619377in}}%
\pgfpathlineto{\pgfqpoint{1.731649in}{1.658661in}}%
\pgfpathlineto{\pgfqpoint{1.692366in}{1.697944in}}%
\pgfpathlineto{\pgfqpoint{1.653082in}{1.658661in}}%
\pgfpathlineto{\pgfqpoint{1.692366in}{1.619377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637479in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{1.676763in}{1.623532in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{1.662815in}}%
\pgfpathlineto{\pgfqpoint{1.598196in}{1.623532in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{1.584248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663475in}{1.615612in}}%
\pgfpathlineto{\pgfqpoint{1.702758in}{1.654896in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.694180in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.654896in}}%
\pgfpathlineto{\pgfqpoint{1.663475in}{1.615612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715285in}{1.549619in}}%
\pgfpathlineto{\pgfqpoint{1.754569in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{1.715285in}{1.628186in}}%
\pgfpathlineto{\pgfqpoint{1.676002in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{1.715285in}{1.549619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627340in}{1.606398in}}%
\pgfpathlineto{\pgfqpoint{1.666624in}{1.645681in}}%
\pgfpathlineto{\pgfqpoint{1.627340in}{1.684965in}}%
\pgfpathlineto{\pgfqpoint{1.588056in}{1.645681in}}%
\pgfpathlineto{\pgfqpoint{1.627340in}{1.606398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602749in}{1.597418in}}%
\pgfpathlineto{\pgfqpoint{1.642033in}{1.636701in}}%
\pgfpathlineto{\pgfqpoint{1.602749in}{1.675985in}}%
\pgfpathlineto{\pgfqpoint{1.563465in}{1.636701in}}%
\pgfpathlineto{\pgfqpoint{1.602749in}{1.597418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675210in}{1.346862in}}%
\pgfpathlineto{\pgfqpoint{1.714494in}{1.386145in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{1.425429in}}%
\pgfpathlineto{\pgfqpoint{1.635926in}{1.386145in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{1.346862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710541in}{1.558532in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{1.710541in}{1.637099in}}%
\pgfpathlineto{\pgfqpoint{1.671257in}{1.597816in}}%
\pgfpathlineto{\pgfqpoint{1.710541in}{1.558532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628026in}{1.504177in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{1.543460in}}%
\pgfpathlineto{\pgfqpoint{1.628026in}{1.582744in}}%
\pgfpathlineto{\pgfqpoint{1.588743in}{1.543460in}}%
\pgfpathlineto{\pgfqpoint{1.628026in}{1.504177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733818in}{1.541772in}}%
\pgfpathlineto{\pgfqpoint{1.773101in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.620339in}}%
\pgfpathlineto{\pgfqpoint{1.694534in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.541772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710456in}{1.596075in}}%
\pgfpathlineto{\pgfqpoint{1.749740in}{1.635359in}}%
\pgfpathlineto{\pgfqpoint{1.710456in}{1.674642in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.635359in}}%
\pgfpathlineto{\pgfqpoint{1.710456in}{1.596075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627721in}{1.615755in}}%
\pgfpathlineto{\pgfqpoint{1.667004in}{1.655038in}}%
\pgfpathlineto{\pgfqpoint{1.627721in}{1.694322in}}%
\pgfpathlineto{\pgfqpoint{1.588437in}{1.655038in}}%
\pgfpathlineto{\pgfqpoint{1.627721in}{1.615755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718890in}{1.553575in}}%
\pgfpathlineto{\pgfqpoint{1.758174in}{1.592859in}}%
\pgfpathlineto{\pgfqpoint{1.718890in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{1.679606in}{1.592859in}}%
\pgfpathlineto{\pgfqpoint{1.718890in}{1.553575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627808in}{1.560456in}}%
\pgfpathlineto{\pgfqpoint{1.667092in}{1.599739in}}%
\pgfpathlineto{\pgfqpoint{1.627808in}{1.639023in}}%
\pgfpathlineto{\pgfqpoint{1.588524in}{1.599739in}}%
\pgfpathlineto{\pgfqpoint{1.627808in}{1.560456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703149in}{1.167914in}}%
\pgfpathlineto{\pgfqpoint{1.742432in}{1.207198in}}%
\pgfpathlineto{\pgfqpoint{1.703149in}{1.246481in}}%
\pgfpathlineto{\pgfqpoint{1.663865in}{1.207198in}}%
\pgfpathlineto{\pgfqpoint{1.703149in}{1.167914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756655in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.795939in}{1.613370in}}%
\pgfpathlineto{\pgfqpoint{1.756655in}{1.652653in}}%
\pgfpathlineto{\pgfqpoint{1.717372in}{1.613370in}}%
\pgfpathlineto{\pgfqpoint{1.756655in}{1.574086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714023in}{1.357463in}}%
\pgfpathlineto{\pgfqpoint{1.753307in}{1.396747in}}%
\pgfpathlineto{\pgfqpoint{1.714023in}{1.436030in}}%
\pgfpathlineto{\pgfqpoint{1.674739in}{1.396747in}}%
\pgfpathlineto{\pgfqpoint{1.714023in}{1.357463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596567in}{1.383968in}}%
\pgfpathlineto{\pgfqpoint{1.635851in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{1.596567in}{1.462536in}}%
\pgfpathlineto{\pgfqpoint{1.557283in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{1.596567in}{1.383968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640436in}{1.588511in}}%
\pgfpathlineto{\pgfqpoint{1.679720in}{1.627794in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.667078in}}%
\pgfpathlineto{\pgfqpoint{1.601153in}{1.627794in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{1.588511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752666in}{1.185504in}}%
\pgfpathlineto{\pgfqpoint{1.791949in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{1.752666in}{1.264072in}}%
\pgfpathlineto{\pgfqpoint{1.713382in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{1.752666in}{1.185504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637533in}{1.462497in}}%
\pgfpathlineto{\pgfqpoint{1.676817in}{1.501781in}}%
\pgfpathlineto{\pgfqpoint{1.637533in}{1.541064in}}%
\pgfpathlineto{\pgfqpoint{1.598249in}{1.501781in}}%
\pgfpathlineto{\pgfqpoint{1.637533in}{1.462497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724029in}{1.576589in}}%
\pgfpathlineto{\pgfqpoint{1.763313in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.724029in}{1.655157in}}%
\pgfpathlineto{\pgfqpoint{1.684745in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.724029in}{1.576589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744299in}{1.314559in}}%
\pgfpathlineto{\pgfqpoint{1.783583in}{1.353843in}}%
\pgfpathlineto{\pgfqpoint{1.744299in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{1.705016in}{1.353843in}}%
\pgfpathlineto{\pgfqpoint{1.744299in}{1.314559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700640in}{1.561976in}}%
\pgfpathlineto{\pgfqpoint{1.739924in}{1.601260in}}%
\pgfpathlineto{\pgfqpoint{1.700640in}{1.640543in}}%
\pgfpathlineto{\pgfqpoint{1.661357in}{1.601260in}}%
\pgfpathlineto{\pgfqpoint{1.700640in}{1.561976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621749in}{1.575325in}}%
\pgfpathlineto{\pgfqpoint{1.661033in}{1.614609in}}%
\pgfpathlineto{\pgfqpoint{1.621749in}{1.653892in}}%
\pgfpathlineto{\pgfqpoint{1.582465in}{1.614609in}}%
\pgfpathlineto{\pgfqpoint{1.621749in}{1.575325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608070in}{1.552523in}}%
\pgfpathlineto{\pgfqpoint{1.647354in}{1.591807in}}%
\pgfpathlineto{\pgfqpoint{1.608070in}{1.631090in}}%
\pgfpathlineto{\pgfqpoint{1.568786in}{1.591807in}}%
\pgfpathlineto{\pgfqpoint{1.608070in}{1.552523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682172in}{1.601841in}}%
\pgfpathlineto{\pgfqpoint{1.721455in}{1.641125in}}%
\pgfpathlineto{\pgfqpoint{1.682172in}{1.680408in}}%
\pgfpathlineto{\pgfqpoint{1.642888in}{1.641125in}}%
\pgfpathlineto{\pgfqpoint{1.682172in}{1.601841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593297in}{1.603727in}}%
\pgfpathlineto{\pgfqpoint{1.632580in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{1.593297in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{1.554013in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{1.593297in}{1.603727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592859in}{1.580113in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{1.619396in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{1.658680in}}%
\pgfpathlineto{\pgfqpoint{1.553576in}{1.619396in}}%
\pgfpathlineto{\pgfqpoint{1.592859in}{1.580113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698380in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.737664in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{1.698380in}{1.699041in}}%
\pgfpathlineto{\pgfqpoint{1.659097in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{1.698380in}{1.620474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745017in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{1.784301in}{1.462500in}}%
\pgfpathlineto{\pgfqpoint{1.745017in}{1.501784in}}%
\pgfpathlineto{\pgfqpoint{1.705734in}{1.462500in}}%
\pgfpathlineto{\pgfqpoint{1.745017in}{1.423217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633906in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.673189in}{1.556374in}}%
\pgfpathlineto{\pgfqpoint{1.633906in}{1.595657in}}%
\pgfpathlineto{\pgfqpoint{1.594622in}{1.556374in}}%
\pgfpathlineto{\pgfqpoint{1.633906in}{1.517090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736133in}{1.606554in}}%
\pgfpathlineto{\pgfqpoint{1.775417in}{1.645838in}}%
\pgfpathlineto{\pgfqpoint{1.736133in}{1.685122in}}%
\pgfpathlineto{\pgfqpoint{1.696849in}{1.645838in}}%
\pgfpathlineto{\pgfqpoint{1.736133in}{1.606554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{1.207198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{1.636366in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{1.659758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{1.207198in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{1.207198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{1.659758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{1.600499in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{1.600499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{1.017667in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{1.017667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{1.107586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=1.078651in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{1.245629in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{1.245629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=1.216694in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{1.383672in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{1.383672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=1.354737in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{1.521715in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{1.521715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=1.492779in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{1.659758in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{1.659758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=1.630822in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{1.473438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602513in}{1.551541in}}%
\pgfpathlineto{\pgfqpoint{2.641797in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{2.602513in}{1.630109in}}%
\pgfpathlineto{\pgfqpoint{2.563230in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{2.602513in}{1.551541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645501in}{1.592581in}}%
\pgfpathlineto{\pgfqpoint{2.684784in}{1.631865in}}%
\pgfpathlineto{\pgfqpoint{2.645501in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{2.606217in}{1.631865in}}%
\pgfpathlineto{\pgfqpoint{2.645501in}{1.592581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654571in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{2.693855in}{1.577892in}}%
\pgfpathlineto{\pgfqpoint{2.654571in}{1.617176in}}%
\pgfpathlineto{\pgfqpoint{2.615287in}{1.577892in}}%
\pgfpathlineto{\pgfqpoint{2.654571in}{1.538608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685535in}{1.573230in}}%
\pgfpathlineto{\pgfqpoint{2.724819in}{1.612514in}}%
\pgfpathlineto{\pgfqpoint{2.685535in}{1.651797in}}%
\pgfpathlineto{\pgfqpoint{2.646251in}{1.612514in}}%
\pgfpathlineto{\pgfqpoint{2.685535in}{1.573230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608601in}{1.427524in}}%
\pgfpathlineto{\pgfqpoint{2.647885in}{1.466807in}}%
\pgfpathlineto{\pgfqpoint{2.608601in}{1.506091in}}%
\pgfpathlineto{\pgfqpoint{2.569317in}{1.466807in}}%
\pgfpathlineto{\pgfqpoint{2.608601in}{1.427524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659633in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{2.698916in}{1.636182in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.675466in}}%
\pgfpathlineto{\pgfqpoint{2.620349in}{1.636182in}}%
\pgfpathlineto{\pgfqpoint{2.659633in}{1.596898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590351in}{1.619545in}}%
\pgfpathlineto{\pgfqpoint{2.629635in}{1.658829in}}%
\pgfpathlineto{\pgfqpoint{2.590351in}{1.698112in}}%
\pgfpathlineto{\pgfqpoint{2.551068in}{1.658829in}}%
\pgfpathlineto{\pgfqpoint{2.590351in}{1.619545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722066in}{1.422193in}}%
\pgfpathlineto{\pgfqpoint{2.761350in}{1.461477in}}%
\pgfpathlineto{\pgfqpoint{2.722066in}{1.500760in}}%
\pgfpathlineto{\pgfqpoint{2.682782in}{1.461477in}}%
\pgfpathlineto{\pgfqpoint{2.722066in}{1.422193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609983in}{1.569185in}}%
\pgfpathlineto{\pgfqpoint{2.649266in}{1.608469in}}%
\pgfpathlineto{\pgfqpoint{2.609983in}{1.647752in}}%
\pgfpathlineto{\pgfqpoint{2.570699in}{1.608469in}}%
\pgfpathlineto{\pgfqpoint{2.609983in}{1.569185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693091in}{1.294252in}}%
\pgfpathlineto{\pgfqpoint{2.732375in}{1.333536in}}%
\pgfpathlineto{\pgfqpoint{2.693091in}{1.372820in}}%
\pgfpathlineto{\pgfqpoint{2.653807in}{1.333536in}}%
\pgfpathlineto{\pgfqpoint{2.693091in}{1.294252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573756in}{1.470455in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.509739in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{1.549023in}}%
\pgfpathlineto{\pgfqpoint{2.534473in}{1.509739in}}%
\pgfpathlineto{\pgfqpoint{2.573756in}{1.470455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724712in}{1.389029in}}%
\pgfpathlineto{\pgfqpoint{2.763995in}{1.428312in}}%
\pgfpathlineto{\pgfqpoint{2.724712in}{1.467596in}}%
\pgfpathlineto{\pgfqpoint{2.685428in}{1.428312in}}%
\pgfpathlineto{\pgfqpoint{2.724712in}{1.389029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565745in}{1.617612in}}%
\pgfpathlineto{\pgfqpoint{2.605029in}{1.656896in}}%
\pgfpathlineto{\pgfqpoint{2.565745in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.526462in}{1.656896in}}%
\pgfpathlineto{\pgfqpoint{2.565745in}{1.617612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574946in}{1.474395in}}%
\pgfpathlineto{\pgfqpoint{2.614230in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{2.574946in}{1.552962in}}%
\pgfpathlineto{\pgfqpoint{2.535663in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{2.574946in}{1.474395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647365in}{1.531424in}}%
\pgfpathlineto{\pgfqpoint{2.686649in}{1.570708in}}%
\pgfpathlineto{\pgfqpoint{2.647365in}{1.609992in}}%
\pgfpathlineto{\pgfqpoint{2.608082in}{1.570708in}}%
\pgfpathlineto{\pgfqpoint{2.647365in}{1.531424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668734in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{1.317210in}}%
\pgfpathlineto{\pgfqpoint{2.668734in}{1.356493in}}%
\pgfpathlineto{\pgfqpoint{2.629450in}{1.317210in}}%
\pgfpathlineto{\pgfqpoint{2.668734in}{1.277926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696021in}{1.615417in}}%
\pgfpathlineto{\pgfqpoint{2.735305in}{1.654701in}}%
\pgfpathlineto{\pgfqpoint{2.696021in}{1.693984in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.654701in}}%
\pgfpathlineto{\pgfqpoint{2.696021in}{1.615417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704501in}{1.562326in}}%
\pgfpathlineto{\pgfqpoint{2.743785in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.704501in}{1.640893in}}%
\pgfpathlineto{\pgfqpoint{2.665217in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.704501in}{1.562326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620232in}{1.504217in}}%
\pgfpathlineto{\pgfqpoint{2.659516in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{2.620232in}{1.582785in}}%
\pgfpathlineto{\pgfqpoint{2.580949in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{2.620232in}{1.504217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715510in}{1.582046in}}%
\pgfpathlineto{\pgfqpoint{2.754793in}{1.621330in}}%
\pgfpathlineto{\pgfqpoint{2.715510in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{2.676226in}{1.621330in}}%
\pgfpathlineto{\pgfqpoint{2.715510in}{1.582046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666492in}{1.478697in}}%
\pgfpathlineto{\pgfqpoint{2.705776in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{2.666492in}{1.557265in}}%
\pgfpathlineto{\pgfqpoint{2.627208in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{2.666492in}{1.478697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686570in}{1.315239in}}%
\pgfpathlineto{\pgfqpoint{2.725854in}{1.354523in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{1.393806in}}%
\pgfpathlineto{\pgfqpoint{2.647287in}{1.354523in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{1.315239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679144in}{1.569546in}}%
\pgfpathlineto{\pgfqpoint{2.718428in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{1.648114in}}%
\pgfpathlineto{\pgfqpoint{2.639861in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{1.569546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698516in}{1.311019in}}%
\pgfpathlineto{\pgfqpoint{2.737800in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{2.698516in}{1.389586in}}%
\pgfpathlineto{\pgfqpoint{2.659232in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{2.698516in}{1.311019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652994in}{1.572956in}}%
\pgfpathlineto{\pgfqpoint{2.692278in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{2.652994in}{1.651523in}}%
\pgfpathlineto{\pgfqpoint{2.613711in}{1.612239in}}%
\pgfpathlineto{\pgfqpoint{2.652994in}{1.572956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662341in}{1.513770in}}%
\pgfpathlineto{\pgfqpoint{2.701625in}{1.553053in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{1.553053in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{1.513770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731228in}{1.484745in}}%
\pgfpathlineto{\pgfqpoint{2.770512in}{1.524028in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{1.563312in}}%
\pgfpathlineto{\pgfqpoint{2.691945in}{1.524028in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{1.484745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722500in}{1.563035in}}%
\pgfpathlineto{\pgfqpoint{2.761784in}{1.602319in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{1.641602in}}%
\pgfpathlineto{\pgfqpoint{2.683216in}{1.602319in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{1.563035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618717in}{1.568274in}}%
\pgfpathlineto{\pgfqpoint{2.658000in}{1.607558in}}%
\pgfpathlineto{\pgfqpoint{2.618717in}{1.646842in}}%
\pgfpathlineto{\pgfqpoint{2.579433in}{1.607558in}}%
\pgfpathlineto{\pgfqpoint{2.618717in}{1.568274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588529in}{1.207321in}}%
\pgfpathlineto{\pgfqpoint{2.627813in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{2.588529in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{2.549245in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{2.588529in}{1.207321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726112in}{1.589520in}}%
\pgfpathlineto{\pgfqpoint{2.765396in}{1.628804in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{1.668088in}}%
\pgfpathlineto{\pgfqpoint{2.686828in}{1.628804in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{1.589520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571565in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{2.610849in}{1.544228in}}%
\pgfpathlineto{\pgfqpoint{2.571565in}{1.583512in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{1.544228in}}%
\pgfpathlineto{\pgfqpoint{2.571565in}{1.504944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643514in}{1.433381in}}%
\pgfpathlineto{\pgfqpoint{2.682798in}{1.472664in}}%
\pgfpathlineto{\pgfqpoint{2.643514in}{1.511948in}}%
\pgfpathlineto{\pgfqpoint{2.604230in}{1.472664in}}%
\pgfpathlineto{\pgfqpoint{2.643514in}{1.433381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726531in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{2.765815in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{2.726531in}{1.515041in}}%
\pgfpathlineto{\pgfqpoint{2.687247in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{2.726531in}{1.436474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{1.246605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{1.658829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{1.246605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{1.658829in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{1.658829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{1.017667in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{1.561881in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{1.561881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{0.912667in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{0.912667in}}%
\pgfpathlineto{\pgfqpoint{0.253889in}{0.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{0.329919in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{0.329919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{0.467962in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{0.467962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{0.606005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{0.744048in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{0.744048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253889in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{0.882091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198333in,y=0.576333in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{0.875194in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{0.875194in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{0.472354in}{0.795306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624325in}{0.812874in}}%
\pgfpathlineto{\pgfqpoint{0.663609in}{0.852158in}}%
\pgfpathlineto{\pgfqpoint{0.624325in}{0.891442in}}%
\pgfpathlineto{\pgfqpoint{0.585042in}{0.852158in}}%
\pgfpathlineto{\pgfqpoint{0.624325in}{0.812874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711025in}{0.815580in}}%
\pgfpathlineto{\pgfqpoint{0.750309in}{0.854864in}}%
\pgfpathlineto{\pgfqpoint{0.711025in}{0.894148in}}%
\pgfpathlineto{\pgfqpoint{0.671741in}{0.854864in}}%
\pgfpathlineto{\pgfqpoint{0.711025in}{0.815580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687925in}{0.820082in}}%
\pgfpathlineto{\pgfqpoint{0.727209in}{0.859366in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.898650in}}%
\pgfpathlineto{\pgfqpoint{0.648641in}{0.859366in}}%
\pgfpathlineto{\pgfqpoint{0.687925in}{0.820082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.841939in}}%
\pgfpathlineto{\pgfqpoint{0.770512in}{0.881223in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.920507in}}%
\pgfpathlineto{\pgfqpoint{0.691945in}{0.881223in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.841939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638234in}{0.832583in}}%
\pgfpathlineto{\pgfqpoint{0.677518in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{0.638234in}{0.911150in}}%
\pgfpathlineto{\pgfqpoint{0.598950in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{0.638234in}{0.832583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651577in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{0.690861in}{0.877501in}}%
\pgfpathlineto{\pgfqpoint{0.651577in}{0.916785in}}%
\pgfpathlineto{\pgfqpoint{0.612293in}{0.877501in}}%
\pgfpathlineto{\pgfqpoint{0.651577in}{0.838218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604684in}{0.823320in}}%
\pgfpathlineto{\pgfqpoint{0.643967in}{0.862604in}}%
\pgfpathlineto{\pgfqpoint{0.604684in}{0.901887in}}%
\pgfpathlineto{\pgfqpoint{0.565400in}{0.862604in}}%
\pgfpathlineto{\pgfqpoint{0.604684in}{0.823320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630519in}{0.842807in}}%
\pgfpathlineto{\pgfqpoint{0.669803in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{0.630519in}{0.921375in}}%
\pgfpathlineto{\pgfqpoint{0.591235in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{0.630519in}{0.842807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622113in}{0.824110in}}%
\pgfpathlineto{\pgfqpoint{0.661397in}{0.863393in}}%
\pgfpathlineto{\pgfqpoint{0.622113in}{0.902677in}}%
\pgfpathlineto{\pgfqpoint{0.582830in}{0.863393in}}%
\pgfpathlineto{\pgfqpoint{0.622113in}{0.824110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757898in}{0.754852in}}%
\pgfpathlineto{\pgfqpoint{0.797182in}{0.794136in}}%
\pgfpathlineto{\pgfqpoint{0.757898in}{0.833420in}}%
\pgfpathlineto{\pgfqpoint{0.718614in}{0.794136in}}%
\pgfpathlineto{\pgfqpoint{0.757898in}{0.754852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667323in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{0.706607in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{0.667323in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{0.628039in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{0.667323in}{0.759544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741993in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{0.781277in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{0.741993in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{0.702709in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{0.741993in}{0.821406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719703in}{0.841807in}}%
\pgfpathlineto{\pgfqpoint{0.758987in}{0.881090in}}%
\pgfpathlineto{\pgfqpoint{0.719703in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{0.680420in}{0.881090in}}%
\pgfpathlineto{\pgfqpoint{0.719703in}{0.841807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704293in}{0.759533in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{0.704293in}{0.838101in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{0.704293in}{0.759533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769279in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{0.808563in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{0.769279in}{0.875969in}}%
\pgfpathlineto{\pgfqpoint{0.729996in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{0.769279in}{0.797401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651618in}{0.601066in}}%
\pgfpathlineto{\pgfqpoint{0.690901in}{0.640349in}}%
\pgfpathlineto{\pgfqpoint{0.651618in}{0.679633in}}%
\pgfpathlineto{\pgfqpoint{0.612334in}{0.640349in}}%
\pgfpathlineto{\pgfqpoint{0.651618in}{0.601066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689782in}{0.813350in}}%
\pgfpathlineto{\pgfqpoint{0.729065in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{0.689782in}{0.891918in}}%
\pgfpathlineto{\pgfqpoint{0.650498in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{0.689782in}{0.813350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743269in}{0.726334in}}%
\pgfpathlineto{\pgfqpoint{0.782552in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{0.743269in}{0.804901in}}%
\pgfpathlineto{\pgfqpoint{0.703985in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{0.743269in}{0.726334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772408in}{0.747497in}}%
\pgfpathlineto{\pgfqpoint{0.811692in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{0.772408in}{0.826064in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{0.772408in}{0.747497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685270in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{0.724554in}{0.730590in}}%
\pgfpathlineto{\pgfqpoint{0.685270in}{0.769873in}}%
\pgfpathlineto{\pgfqpoint{0.645987in}{0.730590in}}%
\pgfpathlineto{\pgfqpoint{0.685270in}{0.691306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722726in}{0.606104in}}%
\pgfpathlineto{\pgfqpoint{0.762009in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{0.722726in}{0.684671in}}%
\pgfpathlineto{\pgfqpoint{0.683442in}{0.645388in}}%
\pgfpathlineto{\pgfqpoint{0.722726in}{0.606104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617091in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{0.656374in}{0.823491in}}%
\pgfpathlineto{\pgfqpoint{0.617091in}{0.862775in}}%
\pgfpathlineto{\pgfqpoint{0.577807in}{0.823491in}}%
\pgfpathlineto{\pgfqpoint{0.617091in}{0.784207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704372in}{0.811466in}}%
\pgfpathlineto{\pgfqpoint{0.743656in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{0.704372in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{0.665089in}{0.850750in}}%
\pgfpathlineto{\pgfqpoint{0.704372in}{0.811466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613326in}{0.455489in}}%
\pgfpathlineto{\pgfqpoint{0.652609in}{0.494773in}}%
\pgfpathlineto{\pgfqpoint{0.613326in}{0.534057in}}%
\pgfpathlineto{\pgfqpoint{0.574042in}{0.494773in}}%
\pgfpathlineto{\pgfqpoint{0.613326in}{0.455489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669907in}{0.812685in}}%
\pgfpathlineto{\pgfqpoint{0.709191in}{0.851969in}}%
\pgfpathlineto{\pgfqpoint{0.669907in}{0.891253in}}%
\pgfpathlineto{\pgfqpoint{0.630624in}{0.851969in}}%
\pgfpathlineto{\pgfqpoint{0.669907in}{0.812685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648982in}{0.839815in}}%
\pgfpathlineto{\pgfqpoint{0.688266in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{0.918382in}}%
\pgfpathlineto{\pgfqpoint{0.609699in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{0.648982in}{0.839815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658649in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{0.697932in}{0.877146in}}%
\pgfpathlineto{\pgfqpoint{0.658649in}{0.916429in}}%
\pgfpathlineto{\pgfqpoint{0.619365in}{0.877146in}}%
\pgfpathlineto{\pgfqpoint{0.658649in}{0.837862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705347in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.744631in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{0.705347in}{0.919947in}}%
\pgfpathlineto{\pgfqpoint{0.666063in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{0.705347in}{0.841379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701850in}{0.839135in}}%
\pgfpathlineto{\pgfqpoint{0.741134in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{0.701850in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{0.662566in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{0.701850in}{0.839135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619153in}{0.747275in}}%
\pgfpathlineto{\pgfqpoint{0.658437in}{0.786559in}}%
\pgfpathlineto{\pgfqpoint{0.619153in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{0.579869in}{0.786559in}}%
\pgfpathlineto{\pgfqpoint{0.619153in}{0.747275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694459in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{0.733743in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{0.694459in}{0.914562in}}%
\pgfpathlineto{\pgfqpoint{0.655175in}{0.875278in}}%
\pgfpathlineto{\pgfqpoint{0.694459in}{0.835994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743496in}{0.713885in}}%
\pgfpathlineto{\pgfqpoint{0.782779in}{0.753169in}}%
\pgfpathlineto{\pgfqpoint{0.743496in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.704212in}{0.753169in}}%
\pgfpathlineto{\pgfqpoint{0.743496in}{0.713885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772225in}{0.804731in}}%
\pgfpathlineto{\pgfqpoint{0.811509in}{0.844015in}}%
\pgfpathlineto{\pgfqpoint{0.772225in}{0.883298in}}%
\pgfpathlineto{\pgfqpoint{0.732941in}{0.844015in}}%
\pgfpathlineto{\pgfqpoint{0.772225in}{0.804731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719225in}{0.835660in}}%
\pgfpathlineto{\pgfqpoint{0.758508in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{0.719225in}{0.914227in}}%
\pgfpathlineto{\pgfqpoint{0.679941in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{0.719225in}{0.835660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{0.494773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690820in}{0.875194in}}%
\pgfpathlineto{\pgfqpoint{0.690820in}{0.882091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{0.494773in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{0.494773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581587in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{0.800053in}{0.882091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.253889in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472354in}{0.852396in}}%
\pgfpathlineto{\pgfqpoint{0.909286in}{0.852396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{0.912667in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{0.912667in}}%
\pgfpathlineto{\pgfqpoint{1.232751in}{0.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{0.329919in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{0.329919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{0.467962in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{0.467962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{0.606005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{0.744048in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{0.744048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232751in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{2.106614in}{0.882091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{0.874223in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{0.874223in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{1.451217in}{0.665724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720001in}{0.633003in}}%
\pgfpathlineto{\pgfqpoint{1.759285in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{1.720001in}{0.711570in}}%
\pgfpathlineto{\pgfqpoint{1.680718in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{1.720001in}{0.633003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752844in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{1.792128in}{0.877208in}}%
\pgfpathlineto{\pgfqpoint{1.752844in}{0.916492in}}%
\pgfpathlineto{\pgfqpoint{1.713561in}{0.877208in}}%
\pgfpathlineto{\pgfqpoint{1.752844in}{0.837924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708933in}{0.835177in}}%
\pgfpathlineto{\pgfqpoint{1.748216in}{0.874461in}}%
\pgfpathlineto{\pgfqpoint{1.708933in}{0.913745in}}%
\pgfpathlineto{\pgfqpoint{1.669649in}{0.874461in}}%
\pgfpathlineto{\pgfqpoint{1.708933in}{0.835177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719847in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.759131in}{0.876832in}}%
\pgfpathlineto{\pgfqpoint{1.719847in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{0.876832in}}%
\pgfpathlineto{\pgfqpoint{1.719847in}{0.837549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607113in}{0.622059in}}%
\pgfpathlineto{\pgfqpoint{1.646396in}{0.661343in}}%
\pgfpathlineto{\pgfqpoint{1.607113in}{0.700626in}}%
\pgfpathlineto{\pgfqpoint{1.567829in}{0.661343in}}%
\pgfpathlineto{\pgfqpoint{1.607113in}{0.622059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642561in}{0.832278in}}%
\pgfpathlineto{\pgfqpoint{1.681845in}{0.871561in}}%
\pgfpathlineto{\pgfqpoint{1.642561in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{1.603277in}{0.871561in}}%
\pgfpathlineto{\pgfqpoint{1.642561in}{0.832278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590577in}{0.838019in}}%
\pgfpathlineto{\pgfqpoint{1.629861in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{1.590577in}{0.916587in}}%
\pgfpathlineto{\pgfqpoint{1.551294in}{0.877303in}}%
\pgfpathlineto{\pgfqpoint{1.590577in}{0.838019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636984in}{0.613940in}}%
\pgfpathlineto{\pgfqpoint{1.676268in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{1.636984in}{0.692507in}}%
\pgfpathlineto{\pgfqpoint{1.597700in}{0.653224in}}%
\pgfpathlineto{\pgfqpoint{1.636984in}{0.613940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688214in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{1.727498in}{0.873509in}}%
\pgfpathlineto{\pgfqpoint{1.688214in}{0.912792in}}%
\pgfpathlineto{\pgfqpoint{1.648931in}{0.873509in}}%
\pgfpathlineto{\pgfqpoint{1.688214in}{0.834225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648890in}{0.631316in}}%
\pgfpathlineto{\pgfqpoint{1.688174in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{1.648890in}{0.709884in}}%
\pgfpathlineto{\pgfqpoint{1.609606in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{1.648890in}{0.631316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641867in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{1.681150in}{0.664099in}}%
\pgfpathlineto{\pgfqpoint{1.641867in}{0.703382in}}%
\pgfpathlineto{\pgfqpoint{1.602583in}{0.664099in}}%
\pgfpathlineto{\pgfqpoint{1.641867in}{0.624815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644363in}{0.839668in}}%
\pgfpathlineto{\pgfqpoint{1.683647in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{1.644363in}{0.918235in}}%
\pgfpathlineto{\pgfqpoint{1.605079in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{1.644363in}{0.839668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708344in}{0.832804in}}%
\pgfpathlineto{\pgfqpoint{1.747628in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{1.708344in}{0.911372in}}%
\pgfpathlineto{\pgfqpoint{1.669061in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{1.708344in}{0.832804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652062in}{0.757577in}}%
\pgfpathlineto{\pgfqpoint{1.691346in}{0.796861in}}%
\pgfpathlineto{\pgfqpoint{1.652062in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{1.612779in}{0.796861in}}%
\pgfpathlineto{\pgfqpoint{1.652062in}{0.757577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748983in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{1.748983in}{0.901901in}}%
\pgfpathlineto{\pgfqpoint{1.709699in}{0.862618in}}%
\pgfpathlineto{\pgfqpoint{1.748983in}{0.823334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756153in}{0.321558in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{0.360842in}}%
\pgfpathlineto{\pgfqpoint{1.756153in}{0.400125in}}%
\pgfpathlineto{\pgfqpoint{1.716870in}{0.360842in}}%
\pgfpathlineto{\pgfqpoint{1.756153in}{0.321558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697971in}{0.836706in}}%
\pgfpathlineto{\pgfqpoint{1.737255in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{1.697971in}{0.915273in}}%
\pgfpathlineto{\pgfqpoint{1.658688in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{1.697971in}{0.836706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704133in}{0.787651in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{1.704133in}{0.866219in}}%
\pgfpathlineto{\pgfqpoint{1.664849in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{1.704133in}{0.787651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637262in}{0.619484in}}%
\pgfpathlineto{\pgfqpoint{1.676545in}{0.658768in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.698052in}}%
\pgfpathlineto{\pgfqpoint{1.597978in}{0.658768in}}%
\pgfpathlineto{\pgfqpoint{1.637262in}{0.619484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672786in}{0.812976in}}%
\pgfpathlineto{\pgfqpoint{1.712069in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{1.672786in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{0.852260in}}%
\pgfpathlineto{\pgfqpoint{1.672786in}{0.812976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624952in}{0.479415in}}%
\pgfpathlineto{\pgfqpoint{1.664236in}{0.518699in}}%
\pgfpathlineto{\pgfqpoint{1.624952in}{0.557983in}}%
\pgfpathlineto{\pgfqpoint{1.585668in}{0.518699in}}%
\pgfpathlineto{\pgfqpoint{1.624952in}{0.479415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693043in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{1.732327in}{0.617777in}}%
\pgfpathlineto{\pgfqpoint{1.693043in}{0.657060in}}%
\pgfpathlineto{\pgfqpoint{1.653759in}{0.617777in}}%
\pgfpathlineto{\pgfqpoint{1.693043in}{0.578493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643894in}{0.842164in}}%
\pgfpathlineto{\pgfqpoint{1.683177in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{1.643894in}{0.920731in}}%
\pgfpathlineto{\pgfqpoint{1.604610in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{1.643894in}{0.842164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692142in}{0.355520in}}%
\pgfpathlineto{\pgfqpoint{1.731426in}{0.394803in}}%
\pgfpathlineto{\pgfqpoint{1.692142in}{0.434087in}}%
\pgfpathlineto{\pgfqpoint{1.652859in}{0.394803in}}%
\pgfpathlineto{\pgfqpoint{1.692142in}{0.355520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747095in}{0.788693in}}%
\pgfpathlineto{\pgfqpoint{1.786379in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{1.747095in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{1.707811in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{1.747095in}{0.788693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712958in}{0.831012in}}%
\pgfpathlineto{\pgfqpoint{1.752242in}{0.870296in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{0.909579in}}%
\pgfpathlineto{\pgfqpoint{1.673674in}{0.870296in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{0.831012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718484in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{1.757768in}{0.857188in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{0.896472in}}%
\pgfpathlineto{\pgfqpoint{1.679201in}{0.857188in}}%
\pgfpathlineto{\pgfqpoint{1.718484in}{0.817905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637729in}{0.842623in}}%
\pgfpathlineto{\pgfqpoint{1.677013in}{0.881907in}}%
\pgfpathlineto{\pgfqpoint{1.637729in}{0.921191in}}%
\pgfpathlineto{\pgfqpoint{1.598446in}{0.881907in}}%
\pgfpathlineto{\pgfqpoint{1.637729in}{0.842623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703796in}{0.822719in}}%
\pgfpathlineto{\pgfqpoint{1.743080in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{1.703796in}{0.901286in}}%
\pgfpathlineto{\pgfqpoint{1.664512in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{1.703796in}{0.822719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589518in}{0.494906in}}%
\pgfpathlineto{\pgfqpoint{1.628802in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{1.589518in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{1.550234in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{1.589518in}{0.494906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744424in}{0.832870in}}%
\pgfpathlineto{\pgfqpoint{1.783707in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{1.744424in}{0.911437in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{1.744424in}{0.832870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746810in}{0.663421in}}%
\pgfpathlineto{\pgfqpoint{1.786094in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.746810in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{1.707527in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.746810in}{0.663421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657817in}{0.762342in}}%
\pgfpathlineto{\pgfqpoint{1.697101in}{0.801625in}}%
\pgfpathlineto{\pgfqpoint{1.657817in}{0.840909in}}%
\pgfpathlineto{\pgfqpoint{1.618534in}{0.801625in}}%
\pgfpathlineto{\pgfqpoint{1.657817in}{0.762342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684856in}{0.836263in}}%
\pgfpathlineto{\pgfqpoint{1.724140in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.684856in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.645572in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.684856in}{0.836263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{0.360842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669683in}{0.874223in}}%
\pgfpathlineto{\pgfqpoint{1.669683in}{0.881907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{0.360842in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{0.360842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560450in}{0.881907in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{0.881907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.232751in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451217in}{0.854724in}}%
\pgfpathlineto{\pgfqpoint{1.888148in}{0.854724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{0.912667in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{0.912667in}}%
\pgfpathlineto{\pgfqpoint{2.211614in}{0.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{0.329919in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{0.329919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=0.300984in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{0.467962in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{0.467962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=0.439027in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{0.606005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=0.577070in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{0.744048in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{0.744048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=0.715113in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211614in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{3.085476in}{0.882091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134087in, y=0.853156in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528754,0.583754,0.762357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{0.746336in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{0.746336in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{0.746336in}}%
\pgfpathlineto{\pgfqpoint{2.430079in}{0.746336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670988in}{0.806382in}}%
\pgfpathlineto{\pgfqpoint{2.710271in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{2.670988in}{0.884950in}}%
\pgfpathlineto{\pgfqpoint{2.631704in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{2.670988in}{0.806382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726695in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{2.765979in}{0.864083in}}%
\pgfpathlineto{\pgfqpoint{2.726695in}{0.903367in}}%
\pgfpathlineto{\pgfqpoint{2.687412in}{0.864083in}}%
\pgfpathlineto{\pgfqpoint{2.726695in}{0.824800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635036in}{0.788796in}}%
\pgfpathlineto{\pgfqpoint{2.674320in}{0.828080in}}%
\pgfpathlineto{\pgfqpoint{2.635036in}{0.867364in}}%
\pgfpathlineto{\pgfqpoint{2.595752in}{0.828080in}}%
\pgfpathlineto{\pgfqpoint{2.635036in}{0.788796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635310in}{0.832962in}}%
\pgfpathlineto{\pgfqpoint{2.674594in}{0.872246in}}%
\pgfpathlineto{\pgfqpoint{2.635310in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{2.596026in}{0.872246in}}%
\pgfpathlineto{\pgfqpoint{2.635310in}{0.832962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647827in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{2.687111in}{0.699936in}}%
\pgfpathlineto{\pgfqpoint{2.647827in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{2.608544in}{0.699936in}}%
\pgfpathlineto{\pgfqpoint{2.647827in}{0.660653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725601in}{0.817225in}}%
\pgfpathlineto{\pgfqpoint{2.764885in}{0.856509in}}%
\pgfpathlineto{\pgfqpoint{2.725601in}{0.895793in}}%
\pgfpathlineto{\pgfqpoint{2.686318in}{0.856509in}}%
\pgfpathlineto{\pgfqpoint{2.725601in}{0.817225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656903in}{0.818773in}}%
\pgfpathlineto{\pgfqpoint{2.696187in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{0.897341in}}%
\pgfpathlineto{\pgfqpoint{2.617620in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{2.656903in}{0.818773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595565in}{0.707265in}}%
\pgfpathlineto{\pgfqpoint{2.634849in}{0.746549in}}%
\pgfpathlineto{\pgfqpoint{2.595565in}{0.785833in}}%
\pgfpathlineto{\pgfqpoint{2.556282in}{0.746549in}}%
\pgfpathlineto{\pgfqpoint{2.595565in}{0.707265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610022in}{0.831109in}}%
\pgfpathlineto{\pgfqpoint{2.649305in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{2.610022in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{2.570738in}{0.870393in}}%
\pgfpathlineto{\pgfqpoint{2.610022in}{0.831109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609185in}{0.601278in}}%
\pgfpathlineto{\pgfqpoint{2.648469in}{0.640561in}}%
\pgfpathlineto{\pgfqpoint{2.609185in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{2.569901in}{0.640561in}}%
\pgfpathlineto{\pgfqpoint{2.609185in}{0.601278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718509in}{0.665881in}}%
\pgfpathlineto{\pgfqpoint{2.757792in}{0.705164in}}%
\pgfpathlineto{\pgfqpoint{2.718509in}{0.744448in}}%
\pgfpathlineto{\pgfqpoint{2.679225in}{0.705164in}}%
\pgfpathlineto{\pgfqpoint{2.718509in}{0.665881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698495in}{0.780941in}}%
\pgfpathlineto{\pgfqpoint{2.737779in}{0.820225in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{0.859508in}}%
\pgfpathlineto{\pgfqpoint{2.659212in}{0.820225in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{0.780941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577331in}{0.839624in}}%
\pgfpathlineto{\pgfqpoint{2.616615in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{0.918192in}}%
\pgfpathlineto{\pgfqpoint{2.538047in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{0.839624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655811in}{0.773327in}}%
\pgfpathlineto{\pgfqpoint{2.695094in}{0.812611in}}%
\pgfpathlineto{\pgfqpoint{2.655811in}{0.851894in}}%
\pgfpathlineto{\pgfqpoint{2.616527in}{0.812611in}}%
\pgfpathlineto{\pgfqpoint{2.655811in}{0.773327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704571in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{2.743855in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{2.704571in}{0.844132in}}%
\pgfpathlineto{\pgfqpoint{2.665287in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{2.704571in}{0.765564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725438in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{2.764722in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{2.725438in}{0.658903in}}%
\pgfpathlineto{\pgfqpoint{2.686155in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{2.725438in}{0.580336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614313in}{0.832942in}}%
\pgfpathlineto{\pgfqpoint{2.653596in}{0.872226in}}%
\pgfpathlineto{\pgfqpoint{2.614313in}{0.911510in}}%
\pgfpathlineto{\pgfqpoint{2.575029in}{0.872226in}}%
\pgfpathlineto{\pgfqpoint{2.614313in}{0.832942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719480in}{0.776652in}}%
\pgfpathlineto{\pgfqpoint{2.758763in}{0.815936in}}%
\pgfpathlineto{\pgfqpoint{2.719480in}{0.855220in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{0.815936in}}%
\pgfpathlineto{\pgfqpoint{2.719480in}{0.776652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646552in}{0.793166in}}%
\pgfpathlineto{\pgfqpoint{2.685836in}{0.832450in}}%
\pgfpathlineto{\pgfqpoint{2.646552in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{2.607268in}{0.832450in}}%
\pgfpathlineto{\pgfqpoint{2.646552in}{0.793166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705450in}{0.819295in}}%
\pgfpathlineto{\pgfqpoint{2.744734in}{0.858579in}}%
\pgfpathlineto{\pgfqpoint{2.705450in}{0.897862in}}%
\pgfpathlineto{\pgfqpoint{2.666167in}{0.858579in}}%
\pgfpathlineto{\pgfqpoint{2.705450in}{0.819295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708952in}{0.715940in}}%
\pgfpathlineto{\pgfqpoint{2.748236in}{0.755224in}}%
\pgfpathlineto{\pgfqpoint{2.708952in}{0.794508in}}%
\pgfpathlineto{\pgfqpoint{2.669668in}{0.755224in}}%
\pgfpathlineto{\pgfqpoint{2.708952in}{0.715940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562608in}{0.580180in}}%
\pgfpathlineto{\pgfqpoint{2.601892in}{0.619464in}}%
\pgfpathlineto{\pgfqpoint{2.562608in}{0.658748in}}%
\pgfpathlineto{\pgfqpoint{2.523325in}{0.619464in}}%
\pgfpathlineto{\pgfqpoint{2.562608in}{0.580180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677958in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{2.717241in}{0.866764in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{2.638674in}{0.866764in}}%
\pgfpathlineto{\pgfqpoint{2.677958in}{0.827481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589258in}{0.543139in}}%
\pgfpathlineto{\pgfqpoint{2.628542in}{0.582422in}}%
\pgfpathlineto{\pgfqpoint{2.589258in}{0.621706in}}%
\pgfpathlineto{\pgfqpoint{2.549975in}{0.582422in}}%
\pgfpathlineto{\pgfqpoint{2.589258in}{0.543139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649589in}{0.800671in}}%
\pgfpathlineto{\pgfqpoint{2.688873in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{2.649589in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{2.610305in}{0.839955in}}%
\pgfpathlineto{\pgfqpoint{2.649589in}{0.800671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600047in}{0.770222in}}%
\pgfpathlineto{\pgfqpoint{2.639330in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{2.600047in}{0.848789in}}%
\pgfpathlineto{\pgfqpoint{2.560763in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{2.600047in}{0.770222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705305in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{2.744588in}{0.764308in}}%
\pgfpathlineto{\pgfqpoint{2.705305in}{0.803591in}}%
\pgfpathlineto{\pgfqpoint{2.666021in}{0.764308in}}%
\pgfpathlineto{\pgfqpoint{2.705305in}{0.725024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665538in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.704822in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{2.665538in}{0.897689in}}%
\pgfpathlineto{\pgfqpoint{2.626255in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{2.665538in}{0.819122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725621in}{0.803790in}}%
\pgfpathlineto{\pgfqpoint{2.764905in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{0.882357in}}%
\pgfpathlineto{\pgfqpoint{2.686338in}{0.843074in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{0.803790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700087in}{0.541394in}}%
\pgfpathlineto{\pgfqpoint{2.739371in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{2.700087in}{0.619962in}}%
\pgfpathlineto{\pgfqpoint{2.660803in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{2.700087in}{0.541394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624798in}{0.801353in}}%
\pgfpathlineto{\pgfqpoint{2.664082in}{0.840637in}}%
\pgfpathlineto{\pgfqpoint{2.624798in}{0.879921in}}%
\pgfpathlineto{\pgfqpoint{2.585515in}{0.840637in}}%
\pgfpathlineto{\pgfqpoint{2.624798in}{0.801353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629338in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{2.668622in}{0.754023in}}%
\pgfpathlineto{\pgfqpoint{2.629338in}{0.793307in}}%
\pgfpathlineto{\pgfqpoint{2.590054in}{0.754023in}}%
\pgfpathlineto{\pgfqpoint{2.629338in}{0.714739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672833in}{0.706982in}}%
\pgfpathlineto{\pgfqpoint{2.712116in}{0.746266in}}%
\pgfpathlineto{\pgfqpoint{2.672833in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{2.633549in}{0.746266in}}%
\pgfpathlineto{\pgfqpoint{2.672833in}{0.706982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650043in}{0.703661in}}%
\pgfpathlineto{\pgfqpoint{2.689327in}{0.742945in}}%
\pgfpathlineto{\pgfqpoint{2.650043in}{0.782229in}}%
\pgfpathlineto{\pgfqpoint{2.610759in}{0.742945in}}%
\pgfpathlineto{\pgfqpoint{2.650043in}{0.703661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{0.746336in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{0.580678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648545in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{2.648545in}{0.878908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{0.580678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539312in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{0.878908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211614in}{0.240000in}}{\pgfqpoint{0.873862in}{0.672667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.388235,0.388235,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430079in}{0.818080in}}%
\pgfpathlineto{\pgfqpoint{2.867011in}{0.818080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=4.410000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mean per Subject Accuracy on Test Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.313725,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.313725,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344343in}{0.092641in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{0.131925in}}%
\pgfpathlineto{\pgfqpoint{1.344343in}{0.171209in}}%
\pgfpathlineto{\pgfqpoint{1.305059in}{0.131925in}}%
\pgfpathlineto{\pgfqpoint{1.344343in}{0.092641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519343in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont subject accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243390in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{1.147411in}{0.180000in}}%
\pgfpathlineto{\pgfqpoint{1.147411in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.243390in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.243390in}{0.180000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

